Joint Distribution-Informed Shapley Values for Sparse Counterfactual Explanations

Counterfactual explanations (CE) aim to reveal how small input changes flip a model's prediction, yet many methods modify more features than necessary, reducing clarity and actionability. We introduce \emph{COLA}, a model- and generator-agnostic post-hoc framework that refines any given CE by computing a coupling via optimal transport (OT) between factual and counterfactual sets and using it to drive a Shapley-based attribution (\emph{$p$-SHAP}) that selects a minimal set of edits while preserving the target effect. Theoretically, OT minimizes an upper bound on the $W_1$ divergence between factual and counterfactual outcomes and that, under mild conditions, refined counterfactuals are guaranteed not to move farther from the factuals than the originals. Empirically, across four datasets, twelve models, and five CE generators, COLA achieves the same target effects with only 26--45\% of the original feature edits. On a small-scale benchmark, COLA shows near-optimality.

==> pictures/compas/compas_bagging_AReS_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 0.9679346057062294)
    (5, 0.9251874529154478)
    (10, 0.8281174396003372)
    (15, 0.8364535294698889)
    (20, 0.7176148644101199)
    (25, 0.7669202679987475)
    (30, 0.701811850439406)
    (35, 0.6879842132150312)
    (40, 0.6479630803341981)
    (45, 0.5591896493537127)
    (50, 0.5722666434144786)
    (55, 0.5151782554452744)
    (60, 0.4908416139303748)
    (65, 0.48503400629613747)
    (70, 0.44426223025169553)
    (75, 0.4053078008138857)
    (80, 0.3981174294572108)
    (85, 0.33988332297513)
    (90, 0.3324954139438211)
    (95, 0.32024807811651784)
    (100, 0.2952003009729363)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9679346057062297)
    (5, 0.970008821852164)
    (10, 0.8742947865722394)
    (15, 0.8953786422917043)
    (20, 0.7698002762476123)
    (25, 0.8337502880672447)
    (30, 0.7866489388803458)
    (35, 0.7745493585703935)
    (40, 0.722022618849108)
    (45, 0.630561148825154)
    (50, 0.6650096689392945)
    (55, 0.5906602528228617)
    (60, 0.5593413278790175)
    (65, 0.5546035101574954)
    (70, 0.5344806101952941)
    (75, 0.45991667192015695)
    (80, 0.4532591867992053)
    (85, 0.40397829369057514)
    (90, 0.38399342996378455)
    (95, 0.3745887098218902)
    (100, 0.3451346179888958)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.967934605706229)
    (5, 0.8803660839787316)
    (10, 0.7819400926284351)
    (15, 0.7775284166480736)
    (20, 0.6654294525726275)
    (25, 0.7000902479302502)
    (30, 0.6169747619984661)
    (35, 0.6014190678596689)
    (40, 0.5739035418192883)
    (45, 0.48781814988227146)
    (50, 0.4795236178896628)
    (55, 0.4396962580676871)
    (60, 0.4223418999817321)
    (65, 0.4154645024347795)
    (70, 0.354043850308097)
    (75, 0.3506989297076144)
    (80, 0.3429756721152163)
    (85, 0.2757883522596849)
    (90, 0.28099739792385764)
    (95, 0.2659074464111455)
    (100, 0.24526598395697688)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 0.9679346057062294)
    (5, 0.9113203081561464)
    (10, 0.8643063415932722)
    (15, 0.8104575714880642)
    (20, 0.7608361076200226)
    (25, 0.7313239790297144)
    (30, 0.689880574891517)
    (35, 0.5971958979532797)
    (40, 0.5629428651717573)
    (45, 0.536156756491397)
    (50, 0.5115830697669371)
    (55, 0.4940022167245178)
    (60, 0.46986311288425214)
    (65, 0.4181477496650907)
    (70, 0.3904529676814147)
    (75, 0.38428979223283616)
    (80, 0.3271618967287052)
    (85, 0.3064599484270699)
    (90, 0.3169689527175947)
    (95, 0.30886990805760384)
    (100, 0.2796738397467098)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9679346057062297)
    (5, 0.9452985449717795)
    (10, 0.9114832036031989)
    (15, 0.8590034064239129)
    (20, 0.8101643050108468)
    (25, 0.806114233267641)
    (30, 0.750341896893075)
    (35, 0.6666402259256773)
    (40, 0.6097831990514561)
    (45, 0.6035866432069222)
    (50, 0.576355514096792)
    (55, 0.5601168952364677)
    (60, 0.5429978466326617)
    (65, 0.4762311986837644)
    (70, 0.45842291668143687)
    (75, 0.4603439187262466)
    (80, 0.3917453689863859)
    (85, 0.36458025413979944)
    (90, 0.3582325284387291)
    (95, 0.3680082246757716)
    (100, 0.3526677143588285)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.967934605706229)
    (5, 0.8773420713405133)
    (10, 0.8171294795833456)
    (15, 0.7619117365522154)
    (20, 0.7115079102291985)
    (25, 0.6565337247917877)
    (30, 0.629419252889959)
    (35, 0.527751569980882)
    (40, 0.5161025312920585)
    (45, 0.4687268697758718)
    (50, 0.4468106254370823)
    (55, 0.42788753821256786)
    (60, 0.3967283791358425)
    (65, 0.36006430064641703)
    (70, 0.3224830186813925)
    (75, 0.30823566573942573)
    (80, 0.26257842447102453)
    (85, 0.24833964271434036)
    (90, 0.27570537699646025)
    (95, 0.24973159143943607)
    (100, 0.2066799651345911)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.9679346057062294)
    (5, 0.9173254534650177)
    (10, 0.8439994686409049)
    (15, 0.7667622378590404)
    (20, 0.7221187233917734)
    (25, 0.6590646976486247)
    (30, 0.6327131718524591)
    (35, 0.5823805723557355)
    (40, 0.5412532284969523)
    (45, 0.46204062096874876)
    (50, 0.4623566812481631)
    (55, 0.42703694502361744)
    (60, 0.34897005600829045)
    (65, 0.3537899752693582)
    (70, 0.3592815226241813)
    (75, 0.28864205017509)
    (80, 0.26146086614546205)
    (85, 0.26225101684399776)
    (90, 0.24067990277397314)
    (95, 0.20022418700894548)
    (100, 0.19291529304749028)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9679346057062297)
    (5, 0.9663661661327141)
    (10, 0.8996803067752481)
    (15, 0.8318057867749723)
    (20, 0.7709308491882947)
    (25, 0.7320241549168762)
    (30, 0.687350948718005)
    (35, 0.6541553405268679)
    (40, 0.6019470387141473)
    (45, 0.5305073250230546)
    (50, 0.5303949919767881)
    (55, 0.48453031840018135)
    (60, 0.4126007283990065)
    (65, 0.4074496418714889)
    (70, 0.4346842185745018)
    (75, 0.35192608999606406)
    (80, 0.3008731875196138)
    (85, 0.3240316394299584)
    (90, 0.3069857672903019)
    (95, 0.25062688500298286)
    (100, 0.2546171626761528)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.967934605706229)
    (5, 0.8682847407973213)
    (10, 0.7883186305065617)
    (15, 0.7017186889431085)
    (20, 0.6733065975952521)
    (25, 0.5861052403803733)
    (30, 0.5780753949869133)
    (35, 0.5106058041846031)
    (40, 0.48055941827975734)
    (45, 0.3935739169144429)
    (50, 0.39431837051953805)
    (55, 0.36954357164705354)
    (60, 0.2853393836175744)
    (65, 0.30013030866722745)
    (70, 0.2838788266738608)
    (75, 0.2253580103541159)
    (80, 0.2220485447713103)
    (85, 0.20047039425803717)
    (90, 0.17437403825764436)
    (95, 0.1498214890149081)
    (100, 0.13121342341882775)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.9679346057062294)
    (5, 0.9141253431359481)
    (10, 0.8282754697400442)
    (15, 0.7416354456456051)
    (20, 0.6881027358198117)
    (25, 0.6386393020914771)
    (30, 0.5885042402693871)
    (35, 0.564286121359268)
    (40, 0.5025358442687032)
    (45, 0.45378354616905076)
    (50, 0.3802995312052309)
    (55, 0.37753400376035595)
    (60, 0.3155861889951573)
    (65, 0.31929989727827507)
    (70, 0.287180271382799)
    (75, 0.2585768160958068)
    (80, 0.20721702069098652)
    (85, 0.2406008877041197)
    (90, 0.18647556485442443)
    (95, 0.1738331536778533)
    (100, 0.15182745672363412)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9679346057062297)
    (5, 0.9516416673604259)
    (10, 0.8774784122298029)
    (15, 0.7961767664952882)
    (20, 0.7531371549998525)
    (25, 0.7075460645127603)
    (30, 0.6589371710077008)
    (35, 0.6267103548715417)
    (40, 0.5722155136553649)
    (45, 0.502254105501174)
    (50, 0.4408667849287217)
    (55, 0.447440774641582)
    (60, 0.3778072902335873)
    (65, 0.3876764264851898)
    (70, 0.3488898667361247)
    (75, 0.3230891566458109)
    (80, 0.24822069387884754)
    (85, 0.28749821927861563)
    (90, 0.22608943848202798)
    (95, 0.20928910856312066)
    (100, 0.19754963512260315)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.967934605706229)
    (5, 0.8766090189114703)
    (10, 0.7790725272502854)
    (15, 0.687094124795922)
    (20, 0.623068316639771)
    (25, 0.569732539670194)
    (30, 0.5180713095310734)
    (35, 0.5018618878469944)
    (40, 0.43285617488204153)
    (45, 0.4053129868369275)
    (50, 0.3197322774817401)
    (55, 0.3076272328791299)
    (60, 0.2533650877567273)
    (65, 0.25092336807136034)
    (70, 0.2254706760294733)
    (75, 0.1940644755458027)
    (80, 0.1662133475031255)
    (85, 0.19370355612962373)
    (90, 0.14686169122682088)
    (95, 0.13837719879258592)
    (100, 0.10610527832466508)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.9679346057062294)
    (5, 0.8353473184919388)
    (10, 0.7207359596693361)
    (15, 0.586844923802462)
    (20, 0.4925009303972998)
    (25, 0.4043596199756429)
    (30, 0.33739434827474246)
    (35, 0.2519395502281069)
    (40, 0.2311980943915449)
    (45, 0.1451111757860807)
    (50, 0.11820654450094019)
    (55, 0.08498070762751411)
    (60, 0.05578463931662022)
    (65, 0.03208011836054919)
    (70, 0.033581404687767026)
    (75, 0.029867696404649258)
    (80, 0.012918963921058523)
    (85, 0.008020029590137224)
    (90, 0.005491547354823123)
    (95, 0.002409959630533931)
    (100, 0.0007901506985358298)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9679346057062297)
    (5, 0.8724625789512517)
    (10, 0.7841372074359717)
    (15, 0.6408892086112556)
    (20, 0.5446754890678075)
    (25, 0.4515137582124754)
    (30, 0.3777070405972663)
    (35, 0.2917820435055325)
    (40, 0.28543606158669665)
    (45, 0.16955706856446026)
    (50, 0.1435855653386917)
    (55, 0.10455064198919051)
    (60, 0.07210131002106526)
    (65, 0.046802069692785296)
    (70, 0.04649789104275978)
    (75, 0.045415308092879844)
    (80, 0.019906881271742668)
    (85, 0.01366734409853259)
    (90, 0.009152808584431644)
    (95, 0.004731996537630101)
    (100, 0.0014271125694419484)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.967934605706229)
    (5, 0.7982320580326259)
    (10, 0.6573347119027005)
    (15, 0.5328006389936684)
    (20, 0.44032637172679207)
    (25, 0.3572054817388104)
    (30, 0.29708165595221864)
    (35, 0.21209705695068126)
    (40, 0.17696012719639315)
    (45, 0.12066528300770116)
    (50, 0.09282752366318868)
    (55, 0.06541077326583772)
    (60, 0.039467968612175185)
    (65, 0.01735816702831309)
    (70, 0.020664918332774274)
    (75, 0.014320084716418673)
    (80, 0.0059310465703743785)
    (85, 0.002372715081741858)
    (90, 0.0018302861252146026)
    (95, 8.792272343776178e-05)
    (100, 0.00015318882762971125)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_bagging_AReS_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.875)
    (5, 0.8512499999999997)
    (10, 0.8324999999999998)
    (15, 0.7975)
    (20, 0.7762500000000001)
    (25, 0.76)
    (30, 0.75125)
    (35, 0.7012499999999999)
    (40, 0.7112499999999999)
    (45, 0.705)
    (50, 0.6562499999999999)
    (55, 0.6362499999999999)
    (60, 0.6049999999999999)
    (65, 0.64125)
    (70, 0.58125)
    (75, 0.53375)
    (80, 0.5337500000000001)
    (85, 0.51)
    (90, 0.5125)
    (95, 0.49749999999999994)
    (100, 0.4674999999999999)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8681864641265338)
    (10, 0.8551069184031679)
    (15, 0.8293118178659676)
    (20, 0.8113858563949903)
    (25, 0.7991995263603401)
    (30, 0.7929898679500113)
    (35, 0.7425824412339674)
    (40, 0.75458128302952)
    (45, 0.7517594239365178)
    (50, 0.6794298040378768)
    (55, 0.6811162857999675)
    (60, 0.6320383240512424)
    (65, 0.6833129680239564)
    (70, 0.6413938128539368)
    (75, 0.5796602609471387)
    (80, 0.5728955250585476)
    (85, 0.5483263761739223)
    (90, 0.5485980097486343)
    (95, 0.531372928253068)
    (100, 0.5114613425743287)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8343135358734657)
    (10, 0.8098930815968317)
    (15, 0.7656881821340323)
    (20, 0.7411141436050099)
    (25, 0.7208004736396599)
    (30, 0.7095101320499887)
    (35, 0.6599175587660324)
    (40, 0.6679187169704799)
    (45, 0.6582405760634821)
    (50, 0.633070195962123)
    (55, 0.5913837142000322)
    (60, 0.5779616759487574)
    (65, 0.5991870319760436)
    (70, 0.5211061871460633)
    (75, 0.4878397390528612)
    (80, 0.4946044749414525)
    (85, 0.4716736238260777)
    (90, 0.47640199025136565)
    (95, 0.46362707174693185)
    (100, 0.4235386574256711)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.875)
    (5, 0.84375)
    (10, 0.82125)
    (15, 0.7962500000000002)
    (20, 0.77125)
    (25, 0.74125)
    (30, 0.7325)
    (35, 0.68875)
    (40, 0.6849999999999998)
    (45, 0.6675)
    (50, 0.6487499999999999)
    (55, 0.6249999999999999)
    (60, 0.5925)
    (65, 0.5650000000000001)
    (70, 0.545)
    (75, 0.5499999999999999)
    (80, 0.5249999999999999)
    (85, 0.5)
    (90, 0.48624999999999996)
    (95, 0.5087499999999999)
    (100, 0.44375)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8629352527898221)
    (10, 0.8416327906328936)
    (15, 0.821120332179816)
    (20, 0.8021852905915619)
    (25, 0.7753097632512965)
    (30, 0.7674547736412711)
    (35, 0.7213889187012127)
    (40, 0.7286910462938344)
    (45, 0.7047969917143125)
    (50, 0.6908933559960448)
    (55, 0.6631493480858454)
    (60, 0.6364613425743288)
    (65, 0.5965447113931164)
    (70, 0.5895350250715659)
    (75, 0.5946867632456748)
    (80, 0.5729741567148396)
    (85, 0.5423536484924852)
    (90, 0.5336831608514483)
    (95, 0.5495881640700138)
    (100, 0.49060884487862855)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8245647472101779)
    (10, 0.8008672093671064)
    (15, 0.7713796678201845)
    (20, 0.7403147094084381)
    (25, 0.7071902367487034)
    (30, 0.697545226358729)
    (35, 0.6561110812987873)
    (40, 0.6413089537061653)
    (45, 0.6302030082856874)
    (50, 0.606606644003955)
    (55, 0.5868506519141544)
    (60, 0.5485386574256712)
    (65, 0.5334552886068837)
    (70, 0.5004649749284342)
    (75, 0.505313236754325)
    (80, 0.47702584328516023)
    (85, 0.45764635150751476)
    (90, 0.4388168391485516)
    (95, 0.46791183592998603)
    (100, 0.3968911551213714)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.875)
    (5, 0.8412499999999999)
    (10, 0.8124999999999998)
    (15, 0.7825000000000001)
    (20, 0.7412499999999999)
    (25, 0.7212499999999998)
    (30, 0.6912499999999999)
    (35, 0.6562499999999999)
    (40, 0.64625)
    (45, 0.6012500000000001)
    (50, 0.595)
    (55, 0.555)
    (60, 0.5374999999999999)
    (65, 0.5224999999999999)
    (70, 0.5125)
    (75, 0.4974999999999999)
    (80, 0.4612499999999999)
    (85, 0.45625)
    (90, 0.4125)
    (95, 0.41374999999999995)
    (100, 0.39)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8661203321798157)
    (10, 0.8354043906475918)
    (15, 0.8092235482007443)
    (20, 0.7727275806266836)
    (25, 0.7487075478736607)
    (30, 0.7193171126651704)
    (35, 0.6934447613026266)
    (40, 0.6849608028072833)
    (45, 0.6468644205020121)
    (50, 0.6342857740473571)
    (55, 0.5871820426732829)
    (60, 0.5800529608803839)
    (65, 0.5503400899614654)
    (70, 0.5627147181642245)
    (75, 0.5429005944654086)
    (80, 0.4968642426949439)
    (85, 0.4960812131011519)
    (90, 0.4630506063112748)
    (95, 0.45589335599604486)
    (100, 0.43811505028314945)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8163796678201842)
    (10, 0.7895956093524078)
    (15, 0.7557764517992559)
    (20, 0.7097724193733161)
    (25, 0.693792452126339)
    (30, 0.6631828873348294)
    (35, 0.6190552386973732)
    (40, 0.6075391971927167)
    (45, 0.555635579497988)
    (50, 0.5557142259526429)
    (55, 0.5228179573267172)
    (60, 0.4949470391196158)
    (65, 0.4946599100385342)
    (70, 0.46228528183577544)
    (75, 0.4520994055345912)
    (80, 0.4256357573050559)
    (85, 0.4164187868988481)
    (90, 0.36194939368872514)
    (95, 0.37160664400395504)
    (100, 0.3418849497168506)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.875)
    (5, 0.8425)
    (10, 0.8124999999999998)
    (15, 0.79)
    (20, 0.7475)
    (25, 0.73125)
    (30, 0.69125)
    (35, 0.6725000000000001)
    (40, 0.6337499999999998)
    (45, 0.5862499999999999)
    (50, 0.55)
    (55, 0.5362499999999999)
    (60, 0.53875)
    (65, 0.49624999999999997)
    (70, 0.4512500000000001)
    (75, 0.44875)
    (80, 0.4387499999999999)
    (85, 0.39374999999999993)
    (90, 0.3837499999999999)
    (95, 0.36250000000000004)
    (100, 0.34500000000000003)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8643455231469174)
    (10, 0.8322288519290275)
    (15, 0.8128303859609294)
    (20, 0.7759414571917035)
    (25, 0.7635763280795913)
    (30, 0.7277095236304505)
    (35, 0.7015303697067831)
    (40, 0.6733254723311594)
    (45, 0.6194033541607689)
    (50, 0.5979741567148398)
    (55, 0.586792236312656)
    (60, 0.5922208383570836)
    (65, 0.54027865736778)
    (70, 0.4997416733340311)
    (75, 0.4792445159247425)
    (80, 0.4861831608514483)
    (85, 0.43645183466766235)
    (90, 0.42777865736778)
    (95, 0.41134807476055224)
    (100, 0.39819318951943006)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8206544768530827)
    (10, 0.792771148070972)
    (15, 0.7671696140390707)
    (20, 0.7190585428082966)
    (25, 0.6989236719204086)
    (30, 0.6547904763695496)
    (35, 0.6434696302932171)
    (40, 0.5941745276688403)
    (45, 0.553096645839231)
    (50, 0.5020258432851603)
    (55, 0.4857077636873438)
    (60, 0.48527916164291623)
    (65, 0.4522213426322199)
    (70, 0.4027583266659691)
    (75, 0.4182554840752575)
    (80, 0.39131683914855153)
    (85, 0.3510481653323375)
    (90, 0.33972134263221987)
    (95, 0.31365192523944785)
    (100, 0.29180681048057)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.875)
    (5, 0.8174999999999999)
    (10, 0.7525000000000001)
    (15, 0.6924999999999997)
    (20, 0.61875)
    (25, 0.5762499999999999)
    (30, 0.51875)
    (35, 0.4562500000000001)
    (40, 0.42124999999999996)
    (45, 0.34)
    (50, 0.28125000000000006)
    (55, 0.26375)
    (60, 0.22999999999999998)
    (65, 0.18125000000000002)
    (70, 0.1275)
    (75, 0.12125000000000004)
    (80, 0.10750000000000001)
    (85, 0.07125000000000001)
    (90, 0.06)
    (95, 0.036250000000000004)
    (100, 0.03)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8318687110264803)
    (10, 0.7784525138413892)
    (15, 0.715843492408217)
    (20, 0.653106585971388)
    (25, 0.6207375007542497)
    (30, 0.5577222180644029)
    (35, 0.5005086736864581)
    (40, 0.462500473000129)
    (45, 0.37832637617392234)
    (50, 0.30907488925601284)
    (55, 0.30210947798764176)
    (60, 0.2778328481406867)
    (65, 0.21196569391588568)
    (70, 0.1664830723239267)
    (75, 0.1548092251789188)
    (80, 0.13941803458176116)
    (85, 0.09323067128716445)
    (90, 0.08495524308637364)
    (95, 0.05595739585750424)
    (100, 0.05065086110492732)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8031312889735195)
    (10, 0.7265474861586109)
    (15, 0.6691565075917824)
    (20, 0.584393414028612)
    (25, 0.5317624992457501)
    (30, 0.4797777819355971)
    (35, 0.41199132631354207)
    (40, 0.37999952699987094)
    (45, 0.3016736238260777)
    (50, 0.25342511074398727)
    (55, 0.2253905220123582)
    (60, 0.18216715185931326)
    (65, 0.15053430608411436)
    (70, 0.0885169276760733)
    (75, 0.08769077482108129)
    (80, 0.07558196541823886)
    (85, 0.049269328712835576)
    (90, 0.03504475691362635)
    (95, 0.01654260414249577)
    (100, 0.009349138895072676)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_bagging_AReS_MeanD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={Bagging, $\A_{\text{CE}}=$AReS},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.875)
    (5, 0.8512499999999997)
    (10, 0.8324999999999998)
    (15, 0.7975)
    (20, 0.7762500000000001)
    (25, 0.76)
    (30, 0.75125)
    (35, 0.7012499999999999)
    (40, 0.7112499999999999)
    (45, 0.705)
    (50, 0.6562499999999999)
    (55, 0.6362499999999999)
    (60, 0.6049999999999999)
    (65, 0.64125)
    (70, 0.58125)
    (75, 0.53375)
    (80, 0.5337500000000001)
    (85, 0.51)
    (90, 0.5125)
    (95, 0.49749999999999994)
    (100, 0.4674999999999999)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8681864641265338)
    (10, 0.8551069184031679)
    (15, 0.8293118178659676)
    (20, 0.8113858563949903)
    (25, 0.7991995263603401)
    (30, 0.7929898679500113)
    (35, 0.7425824412339674)
    (40, 0.75458128302952)
    (45, 0.7517594239365178)
    (50, 0.6794298040378768)
    (55, 0.6811162857999675)
    (60, 0.6320383240512424)
    (65, 0.6833129680239564)
    (70, 0.6413938128539368)
    (75, 0.5796602609471387)
    (80, 0.5728955250585476)
    (85, 0.5483263761739223)
    (90, 0.5485980097486343)
    (95, 0.531372928253068)
    (100, 0.5114613425743287)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8343135358734657)
    (10, 0.8098930815968317)
    (15, 0.7656881821340323)
    (20, 0.7411141436050099)
    (25, 0.7208004736396599)
    (30, 0.7095101320499887)
    (35, 0.6599175587660324)
    (40, 0.6679187169704799)
    (45, 0.6582405760634821)
    (50, 0.633070195962123)
    (55, 0.5913837142000322)
    (60, 0.5779616759487574)
    (65, 0.5991870319760436)
    (70, 0.5211061871460633)
    (75, 0.4878397390528612)
    (80, 0.4946044749414525)
    (85, 0.4716736238260777)
    (90, 0.47640199025136565)
    (95, 0.46362707174693185)
    (100, 0.4235386574256711)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.875)
    (5, 0.84375)
    (10, 0.82125)
    (15, 0.7962500000000002)
    (20, 0.77125)
    (25, 0.74125)
    (30, 0.7325)
    (35, 0.68875)
    (40, 0.6849999999999998)
    (45, 0.6675)
    (50, 0.6487499999999999)
    (55, 0.6249999999999999)
    (60, 0.5925)
    (65, 0.5650000000000001)
    (70, 0.545)
    (75, 0.5499999999999999)
    (80, 0.5249999999999999)
    (85, 0.5)
    (90, 0.48624999999999996)
    (95, 0.5087499999999999)
    (100, 0.44375)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8629352527898221)
    (10, 0.8416327906328936)
    (15, 0.821120332179816)
    (20, 0.8021852905915619)
    (25, 0.7753097632512965)
    (30, 0.7674547736412711)
    (35, 0.7213889187012127)
    (40, 0.7286910462938344)
    (45, 0.7047969917143125)
    (50, 0.6908933559960448)
    (55, 0.6631493480858454)
    (60, 0.6364613425743288)
    (65, 0.5965447113931164)
    (70, 0.5895350250715659)
    (75, 0.5946867632456748)
    (80, 0.5729741567148396)
    (85, 0.5423536484924852)
    (90, 0.5336831608514483)
    (95, 0.5495881640700138)
    (100, 0.49060884487862855)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8245647472101779)
    (10, 0.8008672093671064)
    (15, 0.7713796678201845)
    (20, 0.7403147094084381)
    (25, 0.7071902367487034)
    (30, 0.697545226358729)
    (35, 0.6561110812987873)
    (40, 0.6413089537061653)
    (45, 0.6302030082856874)
    (50, 0.606606644003955)
    (55, 0.5868506519141544)
    (60, 0.5485386574256712)
    (65, 0.5334552886068837)
    (70, 0.5004649749284342)
    (75, 0.505313236754325)
    (80, 0.47702584328516023)
    (85, 0.45764635150751476)
    (90, 0.4388168391485516)
    (95, 0.46791183592998603)
    (100, 0.3968911551213714)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.875)
    (5, 0.8412499999999999)
    (10, 0.8124999999999998)
    (15, 0.7825000000000001)
    (20, 0.7412499999999999)
    (25, 0.7212499999999998)
    (30, 0.6912499999999999)
    (35, 0.6562499999999999)
    (40, 0.64625)
    (45, 0.6012500000000001)
    (50, 0.595)
    (55, 0.555)
    (60, 0.5374999999999999)
    (65, 0.5224999999999999)
    (70, 0.5125)
    (75, 0.4974999999999999)
    (80, 0.4612499999999999)
    (85, 0.45625)
    (90, 0.4125)
    (95, 0.41374999999999995)
    (100, 0.39)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8661203321798157)
    (10, 0.8354043906475918)
    (15, 0.8092235482007443)
    (20, 0.7727275806266836)
    (25, 0.7487075478736607)
    (30, 0.7193171126651704)
    (35, 0.6934447613026266)
    (40, 0.6849608028072833)
    (45, 0.6468644205020121)
    (50, 0.6342857740473571)
    (55, 0.5871820426732829)
    (60, 0.5800529608803839)
    (65, 0.5503400899614654)
    (70, 0.5627147181642245)
    (75, 0.5429005944654086)
    (80, 0.4968642426949439)
    (85, 0.4960812131011519)
    (90, 0.4630506063112748)
    (95, 0.45589335599604486)
    (100, 0.43811505028314945)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8163796678201842)
    (10, 0.7895956093524078)
    (15, 0.7557764517992559)
    (20, 0.7097724193733161)
    (25, 0.693792452126339)
    (30, 0.6631828873348294)
    (35, 0.6190552386973732)
    (40, 0.6075391971927167)
    (45, 0.555635579497988)
    (50, 0.5557142259526429)
    (55, 0.5228179573267172)
    (60, 0.4949470391196158)
    (65, 0.4946599100385342)
    (70, 0.46228528183577544)
    (75, 0.4520994055345912)
    (80, 0.4256357573050559)
    (85, 0.4164187868988481)
    (90, 0.36194939368872514)
    (95, 0.37160664400395504)
    (100, 0.3418849497168506)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.875)
    (5, 0.8425)
    (10, 0.8124999999999998)
    (15, 0.79)
    (20, 0.7475)
    (25, 0.73125)
    (30, 0.69125)
    (35, 0.6725000000000001)
    (40, 0.6337499999999998)
    (45, 0.5862499999999999)
    (50, 0.55)
    (55, 0.5362499999999999)
    (60, 0.53875)
    (65, 0.49624999999999997)
    (70, 0.4512500000000001)
    (75, 0.44875)
    (80, 0.4387499999999999)
    (85, 0.39374999999999993)
    (90, 0.3837499999999999)
    (95, 0.36250000000000004)
    (100, 0.34500000000000003)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8643455231469174)
    (10, 0.8322288519290275)
    (15, 0.8128303859609294)
    (20, 0.7759414571917035)
    (25, 0.7635763280795913)
    (30, 0.7277095236304505)
    (35, 0.7015303697067831)
    (40, 0.6733254723311594)
    (45, 0.6194033541607689)
    (50, 0.5979741567148398)
    (55, 0.586792236312656)
    (60, 0.5922208383570836)
    (65, 0.54027865736778)
    (70, 0.4997416733340311)
    (75, 0.4792445159247425)
    (80, 0.4861831608514483)
    (85, 0.43645183466766235)
    (90, 0.42777865736778)
    (95, 0.41134807476055224)
    (100, 0.39819318951943006)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8206544768530827)
    (10, 0.792771148070972)
    (15, 0.7671696140390707)
    (20, 0.7190585428082966)
    (25, 0.6989236719204086)
    (30, 0.6547904763695496)
    (35, 0.6434696302932171)
    (40, 0.5941745276688403)
    (45, 0.553096645839231)
    (50, 0.5020258432851603)
    (55, 0.4857077636873438)
    (60, 0.48527916164291623)
    (65, 0.4522213426322199)
    (70, 0.4027583266659691)
    (75, 0.4182554840752575)
    (80, 0.39131683914855153)
    (85, 0.3510481653323375)
    (90, 0.33972134263221987)
    (95, 0.31365192523944785)
    (100, 0.29180681048057)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.875)
    (5, 0.8174999999999999)
    (10, 0.7525000000000001)
    (15, 0.6924999999999997)
    (20, 0.61875)
    (25, 0.5762499999999999)
    (30, 0.51875)
    (35, 0.4562500000000001)
    (40, 0.42124999999999996)
    (45, 0.34)
    (50, 0.28125000000000006)
    (55, 0.26375)
    (60, 0.22999999999999998)
    (65, 0.18125000000000002)
    (70, 0.1275)
    (75, 0.12125000000000004)
    (80, 0.10750000000000001)
    (85, 0.07125000000000001)
    (90, 0.06)
    (95, 0.036250000000000004)
    (100, 0.03)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8318687110264803)
    (10, 0.7784525138413892)
    (15, 0.715843492408217)
    (20, 0.653106585971388)
    (25, 0.6207375007542497)
    (30, 0.5577222180644029)
    (35, 0.5005086736864581)
    (40, 0.462500473000129)
    (45, 0.37832637617392234)
    (50, 0.30907488925601284)
    (55, 0.30210947798764176)
    (60, 0.2778328481406867)
    (65, 0.21196569391588568)
    (70, 0.1664830723239267)
    (75, 0.1548092251789188)
    (80, 0.13941803458176116)
    (85, 0.09323067128716445)
    (90, 0.08495524308637364)
    (95, 0.05595739585750424)
    (100, 0.05065086110492732)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8031312889735195)
    (10, 0.7265474861586109)
    (15, 0.6691565075917824)
    (20, 0.584393414028612)
    (25, 0.5317624992457501)
    (30, 0.4797777819355971)
    (35, 0.41199132631354207)
    (40, 0.37999952699987094)
    (45, 0.3016736238260777)
    (50, 0.25342511074398727)
    (55, 0.2253905220123582)
    (60, 0.18216715185931326)
    (65, 0.15053430608411436)
    (70, 0.0885169276760733)
    (75, 0.08769077482108129)
    (80, 0.07558196541823886)
    (85, 0.049269328712835576)
    (90, 0.03504475691362635)
    (95, 0.01654260414249577)
    (100, 0.009349138895072676)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_bagging_AReS_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 0.925)
    (80, 0.9)
    (85, 0.875)
    (90, 0.95)
    (95, 0.575)
    (100, 0.675)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.1004985729108645)
    (80, 1.1207669914185543)
    (85, 1.072288519290277)
    (90, 1.1103835009438314)
    (95, 0.9097086144600255)
    (100, 1.0097086144600256)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 0.7495014270891356)
    (80, 0.6792330085814458)
    (85, 0.677711480709723)
    (90, 0.7896164990561685)
    (95, 0.24029138553997448)
    (100, 0.34029138553997457)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 0.95)
    (75, 0.85)
    (80, 0.9)
    (85, 0.775)
    (90, 0.85)
    (95, 0.6)
    (100, 0.6)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.1103835009438314)
    (75, 1.0855997455962123)
    (80, 1.0876158662000632)
    (85, 1.047254427133426)
    (90, 1.0855997455962123)
    (95, 0.9412181424690076)
    (100, 0.9605109873499003)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 0.7896164990561685)
    (75, 0.6144002544037876)
    (80, 0.7123841337999368)
    (85, 0.502745572866574)
    (90, 0.6144002544037876)
    (95, 0.25878185753099237)
    (100, 0.23948901265009964)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 0.975)
    (60, 0.85)
    (65, 0.85)
    (70, 0.625)
    (75, 0.8)
    (80, 0.65)
    (85, 0.475)
    (90, 0.225)
    (95, 0.375)
    (100, 0.15)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0551917504719157)
    (60, 1.0855997455962123)
    (65, 1.0855997455962123)
    (70, 0.9716307362940424)
    (75, 1.0440670922103183)
    (80, 0.9373742205296084)
    (85, 0.8331562202360164)
    (90, 0.5210757071151736)
    (95, 0.7216307362940424)
    (100, 0.38559974559621235)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 0.8948082495280842)
    (60, 0.6144002544037876)
    (65, 0.6144002544037876)
    (70, 0.2783692637059576)
    (75, 0.5559329077896817)
    (80, 0.36262577947039165)
    (85, 0.11684377976398352)
    (90, -0.07107570711517355)
    (95, 0.028369263705957604)
    (100, -0.08559974559621239)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 0.975)
    (55, 0.85)
    (60, 0.825)
    (65, 0.7)
    (70, 0.525)
    (75, 0.575)
    (80, 0.35)
    (85, 0.325)
    (90, 0.175)
    (95, 0.125)
    (100, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0551917504719157)
    (55, 1.0855997455962123)
    (60, 1.0655752514157473)
    (65, 1.0165182447348018)
    (70, 0.863729282530681)
    (75, 0.8888335631250265)
    (80, 0.7009971458217288)
    (85, 0.6388335631250264)
    (90, 0.4422354820074423)
    (95, 0.35404390647592)
    (100, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 0.8948082495280842)
    (55, 0.6144002544037876)
    (60, 0.5844247485842526)
    (65, 0.3834817552651981)
    (70, 0.18627071746931895)
    (75, 0.26116643687497343)
    (80, -0.0009971458217288842)
    (85, 0.011166436874973595)
    (90, -0.0922354820074423)
    (95, -0.10404390647591999)
    (100, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.925)
    (35, 0.55)
    (40, 0.05)
    (45, 0.125)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0563826390500282)
    (35, 0.8556380598436655)
    (40, 0.21038350094383146)
    (45, 0.35404390647592)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.7936173609499718)
    (35, 0.2443619401563346)
    (40, -0.11038350094383147)
    (45, -0.10404390647591999)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_bagging_AReS_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={Bagging, $\A_{\text{CE}}=$AReS},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.875)
    (5, 0.84375)
    (10, 0.8174999999999999)
    (15, 0.79)
    (20, 0.76375)
    (25, 0.7600000000000001)
    (30, 0.75125)
    (35, 0.69875)
    (40, 0.70875)
    (45, 0.6537500000000002)
    (50, 0.64625)
    (55, 0.67)
    (60, 0.615)
    (65, 0.62625)
    (70, 0.5762499999999999)
    (75, 0.575)
    (80, 0.53375)
    (85, 0.51375)
    (90, 0.5225000000000002)
    (95, 0.49000000000000005)
    (100, 0.4875)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8610815368147021)
    (10, 0.8466467243603375)
    (15, 0.8226000087902596)
    (20, 0.7919374438178487)
    (25, 0.7965174971503389)
    (30, 0.786864242694944)
    (35, 0.74208128302952)
    (40, 0.757865832104927)
    (45, 0.6852275806266839)
    (50, 0.6782606850947364)
    (55, 0.7178328481406868)
    (60, 0.6645019350758129)
    (65, 0.6641657443993834)
    (70, 0.6141657443993833)
    (75, 0.6148842860268928)
    (80, 0.5825200634122447)
    (85, 0.5615386035209691)
    (90, 0.5627643460419701)
    (95, 0.5398426268807635)
    (100, 0.5544669982272051)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8264184631852979)
    (10, 0.7883532756396623)
    (15, 0.7573999912097404)
    (20, 0.7355625561821514)
    (25, 0.7234825028496613)
    (30, 0.7156357573050559)
    (35, 0.6554187169704799)
    (40, 0.659634167895073)
    (45, 0.6222724193733165)
    (50, 0.6142393149052636)
    (55, 0.6221671518593133)
    (60, 0.5654980649241871)
    (65, 0.5883342556006166)
    (70, 0.5383342556006165)
    (75, 0.5351157139731071)
    (80, 0.4849799365877552)
    (85, 0.465961396479031)
    (90, 0.48223565395803025)
    (95, 0.44015737311923664)
    (100, 0.42053300177279485)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.875)
    (5, 0.8524999999999998)
    (10, 0.82875)
    (15, 0.8012499999999998)
    (20, 0.76125)
    (25, 0.7587499999999999)
    (30, 0.71875)
    (35, 0.6950000000000001)
    (40, 0.6837500000000001)
    (45, 0.675)
    (50, 0.6337500000000001)
    (55, 0.625)
    (60, 0.605)
    (65, 0.6000000000000001)
    (70, 0.5674999999999999)
    (75, 0.5337500000000001)
    (80, 0.52375)
    (85, 0.48500000000000015)
    (90, 0.48375)
    (95, 0.47625)
    (100, 0.4774999999999999)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8653780744994155)
    (10, 0.8507306712871644)
    (15, 0.8306136466610392)
    (20, 0.792834921366601)
    (25, 0.7933030512525214)
    (30, 0.7526104359316943)
    (35, 0.7238549580120125)
    (40, 0.716285055530295)
    (45, 0.714026459173553)
    (50, 0.6683030512525217)
    (55, 0.6753829421468714)
    (60, 0.6411448598783422)
    (65, 0.6385903956639474)
    (70, 0.6122246173509343)
    (75, 0.5715763730449323)
    (80, 0.5711831608514484)
    (85, 0.5305865870281491)
    (90, 0.5183030512525215)
    (95, 0.5104089907397653)
    (100, 0.5198136733552228)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8396219255005841)
    (10, 0.8067693287128356)
    (15, 0.7718863533389604)
    (20, 0.7296650786333989)
    (25, 0.7241969487474784)
    (30, 0.6848895640683057)
    (35, 0.6661450419879876)
    (40, 0.6512149444697052)
    (45, 0.6359735408264471)
    (50, 0.5991969487474786)
    (55, 0.5746170578531286)
    (60, 0.5688551401216577)
    (65, 0.5614096043360528)
    (70, 0.5227753826490655)
    (75, 0.4959236269550678)
    (80, 0.47631683914855166)
    (85, 0.43941341297185116)
    (90, 0.44919694874747856)
    (95, 0.44209100926023465)
    (100, 0.435186326644777)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.875)
    (5, 0.8362499999999999)
    (10, 0.8125)
    (15, 0.7975000000000001)
    (20, 0.73125)
    (25, 0.6974999999999999)
    (30, 0.67625)
    (35, 0.6762500000000001)
    (40, 0.66375)
    (45, 0.6300000000000001)
    (50, 0.5925)
    (55, 0.58375)
    (60, 0.5700000000000001)
    (65, 0.5150000000000001)
    (70, 0.50875)
    (75, 0.475)
    (80, 0.47125000000000006)
    (85, 0.4375000000000001)
    (90, 0.42250000000000015)
    (95, 0.4025)
    (100, 0.38)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8576058705684028)
    (10, 0.835404390647592)
    (15, 0.8303585378887666)
    (20, 0.7544298040378768)
    (25, 0.7333156220236016)
    (30, 0.7171709582027886)
    (35, 0.732797231018498)
    (40, 0.711538603520969)
    (45, 0.6729881954218249)
    (50, 0.6344925023106804)
    (55, 0.6311117522135148)
    (60, 0.60885262107471)
    (65, 0.5638134184420638)
    (70, 0.5520031029333085)
    (75, 0.5173536484924852)
    (80, 0.5145031029333085)
    (85, 0.49002084412104885)
    (90, 0.4619147917150086)
    (95, 0.45796702012513835)
    (100, 0.42179051700146813)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8148941294315971)
    (10, 0.789595609352408)
    (15, 0.7646414621112336)
    (20, 0.7080701959621231)
    (25, 0.6616843779763982)
    (30, 0.6353290417972114)
    (35, 0.6197027689815022)
    (40, 0.6159613964790309)
    (45, 0.5870118045781754)
    (50, 0.5505074976893196)
    (55, 0.5363882477864852)
    (60, 0.5311473789252901)
    (65, 0.46618658155793646)
    (70, 0.4654968970666916)
    (75, 0.43264635150751474)
    (80, 0.42799689706669164)
    (85, 0.3849791558789514)
    (90, 0.3830852082849917)
    (95, 0.3470329798748617)
    (100, 0.3382094829985319)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.875)
    (5, 0.8374999999999998)
    (10, 0.8174999999999999)
    (15, 0.7900000000000001)
    (20, 0.7474999999999998)
    (25, 0.7075000000000001)
    (30, 0.6537499999999999)
    (35, 0.64375)
    (40, 0.6175)
    (45, 0.5875)
    (50, 0.5825000000000001)
    (55, 0.5325000000000001)
    (60, 0.5125000000000001)
    (65, 0.46749999999999997)
    (70, 0.4825000000000001)
    (75, 0.4575)
    (80, 0.4325)
    (85, 0.385)
    (90, 0.3950000000000001)
    (95, 0.35750000000000004)
    (100, 0.37749999999999995)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8580687499999998)
    (10, 0.840106918403168)
    (15, 0.8096428870236787)
    (20, 0.7793118178659675)
    (25, 0.7456936820323402)
    (30, 0.6996602609471387)
    (35, 0.6992093921226097)
    (40, 0.6524547736412711)
    (45, 0.6466865557870831)
    (50, 0.6279750827754883)
    (55, 0.5756845792463873)
    (60, 0.565661365891383)
    (65, 0.5094925023106804)
    (70, 0.5301556231958781)
    (75, 0.4934099980028195)
    (80, 0.47489358593510933)
    (85, 0.4294589617793758)
    (90, 0.44353527704154994)
    (95, 0.3956936820323402)
    (100, 0.41981367335522285)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8169312499999998)
    (10, 0.7948930815968318)
    (15, 0.7703571129763216)
    (20, 0.7156881821340322)
    (25, 0.66930631796766)
    (30, 0.6078397390528611)
    (35, 0.5882906078773904)
    (40, 0.582545226358729)
    (45, 0.5283134442129169)
    (50, 0.537024917224512)
    (55, 0.48931542075361284)
    (60, 0.4593386341086171)
    (65, 0.42550749768931956)
    (70, 0.43484437680412213)
    (75, 0.42159000199718055)
    (80, 0.39010641406489066)
    (85, 0.3405410382206242)
    (90, 0.3464647229584502)
    (95, 0.3193063179676599)
    (100, 0.33518632664477704)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.875)
    (5, 0.8162500000000001)
    (10, 0.7487499999999999)
    (15, 0.6850000000000002)
    (20, 0.63)
    (25, 0.5750000000000001)
    (30, 0.5037499999999999)
    (35, 0.44250000000000006)
    (40, 0.41)
    (45, 0.35250000000000004)
    (50, 0.31124999999999997)
    (55, 0.265)
    (60, 0.21875)
    (65, 0.18749999999999997)
    (70, 0.14875)
    (75, 0.13)
    (80, 0.09749999999999999)
    (85, 0.06875)
    (90, 0.050000000000000024)
    (95, 0.033750000000000016)
    (100, 0.031250000000000014)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.8389875413877442)
    (10, 0.7829089907397653)
    (15, 0.7125344814732366)
    (20, 0.664711860527059)
    (25, 0.6127031415302492)
    (30, 0.5433254723311595)
    (35, 0.48646134257432894)
    (40, 0.4536910462938346)
    (45, 0.3878399618394319)
    (50, 0.34061364666103944)
    (55, 0.29961421796928256)
    (60, 0.2618463172685251)
    (65, 0.21570244911239977)
    (70, 0.18925529523543033)
    (75, 0.1529781569920218)
    (80, 0.131868897953855)
    (85, 0.09042052281289899)
    (90, 0.07176791891178394)
    (95, 0.04711177410037213)
    (100, 0.042702195323796016)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.875)
    (5, 0.793512458612256)
    (10, 0.7145910092602346)
    (15, 0.6574655185267637)
    (20, 0.595288139472941)
    (25, 0.537296858469751)
    (30, 0.4641745276688404)
    (35, 0.3985386574256712)
    (40, 0.36630895370616534)
    (45, 0.31716003816056815)
    (50, 0.2818863533389605)
    (55, 0.2303857820307175)
    (60, 0.1756536827314749)
    (65, 0.15929755088760017)
    (70, 0.10824470476456965)
    (75, 0.1070218430079782)
    (80, 0.06313110204614497)
    (85, 0.047079477187101024)
    (90, 0.028232081088216104)
    (95, 0.020388225899627903)
    (100, 0.01979780467620401)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_lightgbm_GlobeCE_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid, forget plot] coordinates {
    (0, 0.7227458144369341)
    (5, 0.6605490622476168)
    (10, 0.5753011558309399)
    (15, 0.5314550778063061)
    (20, 0.4685588941836621)
    (25, 0.42026804221176256)
    (30, 0.3754969097107939)
    (35, 0.34139774714412313)
    (40, 0.29932657039115507)
    (45, 0.26407673030514134)
    (50, 0.23462540242444402)
    (55, 0.2024966811000465)
    (60, 0.18526660138230447)
    (65, 0.15719157406395826)
    (70, 0.13090648955347872)
    (75, 0.11553403955650582)
    (80, 0.099951008052725)
    (85, 0.08296911368229219)
    (90, 0.07462858185908132)
    (95, 0.06159509074129565)
    (100, 0.05030641782277487)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369344)
    (5, 0.6748508765772578)
    (10, 0.597310835945796)
    (15, 0.5533310016210548)
    (20, 0.49304915408481576)
    (25, 0.4413018857238763)
    (30, 0.4010518713413561)
    (35, 0.36506874216833574)
    (40, 0.3248627291100662)
    (45, 0.28582980127718394)
    (50, 0.2592343790570896)
    (55, 0.22402514936796056)
    (60, 0.2060197768257875)
    (65, 0.17641606901757423)
    (70, 0.1490164946268808)
    (75, 0.13203904290620527)
    (80, 0.11542377246590886)
    (85, 0.09496665819502845)
    (90, 0.08911270758137156)
    (95, 0.07260443367128044)
    (100, 0.062363048159577585)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369338)
    (5, 0.6462472479179757)
    (10, 0.5532914757160837)
    (15, 0.5095791539915574)
    (20, 0.4440686342825084)
    (25, 0.3992341986996488)
    (30, 0.3499419480802317)
    (35, 0.3177267521199105)
    (40, 0.27379041167224394)
    (45, 0.24232365933309874)
    (50, 0.2100164257917984)
    (55, 0.18096821283213246)
    (60, 0.16451342593882143)
    (65, 0.13796707911034228)
    (70, 0.11279648448007665)
    (75, 0.09902903620680636)
    (80, 0.08447824363954114)
    (85, 0.07097156916955594)
    (90, 0.06014445613679108)
    (95, 0.05058574781131086)
    (100, 0.03824978748597215)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 0.7227458144369341)
    (5, 0.674297026334929)
    (10, 0.6192675661451784)
    (15, 0.5669606240077293)
    (20, 0.5249195303271625)
    (25, 0.4851722709171813)
    (30, 0.448087363414699)
    (35, 0.41717700652254736)
    (40, 0.36502047974710367)
    (45, 0.3528293146565493)
    (50, 0.30360588744021483)
    (55, 0.2813970592400869)
    (60, 0.24880205029347224)
    (65, 0.23645294907281206)
    (70, 0.21243913652861707)
    (75, 0.1798742106544035)
    (80, 0.1601171528549673)
    (85, 0.14611348265224536)
    (90, 0.1363364841218811)
    (95, 0.11832424452170975)
    (100, 0.10257575611972289)
};
% \addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369344)
    (5, 0.6916742431770916)
    (10, 0.6418678713169242)
    (15, 0.5908474880996939)
    (20, 0.5482937655475513)
    (25, 0.5122274247049138)
    (30, 0.4730116023504603)
    (35, 0.4437890946163177)
    (40, 0.38798346147480134)
    (45, 0.37487863962923357)
    (50, 0.32740646781864124)
    (55, 0.3062739323608738)
    (60, 0.27183825300390385)
    (65, 0.26014497981815776)
    (70, 0.23282711930615074)
    (75, 0.19995763042701925)
    (80, 0.1797610480194564)
    (85, 0.1640124388029976)
    (90, 0.1528122993949724)
    (95, 0.13357775869520314)
    (100, 0.11881132731810025)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369338)
    (5, 0.6569198094927665)
    (10, 0.5966672609734326)
    (15, 0.5430737599157647)
    (20, 0.5015452951067738)
    (25, 0.4581171171294488)
    (30, 0.4231631244789377)
    (35, 0.390564918428777)
    (40, 0.342057498019406)
    (45, 0.33077998968386507)
    (50, 0.2798053070617884)
    (55, 0.2565201861193)
    (60, 0.22576584758304066)
    (65, 0.21276091832746638)
    (70, 0.1920511537510834)
    (75, 0.15979079088178777)
    (80, 0.14047325769047822)
    (85, 0.12821452650149312)
    (90, 0.11986066884878978)
    (95, 0.10307073034821636)
    (100, 0.08634018492134553)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.7227458144369341)
    (5, 0.6170639810917963)
    (10, 0.5280932944654807)
    (15, 0.4441615224663532)
    (20, 0.3656973488761288)
    (25, 0.3116004639308125)
    (30, 0.25664621142206434)
    (35, 0.20862610710177504)
    (40, 0.16103468656320138)
    (45, 0.12797338999436939)
    (50, 0.10719350773329499)
    (55, 0.07134952696735915)
    (60, 0.06408446498248843)
    (65, 0.04662876222173786)
    (70, 0.033166587322236055)
    (75, 0.025375071570345756)
    (80, 0.017500827369352278)
    (85, 0.01334936337799757)
    (90, 0.00816003338880419)
    (95, 0.005933886031121154)
    (100, 0.0043394831938617685)
};
% \addlegendentry{CF-$p_{\text{Uni}}$}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369344)
    (5, 0.6336436678932306)
    (10, 0.5469392531257385)
    (15, 0.4650817783051242)
    (20, 0.3861345774451722)
    (25, 0.33475072140527573)
    (30, 0.27600227248355064)
    (35, 0.2283881363139681)
    (40, 0.17694227346234218)
    (45, 0.1439234908065677)
    (50, 0.12335937216974459)
    (55, 0.08320389921392106)
    (60, 0.0759901782490055)
    (65, 0.055184826380651905)
    (70, 0.04062185329676324)
    (75, 0.03171782294684753)
    (80, 0.023086721953310296)
    (85, 0.017550942818506596)
    (90, 0.011308429764884114)
    (95, 0.00842030426649512)
    (100, 0.006694810857753641)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369338)
    (5, 0.600484294290362)
    (10, 0.5092473358052229)
    (15, 0.4232412666275822)
    (20, 0.3452601203070854)
    (25, 0.2884502064563492)
    (30, 0.23729015036057804)
    (35, 0.18886407788958198)
    (40, 0.1451270996640606)
    (45, 0.11202328918217108)
    (50, 0.09102764329684539)
    (55, 0.059495154720797236)
    (60, 0.05217875171597136)
    (65, 0.03807269806282382)
    (70, 0.025711321347708874)
    (75, 0.01903232019384398)
    (80, 0.01191493278539426)
    (85, 0.009147783937488543)
    (90, 0.005011637012724267)
    (95, 0.003447467795747188)
    (100, 0.0019841555299698957)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.7227458144369341)
    (5, 0.6230655540358199)
    (10, 0.5209260024659136)
    (15, 0.43764101652341014)
    (20, 0.3635088053589472)
    (25, 0.3022521491821639)
    (30, 0.24338709726127047)
    (35, 0.18968881302526927)
    (40, 0.15025742587549992)
    (45, 0.1210768456464124)
    (50, 0.08801554907758033)
    (55, 0.07584694629132675)
    (60, 0.05218660984784501)
    (65, 0.03421197408817504)
    (70, 0.022960905010155734)
    (75, 0.016447919835313008)
    (80, 0.009431043197751511)
    (85, 0.0070469597099626705)
    (90, 0.004136422455154229)
    (95, 0.003075994153014683)
    (100, 0.0041965885999564545)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369344)
    (5, 0.6393409414661724)
    (10, 0.5416062023015716)
    (15, 0.45984872338299504)
    (20, 0.3843007320500726)
    (25, 0.323429617202358)
    (30, 0.26418393082624897)
    (35, 0.20632655974226502)
    (40, 0.16698348022564616)
    (45, 0.13632234307830393)
    (50, 0.10126659246446526)
    (55, 0.08844230110290857)
    (60, 0.06267611697633381)
    (65, 0.041179897807790744)
    (70, 0.029436973210040157)
    (75, 0.020638152114846823)
    (80, 0.012735150672147753)
    (85, 0.0097992395196169)
    (90, 0.0059445900480982845)
    (95, 0.0046209289092586404)
    (100, 0.006148041881205947)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369338)
    (5, 0.6067901666054674)
    (10, 0.5002458026302555)
    (15, 0.41543330966382525)
    (20, 0.3427168786678218)
    (25, 0.2810746811619698)
    (30, 0.22259026369629198)
    (35, 0.17305106630827352)
    (40, 0.1335313715253537)
    (45, 0.10583134821452087)
    (50, 0.0747645056906954)
    (55, 0.06325159147974493)
    (60, 0.041697102719356206)
    (65, 0.02724405036855934)
    (70, 0.01648483681027131)
    (75, 0.012257687555779193)
    (80, 0.00612693572335527)
    (85, 0.004294679900308441)
    (90, 0.002328254862210174)
    (95, 0.0015310593967707256)
    (100, 0.002245135318706963)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.7227458144369341)
    (5, 0.5977581693783769)
    (10, 0.4932495758568824)
    (15, 0.40181959806177503)
    (20, 0.30935175426882855)
    (25, 0.24879452952537165)
    (30, 0.1966229612137278)
    (35, 0.14191689405228897)
    (40, 0.10737400616770175)
    (45, 0.07571157246552186)
    (50, 0.0558040993040799)
    (55, 0.034257098696776817)
    (60, 0.02536755080224548)
    (65, 0.015477740750376931)
    (70, 0.01052907534039257)
    (75, 0.006565630551544887)
    (80, 0.004760646207477633)
    (85, 0.003271534123622157)
    (90, 0.0022411888938837364)
    (95, 0.001782422039766649)
    (100, 0.0011506775193430951)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369344)
    (5, 0.6134891078835021)
    (10, 0.5115544761271262)
    (15, 0.41979948617220275)
    (20, 0.32912847328401035)
    (25, 0.2670864508269596)
    (30, 0.21434824316389195)
    (35, 0.15572194429093203)
    (40, 0.11865881072442812)
    (45, 0.08407113641564179)
    (50, 0.06300059718153944)
    (55, 0.03975550664225376)
    (60, 0.029807946025921815)
    (65, 0.018936166716795176)
    (70, 0.012765434630487023)
    (75, 0.008393796933616004)
    (80, 0.006102249469483975)
    (85, 0.004527441506050759)
    (90, 0.0029678528788094406)
    (95, 0.0024237078615489582)
    (100, 0.0015814489428548153)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7227458144369338)
    (5, 0.5820272308732517)
    (10, 0.4749446755866386)
    (15, 0.3838397099513473)
    (20, 0.28957503525364675)
    (25, 0.2305026082237837)
    (30, 0.17889767926356365)
    (35, 0.1281118438136459)
    (40, 0.09608920161097538)
    (45, 0.06735200851540193)
    (50, 0.04860760142662036)
    (55, 0.028758690751299873)
    (60, 0.020927155578569147)
    (65, 0.012019314783958688)
    (70, 0.008292716050298118)
    (75, 0.00473746416947377)
    (80, 0.0034190429454712904)
    (85, 0.0020156267411935557)
    (90, 0.0015145249089580323)
    (95, 0.0011411362179843398)
    (100, 0.0007199060958313749)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_lightgbm_GlobeCE_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7204878048780492)
    (10, 0.6802439024390244)
    (15, 0.6421951219512192)
    (20, 0.6107317073170732)
    (25, 0.5787804878048783)
    (30, 0.5482926829268293)
    (35, 0.513658536585366)
    (40, 0.4724390243902436)
    (45, 0.46390243902439005)
    (50, 0.4331707317073168)
    (55, 0.39609756097560966)
    (60, 0.3678048780487805)
    (65, 0.3243902439024389)
    (70, 0.3107317073170731)
    (75, 0.29)
    (80, 0.2643902439024389)
    (85, 0.24536585365853644)
    (90, 0.2302439024390242)
    (95, 0.19804878048780472)
    (100, 0.18170731707317067)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7293841972583847)
    (10, 0.6942343227635193)
    (15, 0.6566903844255753)
    (20, 0.627718268438072)
    (25, 0.5948283258350862)
    (30, 0.5678715658677318)
    (35, 0.5309421472277519)
    (40, 0.49384689556816813)
    (45, 0.48206437083487313)
    (50, 0.45168888951730934)
    (55, 0.4184034826136267)
    (60, 0.38735741694795994)
    (65, 0.3453370388595869)
    (70, 0.3294402472752591)
    (75, 0.311081546786965)
    (80, 0.2872552979250619)
    (85, 0.2660750731707316)
    (90, 0.25093756023370273)
    (95, 0.21715465760958336)
    (100, 0.20105097639358427)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7115914124977137)
    (10, 0.6662534821145296)
    (15, 0.6276998594768631)
    (20, 0.5937451461960743)
    (25, 0.5627326497746705)
    (30, 0.5287137999859268)
    (35, 0.49637492594298005)
    (40, 0.45103115321231907)
    (45, 0.44574050721390696)
    (50, 0.41465257389732424)
    (55, 0.37379163933759263)
    (60, 0.348252339149601)
    (65, 0.30344344894529096)
    (70, 0.2920231673588871)
    (75, 0.268918453213035)
    (80, 0.24152518987981597)
    (85, 0.22465663414634132)
    (90, 0.20955024464434566)
    (95, 0.17894290336602608)
    (100, 0.16236365775275707)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7253658536585376)
    (10, 0.6939024390243906)
    (15, 0.6734146341463412)
    (20, 0.6463414634146339)
    (25, 0.6192682926829268)
    (30, 0.5819512195121954)
    (35, 0.5675609756097562)
    (40, 0.5263414634146344)
    (45, 0.5160975609756098)
    (50, 0.4824390243902437)
    (55, 0.4700000000000002)
    (60, 0.44829268292682906)
    (65, 0.418780487804878)
    (70, 0.39756097560975595)
    (75, 0.3687804878048781)
    (80, 0.3629268292682925)
    (85, 0.3329268292682926)
    (90, 0.3178048780487803)
    (95, 0.2997560975609755)
    (100, 0.27902439024390246)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7333621228006276)
    (10, 0.7046341026294846)
    (15, 0.6879471858149434)
    (20, 0.6605876721215955)
    (25, 0.6365919309145973)
    (30, 0.5990172477032458)
    (35, 0.5898881174095133)
    (40, 0.5448617086792499)
    (45, 0.5356514179198141)
    (50, 0.5010079103107392)
    (55, 0.48955830469039413)
    (60, 0.46630500226910265)
    (65, 0.43673099792293624)
    (70, 0.41720622004022556)
    (75, 0.38981261861265143)
    (80, 0.38477042603921235)
    (85, 0.35411446580715444)
    (90, 0.3400915830829391)
    (95, 0.3201983689571007)
    (100, 0.30098682778915703)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7173695845164475)
    (10, 0.6831707754192967)
    (15, 0.6588820824777389)
    (20, 0.6320952547076724)
    (25, 0.6019446544512563)
    (30, 0.564885191321145)
    (35, 0.545233833809999)
    (40, 0.5078212181500189)
    (45, 0.49654370403140546)
    (50, 0.4638701384697482)
    (55, 0.45044169530960626)
    (60, 0.43028036358455546)
    (65, 0.4008299776868197)
    (70, 0.37791573117928634)
    (75, 0.34774835699710477)
    (80, 0.34108323249737266)
    (85, 0.31173919272943074)
    (90, 0.2955181730146216)
    (95, 0.2793138261648503)
    (100, 0.2570619526986479)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7)
    (10, 0.6526829268292681)
    (15, 0.5841463414634147)
    (20, 0.5453658536585368)
    (25, 0.4958536585365853)
    (30, 0.43853658536585377)
    (35, 0.40195121951219503)
    (40, 0.3595121951219514)
    (45, 0.3075609756097559)
    (50, 0.28219512195121943)
    (55, 0.24463414634146338)
    (60, 0.20609756097560955)
    (65, 0.18560975609756084)
    (70, 0.14829268292682915)
    (75, 0.1282926829268292)
    (80, 0.10512195121951214)
    (85, 0.08658536585365857)
    (90, 0.07024390243902442)
    (95, 0.0582926829268293)
    (100, 0.056341463414634176)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7078235854118942)
    (10, 0.6641542740779647)
    (15, 0.5986113470410936)
    (20, 0.5627498237515599)
    (25, 0.5151533011296056)
    (30, 0.45722307148602453)
    (35, 0.4186917295477301)
    (40, 0.3765631152822509)
    (45, 0.32799063590864536)
    (50, 0.3008910875174558)
    (55, 0.2644412319563093)
    (60, 0.2262886666837532)
    (65, 0.20699474177797356)
    (70, 0.1700298345513446)
    (75, 0.14476705338163603)
    (80, 0.12454273151671366)
    (85, 0.10440329969499332)
    (90, 0.08535823225597582)
    (95, 0.07237490790657347)
    (100, 0.06812177543824319)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6921764145881057)
    (10, 0.6412115795805715)
    (15, 0.5696813358857358)
    (20, 0.5279818835655138)
    (25, 0.476554015943565)
    (30, 0.419850099245683)
    (35, 0.38521070947666)
    (40, 0.34246127496165185)
    (45, 0.2871313153108665)
    (50, 0.26349915638498306)
    (55, 0.22482706072661743)
    (60, 0.1859064552674659)
    (65, 0.1642247704171481)
    (70, 0.1265555313023137)
    (75, 0.11181831247202233)
    (80, 0.08570117092231061)
    (85, 0.06876743201232383)
    (90, 0.055129572622073034)
    (95, 0.04421045794708512)
    (100, 0.04456115139102516)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6995121951219518)
    (10, 0.6409756097560972)
    (15, 0.6017073170731706)
    (20, 0.5363414634146344)
    (25, 0.4868292682926827)
    (30, 0.44048780487804884)
    (35, 0.3975609756097561)
    (40, 0.344390243902439)
    (45, 0.29390243902439017)
    (50, 0.26)
    (55, 0.22487804878048778)
    (60, 0.19634146341463407)
    (65, 0.15634146341463398)
    (70, 0.1312195121951219)
    (75, 0.10390243902439025)
    (80, 0.07512195121951225)
    (85, 0.056829268292682956)
    (90, 0.0458536585365854)
    (95, 0.03707317073170734)
    (100, 0.037317073170731734)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.708584998040539)
    (10, 0.6547892208974256)
    (15, 0.6172741930684252)
    (20, 0.5543793401443913)
    (25, 0.5023490964979727)
    (30, 0.4576592170957861)
    (35, 0.41822908682288784)
    (40, 0.3635634476023061)
    (45, 0.3102887740452671)
    (50, 0.2806905440466667)
    (55, 0.24402771510351193)
    (60, 0.215883949297359)
    (65, 0.17597342067389032)
    (70, 0.14876065956869583)
    (75, 0.12267973027981728)
    (80, 0.08999564636053642)
    (85, 0.06977487921117362)
    (90, 0.056579617083750436)
    (95, 0.045528436238971695)
    (100, 0.04684536243140068)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6904393922033647)
    (10, 0.6271619986147688)
    (15, 0.586140441077916)
    (20, 0.5183035866848775)
    (25, 0.47130944008739273)
    (30, 0.42331639266031157)
    (35, 0.3768928643966244)
    (40, 0.3252170402025719)
    (45, 0.27751610400351323)
    (50, 0.2393094559533333)
    (55, 0.20572838245746364)
    (60, 0.17679897753190915)
    (65, 0.13670950615537764)
    (70, 0.11367836482154796)
    (75, 0.08512514776896322)
    (80, 0.06024825607848808)
    (85, 0.043883657374192295)
    (90, 0.03512769998942036)
    (95, 0.028617905224442988)
    (100, 0.027788783910062783)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6878048780487803)
    (10, 0.6204878048780488)
    (15, 0.5580487804878053)
    (20, 0.5019512195121952)
    (25, 0.4402439024390241)
    (30, 0.3909756097560976)
    (35, 0.33268292682926826)
    (40, 0.28780487804878047)
    (45, 0.2392682926829267)
    (50, 0.19926829268292665)
    (55, 0.16365853658536575)
    (60, 0.12560975609756092)
    (65, 0.10853658536585362)
    (70, 0.08146341463414636)
    (75, 0.0636585365853659)
    (80, 0.05170731707317076)
    (85, 0.04365853658536587)
    (90, 0.03682926829268295)
    (95, 0.03146341463414636)
    (100, 0.02609756097560977)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6972342674023494)
    (10, 0.632939484418152)
    (15, 0.5732056787713471)
    (20, 0.516932818443993)
    (25, 0.45506095965220433)
    (30, 0.40684581033740025)
    (35, 0.34957821076557777)
    (40, 0.3039784908701454)
    (45, 0.25452750413054004)
    (50, 0.2135395797794097)
    (55, 0.17807535657519966)
    (60, 0.1380642812332831)
    (65, 0.12078243353199343)
    (70, 0.0931075748427025)
    (75, 0.07448107211874289)
    (80, 0.06073741081256773)
    (85, 0.05232565393362503)
    (90, 0.04520913965402966)
    (95, 0.03839582605626497)
    (100, 0.031078724335529162)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6783754886952112)
    (10, 0.6080361253379456)
    (15, 0.5428918822042634)
    (20, 0.48696962058039756)
    (25, 0.4254268452258439)
    (30, 0.3751054091747949)
    (35, 0.31578764289295874)
    (40, 0.27163126522741554)
    (45, 0.22400908123531335)
    (50, 0.18499700558644358)
    (55, 0.14924171659553184)
    (60, 0.11315523096183874)
    (65, 0.0962907371997138)
    (70, 0.06981925442559021)
    (75, 0.0528360010519889)
    (80, 0.04267722333377379)
    (85, 0.03499141923710671)
    (90, 0.028449396931336246)
    (95, 0.024531003212027756)
    (100, 0.021116397615690376)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_lightgbm_GlobeCE_MeanD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={LightGBM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7204878048780492)
    (10, 0.6802439024390244)
    (15, 0.6421951219512192)
    (20, 0.6107317073170732)
    (25, 0.5787804878048783)
    (30, 0.5482926829268293)
    (35, 0.513658536585366)
    (40, 0.4724390243902436)
    (45, 0.46390243902439005)
    (50, 0.4331707317073168)
    (55, 0.39609756097560966)
    (60, 0.3678048780487805)
    (65, 0.3243902439024389)
    (70, 0.3107317073170731)
    (75, 0.29)
    (80, 0.2643902439024389)
    (85, 0.24536585365853644)
    (90, 0.2302439024390242)
    (95, 0.19804878048780472)
    (100, 0.18170731707317067)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7293841972583847)
    (10, 0.6942343227635193)
    (15, 0.6566903844255753)
    (20, 0.627718268438072)
    (25, 0.5948283258350862)
    (30, 0.5678715658677318)
    (35, 0.5309421472277519)
    (40, 0.49384689556816813)
    (45, 0.48206437083487313)
    (50, 0.45168888951730934)
    (55, 0.4184034826136267)
    (60, 0.38735741694795994)
    (65, 0.3453370388595869)
    (70, 0.3294402472752591)
    (75, 0.311081546786965)
    (80, 0.2872552979250619)
    (85, 0.2660750731707316)
    (90, 0.25093756023370273)
    (95, 0.21715465760958336)
    (100, 0.20105097639358427)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7115914124977137)
    (10, 0.6662534821145296)
    (15, 0.6276998594768631)
    (20, 0.5937451461960743)
    (25, 0.5627326497746705)
    (30, 0.5287137999859268)
    (35, 0.49637492594298005)
    (40, 0.45103115321231907)
    (45, 0.44574050721390696)
    (50, 0.41465257389732424)
    (55, 0.37379163933759263)
    (60, 0.348252339149601)
    (65, 0.30344344894529096)
    (70, 0.2920231673588871)
    (75, 0.268918453213035)
    (80, 0.24152518987981597)
    (85, 0.22465663414634132)
    (90, 0.20955024464434566)
    (95, 0.17894290336602608)
    (100, 0.16236365775275707)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7253658536585376)
    (10, 0.6939024390243906)
    (15, 0.6734146341463412)
    (20, 0.6463414634146339)
    (25, 0.6192682926829268)
    (30, 0.5819512195121954)
    (35, 0.5675609756097562)
    (40, 0.5263414634146344)
    (45, 0.5160975609756098)
    (50, 0.4824390243902437)
    (55, 0.4700000000000002)
    (60, 0.44829268292682906)
    (65, 0.418780487804878)
    (70, 0.39756097560975595)
    (75, 0.3687804878048781)
    (80, 0.3629268292682925)
    (85, 0.3329268292682926)
    (90, 0.3178048780487803)
    (95, 0.2997560975609755)
    (100, 0.27902439024390246)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7333621228006276)
    (10, 0.7046341026294846)
    (15, 0.6879471858149434)
    (20, 0.6605876721215955)
    (25, 0.6365919309145973)
    (30, 0.5990172477032458)
    (35, 0.5898881174095133)
    (40, 0.5448617086792499)
    (45, 0.5356514179198141)
    (50, 0.5010079103107392)
    (55, 0.48955830469039413)
    (60, 0.46630500226910265)
    (65, 0.43673099792293624)
    (70, 0.41720622004022556)
    (75, 0.38981261861265143)
    (80, 0.38477042603921235)
    (85, 0.35411446580715444)
    (90, 0.3400915830829391)
    (95, 0.3201983689571007)
    (100, 0.30098682778915703)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7173695845164475)
    (10, 0.6831707754192967)
    (15, 0.6588820824777389)
    (20, 0.6320952547076724)
    (25, 0.6019446544512563)
    (30, 0.564885191321145)
    (35, 0.545233833809999)
    (40, 0.5078212181500189)
    (45, 0.49654370403140546)
    (50, 0.4638701384697482)
    (55, 0.45044169530960626)
    (60, 0.43028036358455546)
    (65, 0.4008299776868197)
    (70, 0.37791573117928634)
    (75, 0.34774835699710477)
    (80, 0.34108323249737266)
    (85, 0.31173919272943074)
    (90, 0.2955181730146216)
    (95, 0.2793138261648503)
    (100, 0.2570619526986479)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7)
    (10, 0.6526829268292681)
    (15, 0.5841463414634147)
    (20, 0.5453658536585368)
    (25, 0.4958536585365853)
    (30, 0.43853658536585377)
    (35, 0.40195121951219503)
    (40, 0.3595121951219514)
    (45, 0.3075609756097559)
    (50, 0.28219512195121943)
    (55, 0.24463414634146338)
    (60, 0.20609756097560955)
    (65, 0.18560975609756084)
    (70, 0.14829268292682915)
    (75, 0.1282926829268292)
    (80, 0.10512195121951214)
    (85, 0.08658536585365857)
    (90, 0.07024390243902442)
    (95, 0.0582926829268293)
    (100, 0.056341463414634176)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7078235854118942)
    (10, 0.6641542740779647)
    (15, 0.5986113470410936)
    (20, 0.5627498237515599)
    (25, 0.5151533011296056)
    (30, 0.45722307148602453)
    (35, 0.4186917295477301)
    (40, 0.3765631152822509)
    (45, 0.32799063590864536)
    (50, 0.3008910875174558)
    (55, 0.2644412319563093)
    (60, 0.2262886666837532)
    (65, 0.20699474177797356)
    (70, 0.1700298345513446)
    (75, 0.14476705338163603)
    (80, 0.12454273151671366)
    (85, 0.10440329969499332)
    (90, 0.08535823225597582)
    (95, 0.07237490790657347)
    (100, 0.06812177543824319)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6921764145881057)
    (10, 0.6412115795805715)
    (15, 0.5696813358857358)
    (20, 0.5279818835655138)
    (25, 0.476554015943565)
    (30, 0.419850099245683)
    (35, 0.38521070947666)
    (40, 0.34246127496165185)
    (45, 0.2871313153108665)
    (50, 0.26349915638498306)
    (55, 0.22482706072661743)
    (60, 0.1859064552674659)
    (65, 0.1642247704171481)
    (70, 0.1265555313023137)
    (75, 0.11181831247202233)
    (80, 0.08570117092231061)
    (85, 0.06876743201232383)
    (90, 0.055129572622073034)
    (95, 0.04421045794708512)
    (100, 0.04456115139102516)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6995121951219518)
    (10, 0.6409756097560972)
    (15, 0.6017073170731706)
    (20, 0.5363414634146344)
    (25, 0.4868292682926827)
    (30, 0.44048780487804884)
    (35, 0.3975609756097561)
    (40, 0.344390243902439)
    (45, 0.29390243902439017)
    (50, 0.26)
    (55, 0.22487804878048778)
    (60, 0.19634146341463407)
    (65, 0.15634146341463398)
    (70, 0.1312195121951219)
    (75, 0.10390243902439025)
    (80, 0.07512195121951225)
    (85, 0.056829268292682956)
    (90, 0.0458536585365854)
    (95, 0.03707317073170734)
    (100, 0.037317073170731734)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.708584998040539)
    (10, 0.6547892208974256)
    (15, 0.6172741930684252)
    (20, 0.5543793401443913)
    (25, 0.5023490964979727)
    (30, 0.4576592170957861)
    (35, 0.41822908682288784)
    (40, 0.3635634476023061)
    (45, 0.3102887740452671)
    (50, 0.2806905440466667)
    (55, 0.24402771510351193)
    (60, 0.215883949297359)
    (65, 0.17597342067389032)
    (70, 0.14876065956869583)
    (75, 0.12267973027981728)
    (80, 0.08999564636053642)
    (85, 0.06977487921117362)
    (90, 0.056579617083750436)
    (95, 0.045528436238971695)
    (100, 0.04684536243140068)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6904393922033647)
    (10, 0.6271619986147688)
    (15, 0.586140441077916)
    (20, 0.5183035866848775)
    (25, 0.47130944008739273)
    (30, 0.42331639266031157)
    (35, 0.3768928643966244)
    (40, 0.3252170402025719)
    (45, 0.27751610400351323)
    (50, 0.2393094559533333)
    (55, 0.20572838245746364)
    (60, 0.17679897753190915)
    (65, 0.13670950615537764)
    (70, 0.11367836482154796)
    (75, 0.08512514776896322)
    (80, 0.06024825607848808)
    (85, 0.043883657374192295)
    (90, 0.03512769998942036)
    (95, 0.028617905224442988)
    (100, 0.027788783910062783)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6878048780487803)
    (10, 0.6204878048780488)
    (15, 0.5580487804878053)
    (20, 0.5019512195121952)
    (25, 0.4402439024390241)
    (30, 0.3909756097560976)
    (35, 0.33268292682926826)
    (40, 0.28780487804878047)
    (45, 0.2392682926829267)
    (50, 0.19926829268292665)
    (55, 0.16365853658536575)
    (60, 0.12560975609756092)
    (65, 0.10853658536585362)
    (70, 0.08146341463414636)
    (75, 0.0636585365853659)
    (80, 0.05170731707317076)
    (85, 0.04365853658536587)
    (90, 0.03682926829268295)
    (95, 0.03146341463414636)
    (100, 0.02609756097560977)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6972342674023494)
    (10, 0.632939484418152)
    (15, 0.5732056787713471)
    (20, 0.516932818443993)
    (25, 0.45506095965220433)
    (30, 0.40684581033740025)
    (35, 0.34957821076557777)
    (40, 0.3039784908701454)
    (45, 0.25452750413054004)
    (50, 0.2135395797794097)
    (55, 0.17807535657519966)
    (60, 0.1380642812332831)
    (65, 0.12078243353199343)
    (70, 0.0931075748427025)
    (75, 0.07448107211874289)
    (80, 0.06073741081256773)
    (85, 0.05232565393362503)
    (90, 0.04520913965402966)
    (95, 0.03839582605626497)
    (100, 0.031078724335529162)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6783754886952112)
    (10, 0.6080361253379456)
    (15, 0.5428918822042634)
    (20, 0.48696962058039756)
    (25, 0.4254268452258439)
    (30, 0.3751054091747949)
    (35, 0.31578764289295874)
    (40, 0.27163126522741554)
    (45, 0.22400908123531335)
    (50, 0.18499700558644358)
    (55, 0.14924171659553184)
    (60, 0.11315523096183874)
    (65, 0.0962907371997138)
    (70, 0.06981925442559021)
    (75, 0.0528360010519889)
    (80, 0.04267722333377379)
    (85, 0.03499141923710671)
    (90, 0.028449396931336246)
    (95, 0.024531003212027756)
    (100, 0.021116397615690376)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_lightgbm_GlobeCE_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 0.97)
    (50, 0.95)
    (55, 0.84)
    (60, 0.73)
    (65, 0.62)
    (70, 0.41)
    (75, 0.31)
    (80, 0.18)
    (85, 0.07)
    (90, 0.06)
    (95, 0.03)
    (100, 0.02)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0261402544614824)
    (50, 1.021725682115962)
    (55, 0.9606500528967975)
    (60, 0.876107057498945)
    (65, 0.7797406787139707)
    (70, 0.5718623407065399)
    (75, 0.46220652633510817)
    (80, 0.30643609119234916)
    (85, 0.1539688831115432)
    (90, 0.1381569196168836)
    (95, 0.08614025446148255)
    (100, 0.06607399999999997)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 0.9138597455385176)
    (50, 0.8782743178840381)
    (55, 0.7193499471032024)
    (60, 0.583892942501055)
    (65, 0.46025932128602937)
    (70, 0.24813765929346013)
    (75, 0.1577934736648918)
    (80, 0.0535639088076508)
    (85, -0.013968883111543179)
    (90, -0.018156919616883593)
    (95, -0.02614025446148255)
    (100, -0.026073999999999962)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.95)
    (65, 0.99)
    (70, 0.83)
    (75, 0.76)
    (80, 0.66)
    (85, 0.53)
    (90, 0.42)
    (95, 0.33)
    (100, 0.27)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.021725682115962)
    (65, 1.022745036555179)
    (70, 0.9536207542890756)
    (75, 0.9005530581097403)
    (80, 0.8158975566325529)
    (85, 0.6942535429480899)
    (90, 0.5824301047096874)
    (95, 0.4847470054346771)
    (100, 0.41610705749894505)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.878274317884038)
    (65, 0.9572549634448211)
    (70, 0.7063792457109244)
    (75, 0.6194469418902597)
    (80, 0.5041024433674471)
    (85, 0.3657464570519101)
    (90, 0.2575698952903126)
    (95, 0.17525299456532298)
    (100, 0.12389294250105498)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.96)
    (35, 0.83)
    (40, 0.67)
    (45, 0.35)
    (50, 0.21)
    (55, 0.07)
    (60, 0.01)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0244901659479955)
    (35, 0.9536207542890756)
    (40, 0.8247470054346772)
    (45, 0.5069706955931583)
    (50, 0.34404514082576815)
    (55, 0.15396888311154316)
    (60, 0.042745036555178854)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.8955098340520045)
    (35, 0.7063792457109244)
    (40, 0.5152529945653229)
    (45, 0.19302930440684163)
    (50, 0.07595485917423184)
    (55, -0.013968883111543165)
    (60, -0.02274503655517885)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.99)
    (35, 0.85)
    (40, 0.65)
    (45, 0.31)
    (50, 0.1)
    (55, 0.07)
    (60, 0.01)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.022745036555179)
    (35, 0.9675122047916727)
    (40, 0.8069706955931584)
    (45, 0.4622065263351082)
    (50, 0.19872999999999996)
    (55, 0.15396888311154322)
    (60, 0.042745036555178854)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.9572549634448211)
    (35, 0.7324877952083273)
    (40, 0.4930293044068417)
    (45, 0.15779347366489177)
    (50, 0.0012700000000000627)
    (55, -0.013968883111543207)
    (60, -0.02274503655517885)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.87)
    (35, 0.42)
    (40, 0.18)
    (45, 0.04)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.9806774602663071)
    (35, 0.5824301047096874)
    (40, 0.30643609119234916)
    (45, 0.10449016594799546)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.7593225397336929)
    (35, 0.2575698952903126)
    (40, 0.0535639088076508)
    (45, -0.02449016594799546)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_lightgbm_GlobeCE_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={LightGBM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7207317073170736)
    (10, 0.6799999999999997)
    (15, 0.6504878048780489)
    (20, 0.6139024390243902)
    (25, 0.580731707317073)
    (30, 0.5395121951219517)
    (35, 0.5241463414634149)
    (40, 0.4797560975609755)
    (45, 0.4431707317073172)
    (50, 0.41756097560975625)
    (55, 0.4014634146341462)
    (60, 0.3729268292682926)
    (65, 0.33487804878048766)
    (70, 0.30243902439024384)
    (75, 0.2912195121951219)
    (80, 0.27365853658536576)
    (85, 0.23536585365853646)
    (90, 0.2341463414634145)
    (95, 0.1987804878048779)
    (100, 0.1936585365853657)
};
% \addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7301866852912399)
    (10, 0.692397748973781)
    (15, 0.6650274484074661)
    (20, 0.6285304407158933)
    (25, 0.5981961031176031)
    (30, 0.5579312761346292)
    (35, 0.5438895677706886)
    (40, 0.49928803045438486)
    (45, 0.46404218571892347)
    (50, 0.43489892682926845)
    (55, 0.4201650655616615)
    (60, 0.3931791096648445)
    (65, 0.3558664806336389)
    (70, 0.32367601845052085)
    (75, 0.31123257238189145)
    (80, 0.29340453658536575)
    (85, 0.25765024580413093)
    (90, 0.2555645933829461)
    (95, 0.2205085971984664)
    (100, 0.2134123660860699)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7112767293429073)
    (10, 0.6676022510262184)
    (15, 0.6359481613486317)
    (20, 0.5992744373328872)
    (25, 0.563267311516543)
    (30, 0.5210931141092742)
    (35, 0.5044031151561411)
    (40, 0.4602241646675661)
    (45, 0.4222992776957109)
    (50, 0.40022302439024404)
    (55, 0.3827617637066309)
    (60, 0.35267454887174077)
    (65, 0.3138896169273364)
    (70, 0.2812020303299668)
    (75, 0.2712064520083523)
    (80, 0.2539125365853658)
    (85, 0.213081461512942)
    (90, 0.21272808954388292)
    (95, 0.17705237841128937)
    (100, 0.1739047070846615)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7312195121951232)
    (10, 0.6992682926829271)
    (15, 0.6721951219512191)
    (20, 0.6463414634146338)
    (25, 0.6187804878048779)
    (30, 0.5841463414634148)
    (35, 0.5658536585365858)
    (40, 0.5356097560975611)
    (45, 0.5146341463414636)
    (50, 0.49512195121951214)
    (55, 0.4773170731707317)
    (60, 0.4492682926829268)
    (65, 0.41902439024390253)
    (70, 0.39682926829268306)
    (75, 0.38121951219512185)
    (80, 0.36317073170731695)
    (85, 0.3448780487804878)
    (90, 0.31292682926829246)
    (95, 0.31000000000000005)
    (100, 0.28536585365853645)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.73932462267365)
    (10, 0.7117579461686939)
    (15, 0.6846984384365149)
    (20, 0.6597007697979542)
    (25, 0.6343307993241633)
    (30, 0.6005719487635565)
    (35, 0.5817864597065979)
    (40, 0.5536628071365621)
    (45, 0.5350197643909603)
    (50, 0.5122813523054359)
    (55, 0.49608183610496537)
    (60, 0.4719767019793907)
    (65, 0.43737688886953086)
    (70, 0.4178790063237956)
    (75, 0.3996167177030325)
    (80, 0.3854412414772537)
    (85, 0.36450754446547967)
    (90, 0.33379828327989874)
    (95, 0.3302840691436065)
    (100, 0.3076827487837759)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7231144017165964)
    (10, 0.6867786391971603)
    (15, 0.6596918054659233)
    (20, 0.6329821570313134)
    (25, 0.6032301762855926)
    (30, 0.5677207341632732)
    (35, 0.5499208573665736)
    (40, 0.5175567050585601)
    (45, 0.49424852829196697)
    (50, 0.47796255013358835)
    (55, 0.458552310236498)
    (60, 0.4265598833864629)
    (65, 0.4006718916182742)
    (70, 0.3757795302615705)
    (75, 0.3628223066872112)
    (80, 0.3409002219373802)
    (85, 0.3252485530954959)
    (90, 0.2920553752566862)
    (95, 0.28971593085639363)
    (100, 0.263048958533297)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7026829268292683)
    (10, 0.6495121951219507)
    (15, 0.5897560975609757)
    (20, 0.5373170731707322)
    (25, 0.49439024390243885)
    (30, 0.44707317073170694)
    (35, 0.4041463414634145)
    (40, 0.35756097560975614)
    (45, 0.3134146341463412)
    (50, 0.28219512195121943)
    (55, 0.23804878048780473)
    (60, 0.21024390243902424)
    (65, 0.18097560975609742)
    (70, 0.14195121951219505)
    (75, 0.12219512195121944)
    (80, 0.11317073170731706)
    (85, 0.08902439024390249)
    (90, 0.0660975609756098)
    (95, 0.058780487804878094)
    (100, 0.042926829268292714)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7111545597147971)
    (10, 0.660614492642669)
    (15, 0.604486149425561)
    (20, 0.5530240419248423)
    (25, 0.5134817835389803)
    (30, 0.4654142560562188)
    (35, 0.4237835490498102)
    (40, 0.3765633813869372)
    (45, 0.33392235823600785)
    (50, 0.30043758153175004)
    (55, 0.25500497047576465)
    (60, 0.2301588524706623)
    (65, 0.2001118131511898)
    (70, 0.16085708637929297)
    (75, 0.14113894919734668)
    (80, 0.12964119077517575)
    (85, 0.10617909719731172)
    (90, 0.08200182739348957)
    (95, 0.07371535224388194)
    (100, 0.052895621253735)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6942112939437394)
    (10, 0.6384098976012323)
    (15, 0.5750260456963904)
    (20, 0.521610104416622)
    (25, 0.4752987042658974)
    (30, 0.4287320854071951)
    (35, 0.3845091338770188)
    (40, 0.3385585698325751)
    (45, 0.2929069100566745)
    (50, 0.2639526623706888)
    (55, 0.22109259049984478)
    (60, 0.19032895240738618)
    (65, 0.16183940636100502)
    (70, 0.12304535264509714)
    (75, 0.1032512947050922)
    (80, 0.09670027263945838)
    (85, 0.07186968329049326)
    (90, 0.050193294557730035)
    (95, 0.04384562336587425)
    (100, 0.032958037282850426)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.697560975609756)
    (10, 0.6407317073170727)
    (15, 0.5748780487804879)
    (20, 0.5309756097560979)
    (25, 0.494390243902439)
    (30, 0.43682926829268287)
    (35, 0.3985365853658535)
    (40, 0.35073170731707315)
    (45, 0.30414634146341457)
    (50, 0.2612195121951219)
    (55, 0.2295121951219511)
    (60, 0.18707317073170715)
    (65, 0.15853658536585355)
    (70, 0.12317073170731695)
    (75, 0.09536585365853659)
    (80, 0.07756097560975615)
    (85, 0.05560975609756102)
    (90, 0.04780487804878052)
    (95, 0.04000000000000003)
    (100, 0.04463414634146345)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.7067831003267105)
    (10, 0.6534665698232935)
    (15, 0.5886998199304595)
    (20, 0.5457264237275486)
    (25, 0.5098657958724055)
    (30, 0.4542715147311536)
    (35, 0.4157978146668149)
    (40, 0.36899269979892824)
    (45, 0.324308068520796)
    (50, 0.28243510678693096)
    (55, 0.24894624120754505)
    (60, 0.20657208872195987)
    (65, 0.17771718056163013)
    (70, 0.14159313552248098)
    (75, 0.11213001677822466)
    (80, 0.09342813104192565)
    (85, 0.06918815268749752)
    (90, 0.06007936721038987)
    (95, 0.05018616968442882)
    (100, 0.05485410004550101)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6883388508928016)
    (10, 0.6279968448108519)
    (15, 0.5610562776305162)
    (20, 0.5162247957846472)
    (25, 0.47891469193247255)
    (30, 0.4193870218542121)
    (35, 0.3812753560648921)
    (40, 0.33247071483521806)
    (45, 0.2839846144060331)
    (50, 0.24000391760331286)
    (55, 0.21007814903635713)
    (60, 0.16757425274145443)
    (65, 0.13935599017007697)
    (70, 0.10474832789215291)
    (75, 0.07860169053884851)
    (80, 0.06169382017758665)
    (85, 0.04203135950762452)
    (90, 0.03553038888717118)
    (95, 0.029813830315571235)
    (100, 0.034414192637425886)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6873170731707315)
    (10, 0.6268292682926827)
    (15, 0.5709756097560981)
    (20, 0.4999999999999998)
    (25, 0.4409756097560973)
    (30, 0.39)
    (35, 0.33756097560975584)
    (40, 0.28951219512195114)
    (45, 0.2436585365853658)
    (50, 0.19268292682926824)
    (55, 0.15560975609756084)
    (60, 0.12731707317073165)
    (65, 0.09951219512195124)
    (70, 0.0860975609756098)
    (75, 0.06560975609756102)
    (80, 0.05317073170731711)
    (85, 0.04536585365853662)
    (90, 0.03707317073170734)
    (95, 0.02902439024390246)
    (100, 0.026097560975609776)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6964957796396516)
    (10, 0.6382657395949555)
    (15, 0.5866266918837406)
    (20, 0.515293163728)
    (25, 0.4570565363540105)
    (30, 0.4054188265798261)
    (35, 0.3538029626583327)
    (40, 0.3067523220969712)
    (45, 0.259931237900812)
    (50, 0.20545038036937835)
    (55, 0.17078789384428905)
    (60, 0.139307984789501)
    (65, 0.109896318969828)
    (70, 0.09659123967593579)
    (75, 0.0759948106031702)
    (80, 0.06302642295973862)
    (85, 0.053474143235235735)
    (90, 0.04383479180637622)
    (95, 0.03590081142561411)
    (100, 0.032237429544127144)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7560975609756099)
    (5, 0.6781383667018115)
    (10, 0.6153927969904099)
    (15, 0.5553245276284555)
    (20, 0.48470683627199956)
    (25, 0.42489468315818407)
    (30, 0.37458117342017394)
    (35, 0.32131898856117896)
    (40, 0.2722720681469311)
    (45, 0.22738583526991957)
    (50, 0.17991547328915813)
    (55, 0.14043161835083262)
    (60, 0.11532616155196232)
    (65, 0.08912807127407447)
    (70, 0.07560388227528382)
    (75, 0.055224701591951836)
    (80, 0.04331504045489561)
    (85, 0.0372575640818375)
    (90, 0.030311549657038465)
    (95, 0.022147969062190808)
    (100, 0.019957692407092407)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_rbf_DisCount_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.117083489894867)
    (5, 1.0714089626073837)
    (10, 1.0228722077608108)
    (15, 0.9727324199676514)
    (20, 0.9367065924406052)
    (25, 0.9003925192356109)
    (30, 0.859436166882515)
    (35, 0.8222320604324341)
    (40, 0.763722962141037)
    (45, 0.7540945035219192)
    (50, 0.7157526117563248)
    (55, 0.6722323662042617)
    (60, 0.6261785817146301)
    (65, 0.5924284279346466)
    (70, 0.5688578963279725)
    (75, 0.5425970900058746)
    (80, 0.5041034817695618)
    (85, 0.4826012718677521)
    (90, 0.46193343758583066)
    (95, 0.4279506480693817)
    (100, 0.395242195725441)
};
\addlegendentry{RB-$p_\text{Uni}$}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.0853420682601265)
    (10, 1.03980408007751)
    (15, 0.9956690905370408)
    (20, 0.9590615225793571)
    (25, 0.9245824604640395)
    (30, 0.8826848858446998)
    (35, 0.8523464482925199)
    (40, 0.792001073997959)
    (45, 0.7851799131966102)
    (50, 0.7504347646485311)
    (55, 0.7015125875330519)
    (60, 0.6539540461526866)
    (65, 0.61859354045215)
    (70, 0.6023118962448262)
    (75, 0.5685613630771799)
    (80, 0.5331766217358458)
    (85, 0.5107142555310992)
    (90, 0.49288067049499645)
    (95, 0.456724411560927)
    (100, 0.4245777332003583)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.057475856954641)
    (10, 1.0059403354441117)
    (15, 0.949795749398262)
    (20, 0.9143516623018533)
    (25, 0.8762025780071824)
    (30, 0.8361874479203302)
    (35, 0.7921176725723483)
    (40, 0.7354448502841149)
    (45, 0.7230090938472282)
    (50, 0.6810704588641184)
    (55, 0.6429521448754716)
    (60, 0.5984031172765737)
    (65, 0.5662633154171431)
    (70, 0.5354038964111187)
    (75, 0.5166328169345694)
    (80, 0.47503034180327774)
    (85, 0.454488288204405)
    (90, 0.4309862046766649)
    (95, 0.3991768845778364)
    (100, 0.3659066582505237)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.117083489894867)
    (5, 1.0552115035057068)
    (10, 0.9941385358572006)
    (15, 0.9492529237270355)
    (20, 0.888877803683281)
    (25, 0.8388340836763382)
    (30, 0.7846284639835358)
    (35, 0.7427719527482987)
    (40, 0.6937699866294861)
    (45, 0.6413596135377884)
    (50, 0.5980113214254379)
    (55, 0.5519423520565033)
    (60, 0.5214994436502457)
    (65, 0.4865457022190094)
    (70, 0.4429799449443817)
    (75, 0.3980892860889435)
    (80, 0.36825318217277525)
    (85, 0.3428621768951416)
    (90, 0.31267712950706483)
    (95, 0.27849711537361144)
    (100, 0.26142986536026)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.0695688113923032)
    (10, 1.0129023791756813)
    (15, 0.970696788559988)
    (20, 0.9127689382640457)
    (25, 0.8626867300250846)
    (30, 0.8105458121569313)
    (35, 0.77283567908401)
    (40, 0.7217455084672328)
    (45, 0.666266467095514)
    (50, 0.624532009378509)
    (55, 0.58088422666663)
    (60, 0.5489973804087087)
    (65, 0.5134757834980607)
    (70, 0.46878881472315925)
    (75, 0.4209781122841562)
    (80, 0.3940023571869709)
    (85, 0.36456202140987837)
    (90, 0.33434292561700746)
    (95, 0.30048526797404085)
    (100, 0.28391548365674674)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.0408541956191104)
    (10, 0.97537469253872)
    (15, 0.927809058894083)
    (20, 0.8649866691025162)
    (25, 0.8149814373275918)
    (30, 0.7587111158101403)
    (35, 0.7127082264125874)
    (40, 0.6657944647917393)
    (45, 0.6164527599800628)
    (50, 0.5714906334723668)
    (55, 0.5230004774463767)
    (60, 0.4940015068917827)
    (65, 0.45961562093995817)
    (70, 0.41717107516560414)
    (75, 0.3752004598937308)
    (80, 0.3425040071585796)
    (85, 0.3211623323804048)
    (90, 0.2910113333971222)
    (95, 0.256508962773182)
    (100, 0.2389442470637733)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.117083489894867)
    (5, 1.070478492975235)
    (10, 1.0285562574863434)
    (15, 0.9640091383457183)
    (20, 0.9315231937170029)
    (25, 0.8848625910282135)
    (30, 0.8468291401863098)
    (35, 0.7926690196990966)
    (40, 0.7601729732751846)
    (45, 0.7168550318479538)
    (50, 0.6870239770412445)
    (55, 0.6330206727981568)
    (60, 0.5996750408411026)
    (65, 0.5689944303035737)
    (70, 0.5276183533668518)
    (75, 0.5077596807479858)
    (80, 0.46941775441169736)
    (85, 0.456143234372139)
    (90, 0.4096292781829834)
    (95, 0.37261736154556274)
    (100, 0.35233386635780334)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.084392652853554)
    (10, 1.0481821061772625)
    (15, 0.9836848220136106)
    (20, 0.957678457250426)
    (25, 0.910427760448281)
    (30, 0.8719666670909394)
    (35, 0.819073972410099)
    (40, 0.7857561171167845)
    (45, 0.7458889153623884)
    (50, 0.7144875791483761)
    (55, 0.6668494226400854)
    (60, 0.625772582853671)
    (65, 0.5972932304161831)
    (70, 0.5586678505877452)
    (75, 0.5321764679142991)
    (80, 0.4975235437940661)
    (85, 0.48621728114502805)
    (90, 0.4382775922943277)
    (95, 0.39806585306401393)
    (100, 0.3814866676582408)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.0565643330969159)
    (10, 1.0089304087954243)
    (15, 0.944333454677826)
    (20, 0.9053679301835797)
    (25, 0.859297421608146)
    (30, 0.8216916132816803)
    (35, 0.7662640669880942)
    (40, 0.7345898294335848)
    (45, 0.6878211483335193)
    (50, 0.6595603749341129)
    (55, 0.5991919229562281)
    (60, 0.5735774988285341)
    (65, 0.5406956301909642)
    (70, 0.4965688561459584)
    (75, 0.48334289358167265)
    (80, 0.4413119650293286)
    (85, 0.42606918759924994)
    (90, 0.38098096407163906)
    (95, 0.34716887002711155)
    (100, 0.3231810650573659)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.117083489894867)
    (5, 1.0649967563152314)
    (10, 1.010361270904541)
    (15, 0.9562618637084961)
    (20, 0.9001649475097656)
    (25, 0.8625664234161377)
    (30, 0.8271221524477005)
    (35, 0.7700037223100662)
    (40, 0.7383167743682861)
    (45, 0.6972744679450988)
    (50, 0.6560450410842895)
    (55, 0.6214756202697754)
    (60, 0.5907444435358048)
    (65, 0.5425718116760254)
    (70, 0.5183388322591782)
    (75, 0.47644694566726686)
    (80, 0.4549295663833618)
    (85, 0.4247040688991547)
    (90, 0.41156608700752256)
    (95, 0.37111542344093323)
    (100, 0.32791882514953613)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.080317563009161)
    (10, 1.0293783665468885)
    (15, 0.9774852756249858)
    (20, 0.9260630587825082)
    (25, 0.8873758878865431)
    (30, 0.8547989661069275)
    (35, 0.7984131913916287)
    (40, 0.7675848741181358)
    (45, 0.7261913691791178)
    (50, 0.6893734507971458)
    (55, 0.6499282297273162)
    (60, 0.6195996735803221)
    (65, 0.5724344835132602)
    (70, 0.5503102198127059)
    (75, 0.5077110760891894)
    (80, 0.4838065193828807)
    (85, 0.452259146378391)
    (90, 0.4368387572345433)
    (95, 0.3939614891667074)
    (100, 0.35036833121151717)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.0496759496213017)
    (10, 0.9913441752621936)
    (15, 0.9350384517920064)
    (20, 0.8742668362370231)
    (25, 0.8377569589457322)
    (30, 0.7994453387884735)
    (35, 0.7415942532285037)
    (40, 0.7090486746184365)
    (45, 0.6683575667110799)
    (50, 0.6227166313714332)
    (55, 0.5930230108122346)
    (60, 0.5618892134912875)
    (65, 0.5127091398387906)
    (70, 0.4863674447056505)
    (75, 0.4451828152453443)
    (80, 0.42605261338384287)
    (85, 0.3971489914199184)
    (90, 0.38629341678050183)
    (95, 0.34826935771515904)
    (100, 0.3054693190875551)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.117083489894867)
    (5, 1.0474996334314346)
    (10, 0.973147092461586)
    (15, 0.894501159787178)
    (20, 0.8245178043842316)
    (25, 0.7490982097387314)
    (30, 0.6604749315977096)
    (35, 0.6183200776576996)
    (40, 0.5524025559425354)
    (45, 0.4866013252735138)
    (50, 0.4434401321411133)
    (55, 0.39153039813041685)
    (60, 0.345001277923584)
    (65, 0.3023002517223358)
    (70, 0.2702542746067047)
    (75, 0.2269009017944336)
    (80, 0.19021262526512145)
    (85, 0.16570151805877686)
    (90, 0.1464445972442627)
    (95, 0.12144296884536743)
    (100, 0.10178147196769714)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.0636721506591376)
    (10, 0.9913245294077562)
    (15, 0.9158039166892034)
    (20, 0.8482870624582244)
    (25, 0.7733198497371057)
    (30, 0.6873245446712346)
    (35, 0.6416637884750781)
    (40, 0.5761369958115665)
    (45, 0.5127491709547386)
    (50, 0.46542919874330413)
    (55, 0.4135366634934348)
    (60, 0.3657711740340889)
    (65, 0.3234823352751067)
    (70, 0.2919750165671817)
    (75, 0.246180627095873)
    (80, 0.20538669173961288)
    (85, 0.18256795679745158)
    (90, 0.15926952796701827)
    (95, 0.13475516658348102)
    (100, 0.11364448092021534)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.117083489894867)
    (5, 1.0313271162037316)
    (10, 0.9549696555154159)
    (15, 0.8731984028851527)
    (20, 0.8007485463102388)
    (25, 0.7248765697403572)
    (30, 0.6336253185241847)
    (35, 0.5949763668403211)
    (40, 0.5286681160735043)
    (45, 0.46045347959228894)
    (50, 0.4214510655389224)
    (55, 0.36952413276739887)
    (60, 0.3242313818130791)
    (65, 0.2811181681695649)
    (70, 0.24853353264622768)
    (75, 0.2076211764929942)
    (80, 0.17503855879063002)
    (85, 0.14883507932010215)
    (90, 0.13361966652150714)
    (95, 0.10813077110725382)
    (100, 0.08991846301517895)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_rbf_DisCount_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid, forget plot] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9211997985839844)
    (10, 0.9011999368667603)
    (15, 0.8819999098777771)
    (20, 0.865199863910675)
    (25, 0.8440000414848328)
    (30, 0.8251997232437134)
    (35, 0.810799777507782)
    (40, 0.7891998291015625)
    (45, 0.7662001252174377)
    (50, 0.7523999214172363)
    (55, 0.7164000868797302)
    (60, 0.7128000855445862)
    (65, 0.6894000768661499)
    (70, 0.6624001264572144)
    (75, 0.6528000831604004)
    (80, 0.6424000263214111)
    (85, 0.6158000826835632)
    (90, 0.5814002156257629)
    (95, 0.5744001865386963)
    (100, 0.5566002130508423)
};
% \addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9264505505561829)
    (10, 0.9092515110969543)
    (15, 0.8928751349449158)
    (20, 0.8751654624938965)
    (25, 0.8559568524360657)
    (30, 0.8383182287216187)
    (35, 0.8241084218025208)
    (40, 0.8037226796150208)
    (45, 0.7802768349647522)
    (50, 0.7684357166290283)
    (55, 0.7322620153427124)
    (60, 0.727824330329895)
    (65, 0.7071215510368347)
    (70, 0.6799453496932983)
    (75, 0.6722703576087952)
    (80, 0.6614601016044617)
    (85, 0.6329460144042969)
    (90, 0.5997415781021118)
    (95, 0.5950487852096558)
    (100, 0.5773320198059082)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9159490466117859)
    (10, 0.8931483626365662)
    (15, 0.8711246848106384)
    (20, 0.8552342653274536)
    (25, 0.8320432305335999)
    (30, 0.8120812177658081)
    (35, 0.7974911332130432)
    (40, 0.7746769785881042)
    (45, 0.7521234154701233)
    (50, 0.7363641262054443)
    (55, 0.700538158416748)
    (60, 0.6977758407592773)
    (65, 0.6716786026954651)
    (70, 0.6448549032211304)
    (75, 0.6333298087120056)
    (80, 0.6233399510383606)
    (85, 0.5986541509628296)
    (90, 0.5630588531494141)
    (95, 0.5537515878677368)
    (100, 0.5358684062957764)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9143998026847839)
    (10, 0.8945998549461365)
    (15, 0.8655998110771179)
    (20, 0.8361998796463013)
    (25, 0.809999942779541)
    (30, 0.7917999029159546)
    (35, 0.7595998644828796)
    (40, 0.743399977684021)
    (45, 0.7114000916481018)
    (50, 0.681800127029419)
    (55, 0.6608000993728638)
    (60, 0.6366000771522522)
    (65, 0.6172000169754028)
    (70, 0.5874000191688538)
    (75, 0.5584002137184143)
    (80, 0.541400134563446)
    (85, 0.5087999701499939)
    (90, 0.4992000460624695)
    (95, 0.47659993171691895)
    (100, 0.4417998492717743)
};
\addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9211814999580383)
    (10, 0.9035695195198059)
    (15, 0.8762162327766418)
    (20, 0.8477398157119751)
    (25, 0.8219386339187622)
    (30, 0.8044980764389038)
    (35, 0.7729915976524353)
    (40, 0.7582658529281616)
    (45, 0.7263588905334473)
    (50, 0.6964321732521057)
    (55, 0.6773971915245056)
    (60, 0.6521774530410767)
    (65, 0.6328873038291931)
    (70, 0.604855477809906)
    (75, 0.5763216614723206)
    (80, 0.5595037341117859)
    (85, 0.5247148275375366)
    (90, 0.5144929885864258)
    (95, 0.4931744337081909)
    (100, 0.4588647484779358)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9076181054115295)
    (10, 0.885630190372467)
    (15, 0.854983389377594)
    (20, 0.8246599435806274)
    (25, 0.7980612516403198)
    (30, 0.7791017293930054)
    (35, 0.746208131313324)
    (40, 0.7285341024398804)
    (45, 0.6964412927627563)
    (50, 0.6671680808067322)
    (55, 0.6442030072212219)
    (60, 0.6210227012634277)
    (65, 0.6015127301216125)
    (70, 0.5699445605278015)
    (75, 0.5404787659645081)
    (80, 0.5232965350151062)
    (85, 0.49288514256477356)
    (90, 0.48390713334083557)
    (95, 0.460025429725647)
    (100, 0.4247349500656128)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9184000492095947)
    (10, 0.9007998704910278)
    (15, 0.8766000270843506)
    (20, 0.854999840259552)
    (25, 0.8243999481201172)
    (30, 0.8182001709938049)
    (35, 0.7979997992515564)
    (40, 0.7797998785972595)
    (45, 0.753600001335144)
    (50, 0.726000189781189)
    (55, 0.695000410079956)
    (60, 0.6866002082824707)
    (65, 0.6764000058174133)
    (70, 0.6369999647140503)
    (75, 0.6349999308586121)
    (80, 0.6102001070976257)
    (85, 0.5920000672340393)
    (90, 0.5678001046180725)
    (95, 0.5558001399040222)
    (100, 0.5223999619483948)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9239602088928223)
    (10, 0.908065140247345)
    (15, 0.885675311088562)
    (20, 0.8662999868392944)
    (25, 0.8375171422958374)
    (30, 0.8295660614967346)
    (35, 0.8131097555160522)
    (40, 0.7950523495674133)
    (45, 0.7688065767288208)
    (50, 0.7426124215126038)
    (55, 0.7109167575836182)
    (60, 0.7039411067962646)
    (65, 0.6932679414749146)
    (70, 0.6541226506233215)
    (75, 0.6525474786758423)
    (80, 0.6291511058807373)
    (85, 0.6089861989021301)
    (90, 0.5878053903579712)
    (95, 0.57407146692276)
    (100, 0.544056236743927)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9128398895263672)
    (10, 0.8935346007347107)
    (15, 0.8675247430801392)
    (20, 0.8436996936798096)
    (25, 0.811282753944397)
    (30, 0.8068342804908752)
    (35, 0.7828898429870605)
    (40, 0.7645474076271057)
    (45, 0.7383934259414673)
    (50, 0.7093879580497742)
    (55, 0.679084062576294)
    (60, 0.6692593097686768)
    (65, 0.6595320701599121)
    (70, 0.619877278804779)
    (75, 0.6174523830413818)
    (80, 0.5912491083145142)
    (85, 0.5750139355659485)
    (90, 0.5477948188781738)
    (95, 0.5375288128852844)
    (100, 0.5007436871528625)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9172000288963318)
    (10, 0.8931998610496521)
    (15, 0.8727997541427612)
    (20, 0.8441998958587646)
    (25, 0.83079993724823)
    (30, 0.8061999678611755)
    (35, 0.7831999063491821)
    (40, 0.7578000426292419)
    (45, 0.7506000399589539)
    (50, 0.7220001220703125)
    (55, 0.6990002393722534)
    (60, 0.6826000809669495)
    (65, 0.650399923324585)
    (70, 0.6308000683784485)
    (75, 0.609200119972229)
    (80, 0.6032001376152039)
    (85, 0.5716001391410828)
    (90, 0.5682000517845154)
    (95, 0.5478001236915588)
    (100, 0.5210000872612)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9227865934371948)
    (10, 0.9010000228881836)
    (15, 0.8831450343132019)
    (20, 0.8546192049980164)
    (25, 0.8414708971977234)
    (30, 0.8188844323158264)
    (35, 0.7967121005058289)
    (40, 0.7743179798126221)
    (45, 0.7671326398849487)
    (50, 0.7379741668701172)
    (55, 0.7162238359451294)
    (60, 0.6989004611968994)
    (65, 0.668412983417511)
    (70, 0.6478985548019409)
    (75, 0.6288453936576843)
    (80, 0.6201024055480957)
    (85, 0.589605987071991)
    (90, 0.5857159495353699)
    (95, 0.5654343366622925)
    (100, 0.5400850772857666)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9116134643554688)
    (10, 0.8853996992111206)
    (15, 0.8624544739723206)
    (20, 0.8337805867195129)
    (25, 0.8201289772987366)
    (30, 0.7935155034065247)
    (35, 0.7696877121925354)
    (40, 0.7412821054458618)
    (45, 0.734067440032959)
    (50, 0.7060260772705078)
    (55, 0.6817766427993774)
    (60, 0.6662997007369995)
    (65, 0.6323868632316589)
    (70, 0.613701581954956)
    (75, 0.5895548462867737)
    (80, 0.586297869682312)
    (85, 0.5535942912101746)
    (90, 0.5506841540336609)
    (95, 0.5301659107208252)
    (100, 0.5019150972366333)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9063998460769653)
    (10, 0.8705999255180359)
    (15, 0.8355998992919922)
    (20, 0.80899977684021)
    (25, 0.7650001049041748)
    (30, 0.7330000400543213)
    (35, 0.6916000843048096)
    (40, 0.6568001508712769)
    (45, 0.6275999546051025)
    (50, 0.5892000794410706)
    (55, 0.5582000613212585)
    (60, 0.527600109577179)
    (65, 0.49859997630119324)
    (70, 0.4611997902393341)
    (75, 0.4209997057914734)
    (80, 0.38059988617897034)
    (85, 0.35499995946884155)
    (90, 0.3369999825954437)
    (95, 0.30660003423690796)
    (100, 0.2773999869823456)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9122039675712585)
    (10, 0.8795984983444214)
    (15, 0.8467147350311279)
    (20, 0.8223719596862793)
    (25, 0.7781105041503906)
    (30, 0.7459441423416138)
    (35, 0.7058141231536865)
    (40, 0.668600857257843)
    (45, 0.6430580019950867)
    (50, 0.6040765643119812)
    (55, 0.5740542411804199)
    (60, 0.5452069044113159)
    (65, 0.5138740539550781)
    (70, 0.47830843925476074)
    (75, 0.43985629081726074)
    (80, 0.3978254795074463)
    (85, 0.3712928891181946)
    (90, 0.3533989489078522)
    (95, 0.3236639201641083)
    (100, 0.29147547483444214)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9005957245826721)
    (10, 0.8616013526916504)
    (15, 0.8244850635528564)
    (20, 0.7956275939941406)
    (25, 0.751889705657959)
    (30, 0.7200559377670288)
    (35, 0.6773860454559326)
    (40, 0.6449994444847107)
    (45, 0.6121419072151184)
    (50, 0.5743235945701599)
    (55, 0.5423458814620972)
    (60, 0.509993314743042)
    (65, 0.48332589864730835)
    (70, 0.44409114122390747)
    (75, 0.40214312076568604)
    (80, 0.3633742928504944)
    (85, 0.3387070298194885)
    (90, 0.3206010162830353)
    (95, 0.28953614830970764)
    (100, 0.263324499130249)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_rbf_DisCount_MeanD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={RBF, $\A_{\text{CE}}=$Discount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid, forget plot] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9211997985839844)
    (10, 0.9011999368667603)
    (15, 0.8819999098777771)
    (20, 0.865199863910675)
    (25, 0.8440000414848328)
    (30, 0.8251997232437134)
    (35, 0.810799777507782)
    (40, 0.7891998291015625)
    (45, 0.7662001252174377)
    (50, 0.7523999214172363)
    (55, 0.7164000868797302)
    (60, 0.7128000855445862)
    (65, 0.6894000768661499)
    (70, 0.6624001264572144)
    (75, 0.6528000831604004)
    (80, 0.6424000263214111)
    (85, 0.6158000826835632)
    (90, 0.5814002156257629)
    (95, 0.5744001865386963)
    (100, 0.5566002130508423)
};
% \addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9264505505561829)
    (10, 0.9092515110969543)
    (15, 0.8928751349449158)
    (20, 0.8751654624938965)
    (25, 0.8559568524360657)
    (30, 0.8383182287216187)
    (35, 0.8241084218025208)
    (40, 0.8037226796150208)
    (45, 0.7802768349647522)
    (50, 0.7684357166290283)
    (55, 0.7322620153427124)
    (60, 0.727824330329895)
    (65, 0.7071215510368347)
    (70, 0.6799453496932983)
    (75, 0.6722703576087952)
    (80, 0.6614601016044617)
    (85, 0.6329460144042969)
    (90, 0.5997415781021118)
    (95, 0.5950487852096558)
    (100, 0.5773320198059082)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9159490466117859)
    (10, 0.8931483626365662)
    (15, 0.8711246848106384)
    (20, 0.8552342653274536)
    (25, 0.8320432305335999)
    (30, 0.8120812177658081)
    (35, 0.7974911332130432)
    (40, 0.7746769785881042)
    (45, 0.7521234154701233)
    (50, 0.7363641262054443)
    (55, 0.700538158416748)
    (60, 0.6977758407592773)
    (65, 0.6716786026954651)
    (70, 0.6448549032211304)
    (75, 0.6333298087120056)
    (80, 0.6233399510383606)
    (85, 0.5986541509628296)
    (90, 0.5630588531494141)
    (95, 0.5537515878677368)
    (100, 0.5358684062957764)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9143998026847839)
    (10, 0.8945998549461365)
    (15, 0.8655998110771179)
    (20, 0.8361998796463013)
    (25, 0.809999942779541)
    (30, 0.7917999029159546)
    (35, 0.7595998644828796)
    (40, 0.743399977684021)
    (45, 0.7114000916481018)
    (50, 0.681800127029419)
    (55, 0.6608000993728638)
    (60, 0.6366000771522522)
    (65, 0.6172000169754028)
    (70, 0.5874000191688538)
    (75, 0.5584002137184143)
    (80, 0.541400134563446)
    (85, 0.5087999701499939)
    (90, 0.4992000460624695)
    (95, 0.47659993171691895)
    (100, 0.4417998492717743)
};
% \addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9211814999580383)
    (10, 0.9035695195198059)
    (15, 0.8762162327766418)
    (20, 0.8477398157119751)
    (25, 0.8219386339187622)
    (30, 0.8044980764389038)
    (35, 0.7729915976524353)
    (40, 0.7582658529281616)
    (45, 0.7263588905334473)
    (50, 0.6964321732521057)
    (55, 0.6773971915245056)
    (60, 0.6521774530410767)
    (65, 0.6328873038291931)
    (70, 0.604855477809906)
    (75, 0.5763216614723206)
    (80, 0.5595037341117859)
    (85, 0.5247148275375366)
    (90, 0.5144929885864258)
    (95, 0.4931744337081909)
    (100, 0.4588647484779358)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9076181054115295)
    (10, 0.885630190372467)
    (15, 0.854983389377594)
    (20, 0.8246599435806274)
    (25, 0.7980612516403198)
    (30, 0.7791017293930054)
    (35, 0.746208131313324)
    (40, 0.7285341024398804)
    (45, 0.6964412927627563)
    (50, 0.6671680808067322)
    (55, 0.6442030072212219)
    (60, 0.6210227012634277)
    (65, 0.6015127301216125)
    (70, 0.5699445605278015)
    (75, 0.5404787659645081)
    (80, 0.5232965350151062)
    (85, 0.49288514256477356)
    (90, 0.48390713334083557)
    (95, 0.460025429725647)
    (100, 0.4247349500656128)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9184000492095947)
    (10, 0.9007998704910278)
    (15, 0.8766000270843506)
    (20, 0.854999840259552)
    (25, 0.8243999481201172)
    (30, 0.8182001709938049)
    (35, 0.7979997992515564)
    (40, 0.7797998785972595)
    (45, 0.753600001335144)
    (50, 0.726000189781189)
    (55, 0.695000410079956)
    (60, 0.6866002082824707)
    (65, 0.6764000058174133)
    (70, 0.6369999647140503)
    (75, 0.6349999308586121)
    (80, 0.6102001070976257)
    (85, 0.5920000672340393)
    (90, 0.5678001046180725)
    (95, 0.5558001399040222)
    (100, 0.5223999619483948)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9239602088928223)
    (10, 0.908065140247345)
    (15, 0.885675311088562)
    (20, 0.8662999868392944)
    (25, 0.8375171422958374)
    (30, 0.8295660614967346)
    (35, 0.8131097555160522)
    (40, 0.7950523495674133)
    (45, 0.7688065767288208)
    (50, 0.7426124215126038)
    (55, 0.7109167575836182)
    (60, 0.7039411067962646)
    (65, 0.6932679414749146)
    (70, 0.6541226506233215)
    (75, 0.6525474786758423)
    (80, 0.6291511058807373)
    (85, 0.6089861989021301)
    (90, 0.5878053903579712)
    (95, 0.57407146692276)
    (100, 0.544056236743927)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9128398895263672)
    (10, 0.8935346007347107)
    (15, 0.8675247430801392)
    (20, 0.8436996936798096)
    (25, 0.811282753944397)
    (30, 0.8068342804908752)
    (35, 0.7828898429870605)
    (40, 0.7645474076271057)
    (45, 0.7383934259414673)
    (50, 0.7093879580497742)
    (55, 0.679084062576294)
    (60, 0.6692593097686768)
    (65, 0.6595320701599121)
    (70, 0.619877278804779)
    (75, 0.6174523830413818)
    (80, 0.5912491083145142)
    (85, 0.5750139355659485)
    (90, 0.5477948188781738)
    (95, 0.5375288128852844)
    (100, 0.5007436871528625)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9172000288963318)
    (10, 0.8931998610496521)
    (15, 0.8727997541427612)
    (20, 0.8441998958587646)
    (25, 0.83079993724823)
    (30, 0.8061999678611755)
    (35, 0.7831999063491821)
    (40, 0.7578000426292419)
    (45, 0.7506000399589539)
    (50, 0.7220001220703125)
    (55, 0.6990002393722534)
    (60, 0.6826000809669495)
    (65, 0.650399923324585)
    (70, 0.6308000683784485)
    (75, 0.609200119972229)
    (80, 0.6032001376152039)
    (85, 0.5716001391410828)
    (90, 0.5682000517845154)
    (95, 0.5478001236915588)
    (100, 0.5210000872612)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9227865934371948)
    (10, 0.9010000228881836)
    (15, 0.8831450343132019)
    (20, 0.8546192049980164)
    (25, 0.8414708971977234)
    (30, 0.8188844323158264)
    (35, 0.7967121005058289)
    (40, 0.7743179798126221)
    (45, 0.7671326398849487)
    (50, 0.7379741668701172)
    (55, 0.7162238359451294)
    (60, 0.6989004611968994)
    (65, 0.668412983417511)
    (70, 0.6478985548019409)
    (75, 0.6288453936576843)
    (80, 0.6201024055480957)
    (85, 0.589605987071991)
    (90, 0.5857159495353699)
    (95, 0.5654343366622925)
    (100, 0.5400850772857666)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9116134643554688)
    (10, 0.8853996992111206)
    (15, 0.8624544739723206)
    (20, 0.8337805867195129)
    (25, 0.8201289772987366)
    (30, 0.7935155034065247)
    (35, 0.7696877121925354)
    (40, 0.7412821054458618)
    (45, 0.734067440032959)
    (50, 0.7060260772705078)
    (55, 0.6817766427993774)
    (60, 0.6662997007369995)
    (65, 0.6323868632316589)
    (70, 0.613701581954956)
    (75, 0.5895548462867737)
    (80, 0.586297869682312)
    (85, 0.5535942912101746)
    (90, 0.5506841540336609)
    (95, 0.5301659107208252)
    (100, 0.5019150972366333)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.9400003552436829)
    (5, 0.9063998460769653)
    (10, 0.8705999255180359)
    (15, 0.8355998992919922)
    (20, 0.80899977684021)
    (25, 0.7650001049041748)
    (30, 0.7330000400543213)
    (35, 0.6916000843048096)
    (40, 0.6568001508712769)
    (45, 0.6275999546051025)
    (50, 0.5892000794410706)
    (55, 0.5582000613212585)
    (60, 0.527600109577179)
    (65, 0.49859997630119324)
    (70, 0.4611997902393341)
    (75, 0.4209997057914734)
    (80, 0.38059988617897034)
    (85, 0.35499995946884155)
    (90, 0.3369999825954437)
    (95, 0.30660003423690796)
    (100, 0.2773999869823456)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9400004744529724)
    (5, 0.9122039675712585)
    (10, 0.8795984983444214)
    (15, 0.8467147350311279)
    (20, 0.8223719596862793)
    (25, 0.7781105041503906)
    (30, 0.7459441423416138)
    (35, 0.7058141231536865)
    (40, 0.668600857257843)
    (45, 0.6430580019950867)
    (50, 0.6040765643119812)
    (55, 0.5740542411804199)
    (60, 0.5452069044113159)
    (65, 0.5138740539550781)
    (70, 0.47830843925476074)
    (75, 0.43985629081726074)
    (80, 0.3978254795074463)
    (85, 0.3712928891181946)
    (90, 0.3533989489078522)
    (95, 0.3236639201641083)
    (100, 0.29147547483444214)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9400002360343933)
    (5, 0.9005957245826721)
    (10, 0.8616013526916504)
    (15, 0.8244850635528564)
    (20, 0.7956275939941406)
    (25, 0.751889705657959)
    (30, 0.7200559377670288)
    (35, 0.6773860454559326)
    (40, 0.6449994444847107)
    (45, 0.6121419072151184)
    (50, 0.5743235945701599)
    (55, 0.5423458814620972)
    (60, 0.509993314743042)
    (65, 0.48332589864730835)
    (70, 0.44409114122390747)
    (75, 0.40214312076568604)
    (80, 0.3633742928504944)
    (85, 0.3387070298194885)
    (90, 0.3206010162830353)
    (95, 0.28953614830970764)
    (100, 0.263324499130249)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_rbf_DisCount_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 0.9900000095367432)
    (100, 0.9750000238418579)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0130369663238525)
    (100, 1.0236746072769165)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 0.9669630527496338)
    (100, 0.9263255000114441)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 0.9950000047683716)
    (70, 0.9950000047683716)
    (75, 0.9800000190734863)
    (80, 0.9549999833106995)
    (85, 0.9399999976158142)
    (90, 0.8500000238418579)
    (95, 0.7300000190734863)
    (100, 0.5550000071525574)
};
% \addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0113725662231445)
    (70, 1.0113725662231445)
    (75, 1.026073932647705)
    (80, 1.0212095975875854)
    (85, 1.010890245437622)
    (90, 0.9628098011016846)
    (95, 0.8704374432563782)
    (100, 0.707410991191864)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 0.9786275029182434)
    (70, 0.9786275029182434)
    (75, 0.9339260458946228)
    (80, 0.8887903690338135)
    (85, 0.8691096901893616)
    (90, 0.7371902465820312)
    (95, 0.5895625948905945)
    (100, 0.40258902311325073)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 0.9950000047683716)
    (90, 0.9750000238418579)
    (95, 0.925000011920929)
    (100, 0.9449999928474426)
};
\addlegendentry{CF-$p_{\text{Uni}}$}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0113725662231445)
    (90, 1.0177513360977173)
    (95, 1.0068625211715698)
    (100, 1.0103867053985596)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 0.9786275029182434)
    (90, 0.9322486519813538)
    (95, 0.8431375026702881)
    (100, 0.8796133399009705)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 0.9900000095367432)
    (85, 0.9900000095367432)
    (90, 0.9649999737739563)
    (95, 0.949999988079071)
    (100, 0.9300000071525574)
};
\addlegendentry{CF-$p_{\text{Rnd}}$}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0227450132369995)
    (85, 1.022745132446289)
    (90, 1.0232003927230835)
    (95, 1.0178457498550415)
    (100, 1.0036625862121582)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 0.957254946231842)
    (85, 0.957254946231842)
    (90, 0.9067994952201843)
    (95, 0.8821542263031006)
    (100, 0.8563374876976013)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 0.9900000095367432)
    (60, 0.949999988079071)
    (65, 0.7950000166893005)
    (70, 0.4650000035762787)
    (75, 0.36500000953674316)
    (80, 0.20499999821186066)
    (85, 0.06499999761581421)
    (90, 0.019999999552965164)
    (95, 0.009999999776482582)
    (100, 0.0)
};
\addlegendentry{CF-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0130369663238525)
    (60, 1.0137299299240112)
    (65, 0.911575198173523)
    (70, 0.6108009219169617)
    (75, 0.5081773996353149)
    (80, 0.32387521862983704)
    (85, 0.14096078276634216)
    (90, 0.066073939204216)
    (95, 0.04274504631757736)
    (100, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 0.9669630527496338)
    (60, 0.8862700462341309)
    (65, 0.6784248352050781)
    (70, 0.3191990852355957)
    (75, 0.221822589635849)
    (80, 0.08612478524446487)
    (85, -0.010960780084133148)
    (90, -0.026073943823575974)
    (95, -0.022745048627257347)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_rbf_DisCount_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={RBF, $\A_{\text{CE}}=$Discount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.9399999999999987)
    (5, 0.9222000000000002)
    (10, 0.9026000000000005)
    (15, 0.8808)
    (20, 0.8606)
    (25, 0.8456000000000004)
    (30, 0.8167999999999997)
    (35, 0.8017999999999997)
    (40, 0.7783999999999998)
    (45, 0.7681999999999999)
    (50, 0.7430000000000002)
    (55, 0.7272000000000002)
    (60, 0.706)
    (65, 0.6911999999999999)
    (70, 0.6653999999999998)
    (75, 0.6547999999999999)
    (80, 0.6363999999999997)
    (85, 0.6119999999999999)
    (90, 0.5918000000000001)
    (95, 0.5761999999999997)
    (100, 0.5479999999999998)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999992)
    (5, 0.9279301215100207)
    (10, 0.9101423516812999)
    (15, 0.8908650811125197)
    (20, 0.8706450463646715)
    (25, 0.857739463660245)
    (30, 0.8286738988114938)
    (35, 0.8171261696863761)
    (40, 0.7921019471874035)
    (45, 0.7829499961917147)
    (50, 0.7610105218122631)
    (55, 0.7435498787814958)
    (60, 0.7229733943158108)
    (65, 0.7101698675439129)
    (70, 0.6831312532083998)
    (75, 0.6727923517867342)
    (80, 0.6554168549151113)
    (85, 0.6311896626859358)
    (90, 0.6106731318136552)
    (95, 0.5974812458381455)
    (100, 0.5661691815137609)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999983)
    (5, 0.9164698784899797)
    (10, 0.8950576483187012)
    (15, 0.8707349188874803)
    (20, 0.8505549536353285)
    (25, 0.8334605363397557)
    (30, 0.8049261011885057)
    (35, 0.7864738303136234)
    (40, 0.7646980528125961)
    (45, 0.7534500038082851)
    (50, 0.7249894781877373)
    (55, 0.7108501212185045)
    (60, 0.6890266056841892)
    (65, 0.672230132456087)
    (70, 0.6476687467915997)
    (75, 0.6368076482132656)
    (80, 0.6173831450848882)
    (85, 0.592810337314064)
    (90, 0.572926868186345)
    (95, 0.5549187541618539)
    (100, 0.5298308184862387)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.9399999999999987)
    (5, 0.9162000000000003)
    (10, 0.8878000000000003)
    (15, 0.8690000000000004)
    (20, 0.8390000000000002)
    (25, 0.8198000000000003)
    (30, 0.7949999999999995)
    (35, 0.7604)
    (40, 0.7440000000000001)
    (45, 0.7071999999999999)
    (50, 0.6819999999999999)
    (55, 0.6663999999999999)
    (60, 0.6434000000000001)
    (65, 0.6085999999999998)
    (70, 0.5918000000000003)
    (75, 0.5673999999999999)
    (80, 0.5485999999999998)
    (85, 0.5072000000000001)
    (90, 0.48219999999999996)
    (95, 0.46860000000000007)
    (100, 0.4585999999999999)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999992)
    (5, 0.9220646321780316)
    (10, 0.8951821172111802)
    (15, 0.8784641286904822)
    (20, 0.8508613045736969)
    (25, 0.8308724422169459)
    (30, 0.8078433356893755)
    (35, 0.7747596252440793)
    (40, 0.7582390430970625)
    (45, 0.7221375151109413)
    (50, 0.6973376136122931)
    (55, 0.6813479524116983)
    (60, 0.6588377018042325)
    (65, 0.6252318948112473)
    (70, 0.6072668597218572)
    (75, 0.5838327377805524)
    (80, 0.5672691094284754)
    (85, 0.5252140093219029)
    (90, 0.4978284735543686)
    (95, 0.4845402668902501)
    (100, 0.475820580073052)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999983)
    (5, 0.9103353678219691)
    (10, 0.8804178827888203)
    (15, 0.8595358713095187)
    (20, 0.8271386954263035)
    (25, 0.8087275577830547)
    (30, 0.7821566643106235)
    (35, 0.7460403747559207)
    (40, 0.7297609569029377)
    (45, 0.6922624848890586)
    (50, 0.6666623863877068)
    (55, 0.6514520475883014)
    (60, 0.6279622981957677)
    (65, 0.5919681051887523)
    (70, 0.5763331402781434)
    (75, 0.5509672622194474)
    (80, 0.5299308905715241)
    (85, 0.4891859906780973)
    (90, 0.4665715264456313)
    (95, 0.45265973310975005)
    (100, 0.4413794199269478)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.9399999999999987)
    (5, 0.9208000000000003)
    (10, 0.8994000000000005)
    (15, 0.8826000000000002)
    (20, 0.8585999999999997)
    (25, 0.8364000000000003)
    (30, 0.8133999999999998)
    (35, 0.8001999999999998)
    (40, 0.7762000000000003)
    (45, 0.7557999999999998)
    (50, 0.7310000000000001)
    (55, 0.7094000000000003)
    (60, 0.6881999999999998)
    (65, 0.6721999999999997)
    (70, 0.6501999999999998)
    (75, 0.6447999999999997)
    (80, 0.6097999999999997)
    (85, 0.5847999999999999)
    (90, 0.5736000000000004)
    (95, 0.5428000000000001)
    (100, 0.5281999999999999)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999992)
    (5, 0.9259759803440124)
    (10, 0.906814908565074)
    (15, 0.8922131005697643)
    (20, 0.8685060740019643)
    (25, 0.8479280869246552)
    (30, 0.8262662527830131)
    (35, 0.8113892064100898)
    (40, 0.7909088188303347)
    (45, 0.7707019445359186)
    (50, 0.7472129771439425)
    (55, 0.7245373121626135)
    (60, 0.7042712708960926)
    (65, 0.692053105819483)
    (70, 0.6682854149503845)
    (75, 0.6631145258824134)
    (80, 0.6286133549056937)
    (85, 0.604082451775062)
    (90, 0.5940969863214673)
    (95, 0.5615562748958742)
    (100, 0.5482312440306536)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999983)
    (5, 0.9156240196559882)
    (10, 0.8919850914349271)
    (15, 0.872986899430236)
    (20, 0.8486939259980351)
    (25, 0.8248719130753454)
    (30, 0.8005337472169864)
    (35, 0.7890107935899098)
    (40, 0.761491181169666)
    (45, 0.740898055464081)
    (50, 0.7147870228560577)
    (55, 0.694262687837387)
    (60, 0.672128729103907)
    (65, 0.6523468941805164)
    (70, 0.632114585049615)
    (75, 0.626485474117586)
    (80, 0.5909866450943057)
    (85, 0.5655175482249377)
    (90, 0.5531030136785335)
    (95, 0.5240437251041259)
    (100, 0.5081687559693462)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.9399999999999987)
    (5, 0.9188000000000004)
    (10, 0.8946000000000004)
    (15, 0.8720000000000002)
    (20, 0.8532000000000004)
    (25, 0.8245999999999998)
    (30, 0.8083999999999996)
    (35, 0.7864)
    (40, 0.7663999999999997)
    (45, 0.7408000000000001)
    (50, 0.721)
    (55, 0.6954)
    (60, 0.6771999999999998)
    (65, 0.6603999999999999)
    (70, 0.6297999999999998)
    (75, 0.6097999999999996)
    (80, 0.6049999999999999)
    (85, 0.5774)
    (90, 0.5668)
    (95, 0.5378000000000003)
    (100, 0.5196000000000003)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999992)
    (5, 0.9246738588162812)
    (10, 0.9029700165460055)
    (15, 0.8833622936733745)
    (20, 0.8651647653209584)
    (25, 0.8372214891522511)
    (30, 0.821569922467744)
    (35, 0.8009365373656314)
    (40, 0.7794609171968279)
    (45, 0.7570008145190791)
    (50, 0.7359622918120855)
    (55, 0.7111103116105442)
    (60, 0.6965026618757515)
    (65, 0.6795892111591486)
    (70, 0.6490908752234726)
    (75, 0.6310975253963361)
    (80, 0.6220211843521535)
    (85, 0.5961709362197095)
    (90, 0.5840699438651549)
    (95, 0.5587157484848048)
    (100, 0.5385621011523093)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999983)
    (5, 0.9129261411837196)
    (10, 0.8862299834539953)
    (15, 0.860637706326626)
    (20, 0.8412352346790424)
    (25, 0.8119785108477484)
    (30, 0.7952300775322552)
    (35, 0.7718634626343686)
    (40, 0.7533390828031716)
    (45, 0.7245991854809212)
    (50, 0.7060377081879144)
    (55, 0.6796896883894559)
    (60, 0.6578973381242481)
    (65, 0.6412107888408511)
    (70, 0.610509124776527)
    (75, 0.588502474603663)
    (80, 0.5879788156478463)
    (85, 0.5586290637802905)
    (90, 0.5495300561348451)
    (95, 0.5168842515151958)
    (100, 0.5006378988476913)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.9399999999999987)
    (5, 0.9052000000000003)
    (10, 0.8767999999999998)
    (15, 0.8410000000000002)
    (20, 0.8077999999999996)
    (25, 0.7741999999999998)
    (30, 0.7358)
    (35, 0.6942)
    (40, 0.6653999999999997)
    (45, 0.6227999999999999)
    (50, 0.5900000000000001)
    (55, 0.5512000000000001)
    (60, 0.5228)
    (65, 0.4959999999999999)
    (70, 0.45879999999999993)
    (75, 0.4192000000000003)
    (80, 0.39220000000000027)
    (85, 0.3548000000000001)
    (90, 0.3398)
    (95, 0.2986000000000001)
    (100, 0.2716000000000001)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999992)
    (5, 0.9116905328608369)
    (10, 0.8848998724203284)
    (15, 0.8529341298446935)
    (20, 0.8203194761535614)
    (25, 0.7868708201341348)
    (30, 0.7483333102152464)
    (35, 0.7093040766785528)
    (40, 0.6808881327170317)
    (45, 0.6397611384184434)
    (50, 0.6058652143521606)
    (55, 0.566701134035728)
    (60, 0.5391631220556959)
    (65, 0.5119333349503484)
    (70, 0.4744817444984159)
    (75, 0.43561334904648075)
    (80, 0.40837338168842896)
    (85, 0.37088541689909227)
    (90, 0.35435485445092463)
    (95, 0.3158205800730522)
    (100, 0.28706924039138326)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9399999999999983)
    (5, 0.8987094671391638)
    (10, 0.8687001275796712)
    (15, 0.8290658701553069)
    (20, 0.7952805238464379)
    (25, 0.7615291798658648)
    (30, 0.7232666897847536)
    (35, 0.6790959233214473)
    (40, 0.6499118672829676)
    (45, 0.6058388615815564)
    (50, 0.5741347856478396)
    (55, 0.5356988659642723)
    (60, 0.5064368779443041)
    (65, 0.4800666650496513)
    (70, 0.44311825550158396)
    (75, 0.40278665095351984)
    (80, 0.3760266183115716)
    (85, 0.33871458310090796)
    (90, 0.32524514554907535)
    (95, 0.281379419926948)
    (100, 0.256130759608617)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_svm_AReS_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6947257161140442)
    (10, 0.6252704799175263)
    (15, 0.4951178193092346)
    (20, 0.49546467065811156)
    (25, 0.46849765777587893)
    (30, 0.4292177140712738)
    (35, 0.4417040765285492)
    (40, 0.42358155846595763)
    (45, 0.39462013840675353)
    (50, 0.3043543636798859)
    (55, 0.3533458948135376)
    (60, 0.28224313259124756)
    (65, 0.25024689435958863)
    (70, 0.2215456485748291)
    (75, 0.2172101318836212)
    (80, 0.20004141330718994)
    (85, 0.21391513347625732)
    (90, 0.16934587955474853)
    (95, 0.15720636248588563)
    (100, 0.13414134383201598)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.7342719191483698)
    (10, 0.6833539215340729)
    (15, 0.5711347263166137)
    (20, 0.5748023277589848)
    (25, 0.5388726327096149)
    (30, 0.5108405006049513)
    (35, 0.4988284912065233)
    (40, 0.48403564926626835)
    (45, 0.49508108072583096)
    (50, 0.3415756321137605)
    (55, 0.44667451289126664)
    (60, 0.3400981695729205)
    (65, 0.29981518857944517)
    (70, 0.2900675473345946)
    (75, 0.2696565333005835)
    (80, 0.255489307469147)
    (85, 0.2653272024083516)
    (90, 0.22287483098221955)
    (95, 0.2152642848878332)
    (100, 0.1872027289453232)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6551795130797187)
    (10, 0.5671870383009796)
    (15, 0.4191009123018556)
    (20, 0.41612701355723836)
    (25, 0.39812268284214297)
    (30, 0.3475949275375963)
    (35, 0.3845796618505751)
    (40, 0.3631274676656469)
    (45, 0.2941591960876761)
    (50, 0.26713309524601125)
    (55, 0.2600172767358086)
    (60, 0.22438809560957465)
    (65, 0.20067860013973207)
    (70, 0.15302374981506361)
    (75, 0.16476373046665896)
    (80, 0.14459351914523288)
    (85, 0.16250306454416302)
    (90, 0.11581692812727751)
    (95, 0.09914844008393806)
    (100, 0.08107995871870877)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 0.7647878527641296)
    (5, 0.7399019092321396)
    (10, 0.7224731028079987)
    (15, 0.6844071567058563)
    (20, 0.688482540845871)
    (25, 0.6421790659427643)
    (30, 0.631860437989235)
    (35, 0.6327275574207306)
    (40, 0.594748342037201)
    (45, 0.6067144215106964)
    (50, 0.6102695167064667)
    (55, 0.5376927256584167)
    (60, 0.5434155970811844)
    (65, 0.5050028562545776)
    (70, 0.5247728526592255)
    (75, 0.5121130973100663)
    (80, 0.48462581634521484)
    (85, 0.45618475675582887)
    (90, 0.4499415636062622)
    (95, 0.40675967931747437)
    (100, 0.4620810389518738)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.7648587525201725)
    (10, 0.7566463740759987)
    (15, 0.7242893923088068)
    (20, 0.7388976610471022)
    (25, 0.7022550796774853)
    (30, 0.6908395712731026)
    (35, 0.700662689868309)
    (40, 0.6687436597837616)
    (45, 0.6718854796392109)
    (50, 0.6799603806232153)
    (55, 0.6011008231198052)
    (60, 0.6045386624217418)
    (65, 0.569698977926077)
    (70, 0.6062177614116693)
    (75, 0.5873283124424227)
    (80, 0.547542708836811)
    (85, 0.5173293936770302)
    (90, 0.504057803988419)
    (95, 0.46274422863226505)
    (100, 0.5242492665743506)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.7149450659441067)
    (10, 0.6882998315399987)
    (15, 0.6445249211029057)
    (20, 0.6380674206446398)
    (25, 0.5821030522080433)
    (30, 0.5728813047053674)
    (35, 0.5647924249731522)
    (40, 0.5207530242906403)
    (45, 0.541543363382182)
    (50, 0.5405786527897181)
    (55, 0.4742846281970283)
    (60, 0.48229253174062686)
    (65, 0.4403067345830782)
    (70, 0.4433279439067817)
    (75, 0.4368978821777098)
    (80, 0.42170892385361874)
    (85, 0.39504011983462745)
    (90, 0.39582532322410535)
    (95, 0.3507751300026837)
    (100, 0.399912811329397)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6473817050457)
    (10, 0.5657002717256546)
    (15, 0.47959660589694975)
    (20, 0.3797926425933838)
    (25, 0.31007728576660154)
    (30, 0.2744391679763794)
    (35, 0.23645989298820497)
    (40, 0.19856734871864318)
    (45, 0.13977750539779663)
    (50, 0.13570212125778197)
    (55, 0.10648062229156494)
    (60, 0.09182653427124024)
    (65, 0.07396413683891297)
    (70, 0.04136095643043518)
    (75, 0.028180938959121705)
    (80, 0.0345975399017334)
    (85, 0.019249707460403442)
    (90, 0.012486249208450317)
    (95, 0.006069713830947876)
    (100, 0.009104567766189575)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6919353522652656)
    (10, 0.6344412969385075)
    (15, 0.5510341300848123)
    (20, 0.4422738358652701)
    (25, 0.3571090078890257)
    (30, 0.3338277791892368)
    (35, 0.3065322571681142)
    (40, 0.25294938538653805)
    (45, 0.18048854314972146)
    (50, 0.165264242486859)
    (55, 0.15387935242836032)
    (60, 0.12439432688483235)
    (65, 0.10456683287063312)
    (70, 0.06926336851323714)
    (75, 0.040287129719156746)
    (80, 0.06168605819188349)
    (85, 0.03132240050143341)
    (90, 0.02429086244209247)
    (95, 0.0140036588911696)
    (100, 0.022470306758718906)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6028280578261345)
    (10, 0.4969592465128017)
    (15, 0.4081590817090872)
    (20, 0.3173114493214975)
    (25, 0.26304556364417736)
    (30, 0.21505055676352203)
    (35, 0.16638752880829571)
    (40, 0.1441853120507483)
    (45, 0.09906646764587179)
    (50, 0.10614000002870494)
    (55, 0.059081892154769555)
    (60, 0.05925874165764813)
    (65, 0.043361440807192814)
    (70, 0.01345854434763321)
    (75, 0.016074748199086664)
    (80, 0.0075090216115833094)
    (85, 0.007177014419373479)
    (90, 0.0006816359748081664)
    (95, -0.001864231229273849)
    (100, -0.004261171226339757)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.7647878527641296)
    (5, 0.65735342502594)
    (10, 0.5461036264896393)
    (15, 0.4916493833065033)
    (20, 0.4110084891319275)
    (25, 0.3744165778160095)
    (30, 0.29941184520721437)
    (35, 0.2726182878017426)
    (40, 0.24140241146087646)
    (45, 0.20966631770133973)
    (50, 0.16388310194015504)
    (55, 0.11454470753669739)
    (60, 0.1192270815372467)
    (65, 0.12087462544441223)
    (70, 0.09919694662094117)
    (75, 0.08211495280265808)
    (80, 0.06815453767776489)
    (85, 0.0533270537853241)
    (90, 0.03789251446723938)
    (95, 0.03780582547187805)
    (100, 0.042921751737594604)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.7002141633078415)
    (10, 0.6034625019024322)
    (15, 0.5391169163833742)
    (20, 0.47469791158518015)
    (25, 0.43646474030691806)
    (30, 0.3505555357902877)
    (35, 0.32933285646062954)
    (40, 0.3073502269628342)
    (45, 0.2803042082361553)
    (50, 0.20060212661836174)
    (55, 0.1590405170852044)
    (60, 0.1578934521117451)
    (65, 0.16550495444228258)
    (70, 0.1379679315910256)
    (75, 0.11869351255641802)
    (80, 0.09388200400221768)
    (85, 0.08737499201176355)
    (90, 0.061938711256317336)
    (95, 0.0728153165162621)
    (100, 0.06826582728280714)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6144926867440385)
    (10, 0.48874475107684634)
    (15, 0.44418185022963236)
    (20, 0.34731906667867485)
    (25, 0.31236841532510096)
    (30, 0.24826815462414106)
    (35, 0.2159037191428556)
    (40, 0.1754545959589187)
    (45, 0.13902842716652414)
    (50, 0.12716407726194834)
    (55, 0.0700488979881904)
    (60, 0.0805607109627483)
    (65, 0.07624429644654188)
    (70, 0.06042596165085673)
    (75, 0.04553639304889814)
    (80, 0.0424270713533121)
    (85, 0.01927911555888464)
    (90, 0.013846317678161427)
    (95, 0.00279633442749401)
    (100, 0.01757767619238207)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6026390045881271)
    (10, 0.5004071593284607)
    (15, 0.3561206579208374)
    (20, 0.3037474036216736)
    (25, 0.1939716875553131)
    (30, 0.1575532078742981)
    (35, 0.11463143825531005)
    (40, 0.07075591087341308)
    (45, 0.05202636122703552)
    (50, 0.03563805222511292)
    (55, 0.02219788432121277)
    (60, 0.010318535566329955)
    (65, 0.007283627986907959)
    (70, 0.004248702526092529)
    (75, 0.002254331111907959)
    (80, 0.0009537100791931153)
    (85, 8.67009162902832e-05)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.6613028046564601)
    (10, 0.5485661282830351)
    (15, 0.4092188951405952)
    (20, 0.3537315438837)
    (25, 0.23880263260447135)
    (30, 0.18892589784349556)
    (35, 0.14208258458251813)
    (40, 0.08872980598656344)
    (45, 0.07297299022318424)
    (50, 0.04544462275909917)
    (55, 0.032764862553082676)
    (60, 0.014005760076704519)
    (65, 0.010792614710442728)
    (70, 0.006245272973642896)
    (75, 0.0037697321347081314)
    (80, 0.0015885352951213044)
    (85, 0.000364808846083757)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7647878527641296)
    (5, 0.5439752045197942)
    (10, 0.45224819037388636)
    (15, 0.30302242070107965)
    (20, 0.25376326335964716)
    (25, 0.14914074250615486)
    (30, 0.12618051790510065)
    (35, 0.08718029192810196)
    (40, 0.05278201576026273)
    (45, 0.031079732230886815)
    (50, 0.025831481691126666)
    (55, 0.011630906089342863)
    (60, 0.006631311055955392)
    (65, 0.00377464126337319)
    (70, 0.002252132078542162)
    (75, 0.000738930089107787)
    (80, 0.0003188848632649262)
    (85, -0.00019140701350319056)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_svm_AReS_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7277778387069702)
    (10, 0.6777778267860413)
    (15, 0.6555556058883667)
    (20, 0.6259258985519409)
    (25, 0.5925925970077515)
    (30, 0.5648147463798523)
    (35, 0.555555522441864)
    (40, 0.5777778029441833)
    (45, 0.520370364189148)
    (50, 0.5185185074806213)
    (55, 0.5111111402511597)
    (60, 0.4907407760620117)
    (65, 0.4481481909751892)
    (70, 0.43703708052635193)
    (75, 0.4555555284023285)
    (80, 0.35555553436279297)
    (85, 0.42037034034729004)
    (90, 0.3611111342906952)
    (95, 0.3296296298503876)
    (100, 0.3370370864868164)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7554052472114563)
    (10, 0.7182955741882324)
    (15, 0.6932229995727539)
    (20, 0.6689338684082031)
    (25, 0.6291592121124268)
    (30, 0.6119236350059509)
    (35, 0.605811595916748)
    (40, 0.6464046239852905)
    (45, 0.5765418410301208)
    (50, 0.5763354897499084)
    (55, 0.5759532451629639)
    (60, 0.5271802544593811)
    (65, 0.5242189764976501)
    (70, 0.5013038516044617)
    (75, 0.5051419734954834)
    (80, 0.4123353362083435)
    (85, 0.4677935838699341)
    (90, 0.4405145049095154)
    (95, 0.3929062783718109)
    (100, 0.3928270637989044)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.7001504302024841)
    (10, 0.6372600793838501)
    (15, 0.6178882122039795)
    (20, 0.5829179286956787)
    (25, 0.5560259819030762)
    (30, 0.5177058577537537)
    (35, 0.50529944896698)
    (40, 0.5091509819030762)
    (45, 0.46419888734817505)
    (50, 0.46070152521133423)
    (55, 0.4462690055370331)
    (60, 0.45430129766464233)
    (65, 0.37207740545272827)
    (70, 0.3727703094482422)
    (75, 0.4059690535068512)
    (80, 0.29877573251724243)
    (85, 0.372947096824646)
    (90, 0.281707763671875)
    (95, 0.26635298132896423)
    (100, 0.2812471091747284)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7685184478759766)
    (10, 0.7462962865829468)
    (15, 0.7537037134170532)
    (20, 0.73333340883255)
    (25, 0.7333332896232605)
    (30, 0.7000001072883606)
    (35, 0.6870371103286743)
    (40, 0.698148250579834)
    (45, 0.6759259104728699)
    (50, 0.6703704595565796)
    (55, 0.6685185432434082)
    (60, 0.6555555462837219)
    (65, 0.6666666865348816)
    (70, 0.6425926685333252)
    (75, 0.6629630327224731)
    (80, 0.6129629015922546)
    (85, 0.6259259581565857)
    (90, 0.5722222328186035)
    (95, 0.6018518209457397)
    (100, 0.5907407402992249)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7854846715927124)
    (10, 0.7695432305335999)
    (15, 0.7752938866615295)
    (20, 0.7586088180541992)
    (25, 0.7600378394126892)
    (30, 0.7354318499565125)
    (35, 0.7121281623840332)
    (40, 0.7307122349739075)
    (45, 0.717147946357727)
    (50, 0.7088186144828796)
    (55, 0.705564558506012)
    (60, 0.6932229995727539)
    (65, 0.7032333612442017)
    (70, 0.6762779355049133)
    (75, 0.698394775390625)
    (80, 0.647946298122406)
    (85, 0.6613577008247375)
    (90, 0.6121629476547241)
    (95, 0.6456937193870544)
    (100, 0.6413466334342957)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.7515522241592407)
    (10, 0.7230493426322937)
    (15, 0.7321135401725769)
    (20, 0.7080579996109009)
    (25, 0.7066287398338318)
    (30, 0.6645683646202087)
    (35, 0.6619460582733154)
    (40, 0.6655842661857605)
    (45, 0.6347038745880127)
    (50, 0.6319223046302795)
    (55, 0.6314725279808044)
    (60, 0.6178880929946899)
    (65, 0.6301000118255615)
    (70, 0.6089074015617371)
    (75, 0.6275312900543213)
    (80, 0.5779795050621033)
    (85, 0.5904942154884338)
    (90, 0.5322815179824829)
    (95, 0.558009922504425)
    (100, 0.540134847164154)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7222222685813904)
    (10, 0.6685185432434082)
    (15, 0.5925925970077515)
    (20, 0.5259259939193726)
    (25, 0.5055555105209351)
    (30, 0.43888887763023376)
    (35, 0.39259257912635803)
    (40, 0.36851853132247925)
    (45, 0.3740740716457367)
    (50, 0.2777777910232544)
    (55, 0.3018518388271332)
    (60, 0.24444444477558136)
    (65, 0.18703702092170715)
    (70, 0.14259259402751923)
    (75, 0.15000000596046448)
    (80, 0.11481480300426483)
    (85, 0.08888889104127884)
    (90, 0.03888888284564018)
    (95, 0.06296295672655106)
    (100, 0.057407401502132416)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7458259463310242)
    (10, 0.7120202779769897)
    (15, 0.6421040892601013)
    (20, 0.5866261720657349)
    (25, 0.57135009765625)
    (30, 0.5000007152557373)
    (35, 0.4438728988170624)
    (40, 0.4332890510559082)
    (45, 0.421202689409256)
    (50, 0.3496302366256714)
    (55, 0.3617357611656189)
    (60, 0.306236207485199)
    (65, 0.2313843071460724)
    (70, 0.179437518119812)
    (75, 0.21812433004379272)
    (80, 0.17569828033447266)
    (85, 0.1422979235649109)
    (90, 0.06245318800210953)
    (95, 0.08896274864673615)
    (100, 0.09445340186357498)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.6986185908317566)
    (10, 0.6250168085098267)
    (15, 0.5430811047554016)
    (20, 0.46522581577301025)
    (25, 0.43976089358329773)
    (30, 0.3777770698070526)
    (35, 0.3413122594356537)
    (40, 0.3037480115890503)
    (45, 0.3269454538822174)
    (50, 0.2059253454208374)
    (55, 0.24196791648864746)
    (60, 0.18265266716480255)
    (65, 0.14268973469734192)
    (70, 0.10574766248464584)
    (75, 0.08187568187713623)
    (80, 0.053931333124637604)
    (85, 0.03547985479235649)
    (90, 0.015324577689170837)
    (95, 0.03696316480636597)
    (100, 0.02036140114068985)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7129629850387573)
    (10, 0.6648147702217102)
    (15, 0.6222222447395325)
    (20, 0.5722222328186035)
    (25, 0.5296295881271362)
    (30, 0.5148148536682129)
    (35, 0.4462963044643402)
    (40, 0.4166666865348816)
    (45, 0.39444443583488464)
    (50, 0.34074077010154724)
    (55, 0.33888891339302063)
    (60, 0.31296294927597046)
    (65, 0.2537037134170532)
    (70, 0.27407407760620117)
    (75, 0.2518518567085266)
    (80, 0.21111109852790833)
    (85, 0.20555555820465088)
    (90, 0.20185187458992004)
    (95, 0.16296295821666718)
    (100, 0.17407408356666565)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7371495366096497)
    (10, 0.701860785484314)
    (15, 0.6562639474868774)
    (20, 0.617399275302887)
    (25, 0.579959511756897)
    (30, 0.5719208121299744)
    (35, 0.5127648711204529)
    (40, 0.4816661477088928)
    (45, 0.4730958342552185)
    (50, 0.3976512551307678)
    (55, 0.38471898436546326)
    (60, 0.3897988796234131)
    (65, 0.3090760111808777)
    (70, 0.32159510254859924)
    (75, 0.29874345660209656)
    (80, 0.25994277000427246)
    (85, 0.27635347843170166)
    (90, 0.257358193397522)
    (95, 0.2216724306344986)
    (100, 0.22290575504302979)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.688776433467865)
    (10, 0.6277687549591064)
    (15, 0.5881805419921875)
    (20, 0.5270451903343201)
    (25, 0.4792996644973755)
    (30, 0.4577088952064514)
    (35, 0.37982773780822754)
    (40, 0.35166722536087036)
    (45, 0.3157930374145508)
    (50, 0.28383028507232666)
    (55, 0.293058842420578)
    (60, 0.23612701892852783)
    (65, 0.19833141565322876)
    (70, 0.2265530377626419)
    (75, 0.20496027171611786)
    (80, 0.1622794270515442)
    (85, 0.1347576230764389)
    (90, 0.1463455706834793)
    (95, 0.10425348579883575)
    (100, 0.1252424120903015)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.6925927400588989)
    (10, 0.6018518805503845)
    (15, 0.5277777910232544)
    (20, 0.43703705072402954)
    (25, 0.39629632234573364)
    (30, 0.35370367765426636)
    (35, 0.28888893127441406)
    (40, 0.25555557012557983)
    (45, 0.18518519401550293)
    (50, 0.1370370239019394)
    (55, 0.11296297609806061)
    (60, 0.07962961494922638)
    (65, 0.08148147910833359)
    (70, 0.04999999329447746)
    (75, 0.027777770534157753)
    (80, 0.012962961569428444)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7199838757514954)
    (10, 0.6421627998352051)
    (15, 0.5716196894645691)
    (20, 0.4912741780281067)
    (25, 0.42501142621040344)
    (30, 0.3886870741844177)
    (35, 0.33733880519866943)
    (40, 0.2940037250518799)
    (45, 0.21966058015823364)
    (50, 0.15448886156082153)
    (55, 0.1380540430545807)
    (60, 0.09942483901977539)
    (65, 0.10187739133834839)
    (70, 0.06559748947620392)
    (75, 0.04474398493766785)
    (80, 0.028560452163219452)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.6652016043663025)
    (10, 0.561540961265564)
    (15, 0.4839358925819397)
    (20, 0.3827999234199524)
    (25, 0.36758121848106384)
    (30, 0.318720281124115)
    (35, 0.2404390573501587)
    (40, 0.2171074002981186)
    (45, 0.15070980787277222)
    (50, 0.11958518624305725)
    (55, 0.08787191659212112)
    (60, 0.05983439460396767)
    (65, 0.06108556687831879)
    (70, 0.034402500838041306)
    (75, 0.010811557993292809)
    (80, -0.002634529024362564)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_svm_AReS_MeanD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={SVM, $\A_{\text{CE}}=$AReS},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7277778387069702)
    (10, 0.6777778267860413)
    (15, 0.6555556058883667)
    (20, 0.6259258985519409)
    (25, 0.5925925970077515)
    (30, 0.5648147463798523)
    (35, 0.555555522441864)
    (40, 0.5777778029441833)
    (45, 0.520370364189148)
    (50, 0.5185185074806213)
    (55, 0.5111111402511597)
    (60, 0.4907407760620117)
    (65, 0.4481481909751892)
    (70, 0.43703708052635193)
    (75, 0.4555555284023285)
    (80, 0.35555553436279297)
    (85, 0.42037034034729004)
    (90, 0.3611111342906952)
    (95, 0.3296296298503876)
    (100, 0.3370370864868164)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7554052472114563)
    (10, 0.7182955741882324)
    (15, 0.6932229995727539)
    (20, 0.6689338684082031)
    (25, 0.6291592121124268)
    (30, 0.6119236350059509)
    (35, 0.605811595916748)
    (40, 0.6464046239852905)
    (45, 0.5765418410301208)
    (50, 0.5763354897499084)
    (55, 0.5759532451629639)
    (60, 0.5271802544593811)
    (65, 0.5242189764976501)
    (70, 0.5013038516044617)
    (75, 0.5051419734954834)
    (80, 0.4123353362083435)
    (85, 0.4677935838699341)
    (90, 0.4405145049095154)
    (95, 0.3929062783718109)
    (100, 0.3928270637989044)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.7001504302024841)
    (10, 0.6372600793838501)
    (15, 0.6178882122039795)
    (20, 0.5829179286956787)
    (25, 0.5560259819030762)
    (30, 0.5177058577537537)
    (35, 0.50529944896698)
    (40, 0.5091509819030762)
    (45, 0.46419888734817505)
    (50, 0.46070152521133423)
    (55, 0.4462690055370331)
    (60, 0.45430129766464233)
    (65, 0.37207740545272827)
    (70, 0.3727703094482422)
    (75, 0.4059690535068512)
    (80, 0.29877573251724243)
    (85, 0.372947096824646)
    (90, 0.281707763671875)
    (95, 0.26635298132896423)
    (100, 0.2812471091747284)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7685184478759766)
    (10, 0.7462962865829468)
    (15, 0.7537037134170532)
    (20, 0.73333340883255)
    (25, 0.7333332896232605)
    (30, 0.7000001072883606)
    (35, 0.6870371103286743)
    (40, 0.698148250579834)
    (45, 0.6759259104728699)
    (50, 0.6703704595565796)
    (55, 0.6685185432434082)
    (60, 0.6555555462837219)
    (65, 0.6666666865348816)
    (70, 0.6425926685333252)
    (75, 0.6629630327224731)
    (80, 0.6129629015922546)
    (85, 0.6259259581565857)
    (90, 0.5722222328186035)
    (95, 0.6018518209457397)
    (100, 0.5907407402992249)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7854846715927124)
    (10, 0.7695432305335999)
    (15, 0.7752938866615295)
    (20, 0.7586088180541992)
    (25, 0.7600378394126892)
    (30, 0.7354318499565125)
    (35, 0.7121281623840332)
    (40, 0.7307122349739075)
    (45, 0.717147946357727)
    (50, 0.7088186144828796)
    (55, 0.705564558506012)
    (60, 0.6932229995727539)
    (65, 0.7032333612442017)
    (70, 0.6762779355049133)
    (75, 0.698394775390625)
    (80, 0.647946298122406)
    (85, 0.6613577008247375)
    (90, 0.6121629476547241)
    (95, 0.6456937193870544)
    (100, 0.6413466334342957)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.7515522241592407)
    (10, 0.7230493426322937)
    (15, 0.7321135401725769)
    (20, 0.7080579996109009)
    (25, 0.7066287398338318)
    (30, 0.6645683646202087)
    (35, 0.6619460582733154)
    (40, 0.6655842661857605)
    (45, 0.6347038745880127)
    (50, 0.6319223046302795)
    (55, 0.6314725279808044)
    (60, 0.6178880929946899)
    (65, 0.6301000118255615)
    (70, 0.6089074015617371)
    (75, 0.6275312900543213)
    (80, 0.5779795050621033)
    (85, 0.5904942154884338)
    (90, 0.5322815179824829)
    (95, 0.558009922504425)
    (100, 0.540134847164154)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7222222685813904)
    (10, 0.6685185432434082)
    (15, 0.5925925970077515)
    (20, 0.5259259939193726)
    (25, 0.5055555105209351)
    (30, 0.43888887763023376)
    (35, 0.39259257912635803)
    (40, 0.36851853132247925)
    (45, 0.3740740716457367)
    (50, 0.2777777910232544)
    (55, 0.3018518388271332)
    (60, 0.24444444477558136)
    (65, 0.18703702092170715)
    (70, 0.14259259402751923)
    (75, 0.15000000596046448)
    (80, 0.11481480300426483)
    (85, 0.08888889104127884)
    (90, 0.03888888284564018)
    (95, 0.06296295672655106)
    (100, 0.057407401502132416)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7458259463310242)
    (10, 0.7120202779769897)
    (15, 0.6421040892601013)
    (20, 0.5866261720657349)
    (25, 0.57135009765625)
    (30, 0.5000007152557373)
    (35, 0.4438728988170624)
    (40, 0.4332890510559082)
    (45, 0.421202689409256)
    (50, 0.3496302366256714)
    (55, 0.3617357611656189)
    (60, 0.306236207485199)
    (65, 0.2313843071460724)
    (70, 0.179437518119812)
    (75, 0.21812433004379272)
    (80, 0.17569828033447266)
    (85, 0.1422979235649109)
    (90, 0.06245318800210953)
    (95, 0.08896274864673615)
    (100, 0.09445340186357498)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.6986185908317566)
    (10, 0.6250168085098267)
    (15, 0.5430811047554016)
    (20, 0.46522581577301025)
    (25, 0.43976089358329773)
    (30, 0.3777770698070526)
    (35, 0.3413122594356537)
    (40, 0.3037480115890503)
    (45, 0.3269454538822174)
    (50, 0.2059253454208374)
    (55, 0.24196791648864746)
    (60, 0.18265266716480255)
    (65, 0.14268973469734192)
    (70, 0.10574766248464584)
    (75, 0.08187568187713623)
    (80, 0.053931333124637604)
    (85, 0.03547985479235649)
    (90, 0.015324577689170837)
    (95, 0.03696316480636597)
    (100, 0.02036140114068985)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.7129629850387573)
    (10, 0.6648147702217102)
    (15, 0.6222222447395325)
    (20, 0.5722222328186035)
    (25, 0.5296295881271362)
    (30, 0.5148148536682129)
    (35, 0.4462963044643402)
    (40, 0.4166666865348816)
    (45, 0.39444443583488464)
    (50, 0.34074077010154724)
    (55, 0.33888891339302063)
    (60, 0.31296294927597046)
    (65, 0.2537037134170532)
    (70, 0.27407407760620117)
    (75, 0.2518518567085266)
    (80, 0.21111109852790833)
    (85, 0.20555555820465088)
    (90, 0.20185187458992004)
    (95, 0.16296295821666718)
    (100, 0.17407408356666565)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7371495366096497)
    (10, 0.701860785484314)
    (15, 0.6562639474868774)
    (20, 0.617399275302887)
    (25, 0.579959511756897)
    (30, 0.5719208121299744)
    (35, 0.5127648711204529)
    (40, 0.4816661477088928)
    (45, 0.4730958342552185)
    (50, 0.3976512551307678)
    (55, 0.38471898436546326)
    (60, 0.3897988796234131)
    (65, 0.3090760111808777)
    (70, 0.32159510254859924)
    (75, 0.29874345660209656)
    (80, 0.25994277000427246)
    (85, 0.27635347843170166)
    (90, 0.257358193397522)
    (95, 0.2216724306344986)
    (100, 0.22290575504302979)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.688776433467865)
    (10, 0.6277687549591064)
    (15, 0.5881805419921875)
    (20, 0.5270451903343201)
    (25, 0.4792996644973755)
    (30, 0.4577088952064514)
    (35, 0.37982773780822754)
    (40, 0.35166722536087036)
    (45, 0.3157930374145508)
    (50, 0.28383028507232666)
    (55, 0.293058842420578)
    (60, 0.23612701892852783)
    (65, 0.19833141565322876)
    (70, 0.2265530377626419)
    (75, 0.20496027171611786)
    (80, 0.1622794270515442)
    (85, 0.1347576230764389)
    (90, 0.1463455706834793)
    (95, 0.10425348579883575)
    (100, 0.1252424120903015)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.7777777314186096)
    (5, 0.6925927400588989)
    (10, 0.6018518805503845)
    (15, 0.5277777910232544)
    (20, 0.43703705072402954)
    (25, 0.39629632234573364)
    (30, 0.35370367765426636)
    (35, 0.28888893127441406)
    (40, 0.25555557012557983)
    (45, 0.18518519401550293)
    (50, 0.1370370239019394)
    (55, 0.11296297609806061)
    (60, 0.07962961494922638)
    (65, 0.08148147910833359)
    (70, 0.04999999329447746)
    (75, 0.027777770534157753)
    (80, 0.012962961569428444)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777910232544)
    (5, 0.7199838757514954)
    (10, 0.6421627998352051)
    (15, 0.5716196894645691)
    (20, 0.4912741780281067)
    (25, 0.42501142621040344)
    (30, 0.3886870741844177)
    (35, 0.33733880519866943)
    (40, 0.2940037250518799)
    (45, 0.21966058015823364)
    (50, 0.15448886156082153)
    (55, 0.1380540430545807)
    (60, 0.09942483901977539)
    (65, 0.10187739133834839)
    (70, 0.06559748947620392)
    (75, 0.04474398493766785)
    (80, 0.028560452163219452)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7777776718139648)
    (5, 0.6652016043663025)
    (10, 0.561540961265564)
    (15, 0.4839358925819397)
    (20, 0.3827999234199524)
    (25, 0.36758121848106384)
    (30, 0.318720281124115)
    (35, 0.2404390573501587)
    (40, 0.2171074002981186)
    (45, 0.15070980787277222)
    (50, 0.11958518624305725)
    (55, 0.08787191659212112)
    (60, 0.05983439460396767)
    (65, 0.06108556687831879)
    (70, 0.034402500838041306)
    (75, 0.010811557993292809)
    (80, -0.002634529024362564)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_svm_AReS_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.949999988079071)
    (65, 0.8999999761581421)
    (70, 0.8999999761581421)
    (75, 0.8500000238418579)
    (80, 0.6499999761581421)
    (85, 0.6000000238418579)
    (90, 0.6000000238418579)
    (95, 0.20000000298023224)
    (100, 0.5)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.1103835105895996)
    (65, 1.1207668781280518)
    (70, 1.1207668781280518)
    (75, 1.1127653121948242)
    (80, 1.0009970664978027)
    (85, 0.9605109691619873)
    (90, 0.9605109691619873)
    (95, 0.4943559765815735)
    (100, 0.8679449558258057)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.7896164655685425)
    (65, 0.6792330145835876)
    (70, 0.6792330145835876)
    (75, 0.5872347354888916)
    (80, 0.29900285601615906)
    (85, 0.23948904871940613)
    (90, 0.23948904871940613)
    (95, -0.0943559855222702)
    (100, 0.13205504417419434)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 0.949999988079071)
    (30, 0.8999999761581421)
    (35, 0.699999988079071)
    (40, 0.75)
    (45, 0.3499999940395355)
    (50, 0.3499999940395355)
    (55, 0.05000000074505806)
    (60, 0.10000000149011612)
    (65, 0.05000000074505806)
    (70, 0.05000000074505806)
    (75, 0.05000000074505806)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.1103835105895996)
    (30, 1.1207668781280518)
    (35, 1.0372271537780762)
    (40, 1.0686496496200562)
    (45, 0.7009971141815186)
    (50, 0.7009971141815186)
    (55, 0.21038347482681274)
    (60, 0.32076695561408997)
    (65, 0.21038348972797394)
    (70, 0.21038348972797394)
    (75, 0.21038347482681274)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 0.7896164655685425)
    (30, 0.6792330145835876)
    (35, 0.3627728521823883)
    (40, 0.43135032057762146)
    (45, -0.0009971261024475098)
    (50, -0.0009971261024475098)
    (55, -0.11038348078727722)
    (60, -0.12076696008443832)
    (65, -0.11038349568843842)
    (70, -0.11038349568843842)
    (75, -0.11038348078727722)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.949999988079071)
    (35, 0.8999999761581421)
    (40, 0.8999999761581421)
    (45, 0.699999988079071)
    (50, 0.550000011920929)
    (55, 0.4000000059604645)
    (60, 0.44999998807907104)
    (65, 0.4000000059604645)
    (70, 0.15000000596046448)
    (75, 0.15000000596046448)
    (80, 0.0)
    (85, 0.10000000149011612)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.1103835105895996)
    (35, 1.1207668781280518)
    (40, 1.1207668781280518)
    (45, 1.0372271537780762)
    (50, 0.9161006212234497)
    (55, 0.7605109810829163)
    (60, 0.8161005973815918)
    (65, 0.7605109810829163)
    (70, 0.4127652943134308)
    (75, 0.4127652943134308)
    (80, 0.0)
    (85, 0.32076695561408997)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.7896165251731873)
    (35, 0.6792330145835876)
    (40, 0.6792330145835876)
    (45, 0.3627728521823883)
    (50, 0.1838994026184082)
    (55, 0.039489030838012695)
    (60, 0.08389937877655029)
    (65, 0.039489030838012695)
    (70, -0.11276528239250183)
    (75, -0.11276528239250183)
    (80, 0.0)
    (85, -0.12076696008443832)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 0.800000011920929)
    (30, 0.550000011920929)
    (35, 0.30000001192092896)
    (40, 0.05000000074505806)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0943560600280762)
    (30, 0.9161006212234497)
    (35, 0.6372271180152893)
    (40, 0.21038347482681274)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 0.5056440234184265)
    (30, 0.1838994324207306)
    (35, -0.037227094173431396)
    (40, -0.11038348078727722)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/compas/compas_svm_AReS_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={SVM, $\A_{\text{CE}}=$AReS},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.777777777777778)
    (5, 0.7166666666666666)
    (10, 0.6777777777777778)
    (15, 0.6425925925925926)
    (20, 0.6074074074074074)
    (25, 0.5833333333333333)
    (30, 0.5611111111111111)
    (35, 0.5462962962962962)
    (40, 0.5611111111111111)
    (45, 0.5277777777777779)
    (50, 0.4851851851851852)
    (55, 0.5092592592592592)
    (60, 0.48888888888888893)
    (65, 0.43888888888888883)
    (70, 0.4351851851851851)
    (75, 0.43148148148148147)
    (80, 0.41296296296296287)
    (85, 0.3759259259259259)
    (90, 0.37037037037037035)
    (95, 0.34074074074074073)
    (100, 0.3166666666666666)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777782)
    (5, 0.7429152627196574)
    (10, 0.7144458778339355)
    (15, 0.6876049231905987)
    (20, 0.6727061872912689)
    (25, 0.6356710937470484)
    (30, 0.6115700196315506)
    (35, 0.5971949421798339)
    (40, 0.6197414404906068)
    (45, 0.5835511020106731)
    (50, 0.532313804245878)
    (55, 0.5663489492946179)
    (60, 0.5613077133463631)
    (65, 0.4870889711559924)
    (70, 0.4814989532864824)
    (75, 0.489474851938589)
    (80, 0.46697707204511163)
    (85, 0.43196499710360325)
    (90, 0.4371316643240556)
    (95, 0.38434903534193665)
    (100, 0.37149973504101236)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777778)
    (5, 0.6904180706136758)
    (10, 0.6411096777216201)
    (15, 0.5975802619945865)
    (20, 0.5421086275235459)
    (25, 0.5309955729196181)
    (30, 0.5106522025906717)
    (35, 0.4953976504127584)
    (40, 0.5024807817316155)
    (45, 0.47200445354488274)
    (50, 0.4380565661244924)
    (55, 0.4521695692239005)
    (60, 0.4164700644314147)
    (65, 0.39068880662178523)
    (70, 0.38887141708388784)
    (75, 0.37348811102437396)
    (80, 0.3589488538808141)
    (85, 0.3198868547482485)
    (90, 0.3036090764166851)
    (95, 0.2971324461395448)
    (100, 0.26183359829232083)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.777777777777778)
    (5, 0.7648148148148148)
    (10, 0.75)
    (15, 0.7407407407407407)
    (20, 0.7277777777777779)
    (25, 0.724074074074074)
    (30, 0.7)
    (35, 0.6981481481481482)
    (40, 0.6814814814814815)
    (45, 0.7)
    (50, 0.6777777777777777)
    (55, 0.6481481481481481)
    (60, 0.6592592592592595)
    (65, 0.6425925925925926)
    (70, 0.6499999999999999)
    (75, 0.6074074074074074)
    (80, 0.6203703703703705)
    (85, 0.6148148148148148)
    (90, 0.598148148148148)
    (95, 0.6092592592592594)
    (100, 0.5925925925925924)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777782)
    (5, 0.7804123068477042)
    (10, 0.7725988048342887)
    (15, 0.7635440638145796)
    (20, 0.7510247083796316)
    (25, 0.7568653568616054)
    (30, 0.7242249375389377)
    (35, 0.7359877287018683)
    (40, 0.7141877024323784)
    (45, 0.7394023626069851)
    (50, 0.7192020712852425)
    (55, 0.685219206457799)
    (60, 0.7077091343371349)
    (65, 0.6959146281291833)
    (70, 0.6880353882288066)
    (75, 0.6601164249553014)
    (80, 0.6615924285274264)
    (85, 0.6582524305043312)
    (90, 0.6471127520649407)
    (95, 0.6482589421283403)
    (100, 0.6301612712662422)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777778)
    (5, 0.7492173227819254)
    (10, 0.7274011951657113)
    (15, 0.7179374176669018)
    (20, 0.7045308471759241)
    (25, 0.6912827912865426)
    (30, 0.6757750624610622)
    (35, 0.660308567594428)
    (40, 0.6487752605305845)
    (45, 0.6605976373930148)
    (50, 0.6363534842703129)
    (55, 0.6110770898384973)
    (60, 0.6108093841813842)
    (65, 0.589270557056002)
    (70, 0.6119646117711932)
    (75, 0.5546983898595134)
    (80, 0.5791483122133145)
    (85, 0.5713771991252984)
    (90, 0.5491835442313553)
    (95, 0.5702595763901784)
    (100, 0.5550239139189427)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.777777777777778)
    (5, 0.7166666666666666)
    (10, 0.6481481481481481)
    (15, 0.598148148148148)
    (20, 0.5592592592592592)
    (25, 0.5018518518518518)
    (30, 0.46851851851851845)
    (35, 0.45370370370370355)
    (40, 0.36296296296296304)
    (45, 0.34259259259259256)
    (50, 0.3129629629629629)
    (55, 0.2648148148148148)
    (60, 0.2574074074074074)
    (65, 0.20925925925925926)
    (70, 0.14444444444444443)
    (75, 0.15370370370370368)
    (80, 0.0888888888888889)
    (85, 0.10370370370370367)
    (90, 0.05185185185185185)
    (95, 0.05555555555555556)
    (100, 0.051851851851851836)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777782)
    (5, 0.7456072576609563)
    (10, 0.6871716330840584)
    (15, 0.6369568889503734)
    (20, 0.6170119589984099)
    (25, 0.5699761832111256)
    (30, 0.5182358891539537)
    (35, 0.4901431815792098)
    (40, 0.42179881927231166)
    (45, 0.3912528292777882)
    (50, 0.37171985553211356)
    (55, 0.3215128042379824)
    (60, 0.32714819921296884)
    (65, 0.2566824964366464)
    (70, 0.2034693827290896)
    (75, 0.2142046875111317)
    (80, 0.13562179465646856)
    (85, 0.15138080396041903)
    (90, 0.08455807280274878)
    (95, 0.0847834843393003)
    (100, 0.07683164071909113)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777778)
    (5, 0.6877260756723769)
    (10, 0.6091246632122379)
    (15, 0.5593394073459226)
    (20, 0.5015065595201086)
    (25, 0.4337275204925779)
    (30, 0.41880114788308326)
    (35, 0.41726422582819733)
    (40, 0.3041271066536144)
    (45, 0.2939323559073969)
    (50, 0.2542060703938122)
    (55, 0.20811682539164716)
    (60, 0.187666615601846)
    (65, 0.1618360220818721)
    (70, 0.08541950615979926)
    (75, 0.09320271989627565)
    (80, 0.042155983121309235)
    (85, 0.0560266034469883)
    (90, 0.01914563090095492)
    (95, 0.02632762677181082)
    (100, 0.026872062984612553)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.777777777777778)
    (5, 0.7314814814814814)
    (10, 0.6777777777777778)
    (15, 0.6074074074074074)
    (20, 0.5648148148148148)
    (25, 0.5574074074074074)
    (30, 0.4851851851851852)
    (35, 0.45)
    (40, 0.42592592592592593)
    (45, 0.4018518518518519)
    (50, 0.3888888888888888)
    (55, 0.33333333333333326)
    (60, 0.30185185185185187)
    (65, 0.26111111111111107)
    (70, 0.274074074074074)
    (75, 0.2407407407407407)
    (80, 0.2)
    (85, 0.2277777777777777)
    (90, 0.2)
    (95, 0.16666666666666666)
    (100, 0.15185185185185185)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777782)
    (5, 0.7571578323180771)
    (10, 0.7089727618435567)
    (15, 0.6499813660043864)
    (20, 0.6225514341694858)
    (25, 0.6167930700757278)
    (30, 0.5361020710427482)
    (35, 0.4982000822671036)
    (40, 0.489553793927453)
    (45, 0.4647605719656646)
    (50, 0.44638376278814484)
    (55, 0.39178919090082276)
    (60, 0.35447271242627226)
    (65, 0.30375045079385293)
    (70, 0.33764354108302785)
    (75, 0.3115517862538996)
    (80, 0.2540999957782797)
    (85, 0.28766170329618224)
    (90, 0.27333620011231546)
    (95, 0.20932777777777778)
    (100, 0.19818566486562247)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777778)
    (5, 0.7058051306448857)
    (10, 0.6465827937119989)
    (15, 0.5648334488104284)
    (20, 0.5070781954601438)
    (25, 0.49802174473908684)
    (30, 0.43426829932762223)
    (35, 0.4017999177328964)
    (40, 0.36229805792439884)
    (45, 0.3389431317380392)
    (50, 0.3313940149896327)
    (55, 0.27487747576584376)
    (60, 0.24923099127743145)
    (65, 0.2184717714283692)
    (70, 0.2105046070651202)
    (75, 0.16992969522758178)
    (80, 0.14590000422172034)
    (85, 0.16789385225937312)
    (90, 0.12666379988768456)
    (95, 0.12400555555555555)
    (100, 0.10551803883808122)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.777777777777778)
    (5, 0.6944444444444444)
    (10, 0.6092592592592594)
    (15, 0.5518518518518518)
    (20, 0.4703703703703703)
    (25, 0.40740740740740733)
    (30, 0.3518518518518518)
    (35, 0.3037037037037037)
    (40, 0.23148148148148148)
    (45, 0.2018518518518518)
    (50, 0.14814814814814817)
    (55, 0.13333333333333333)
    (60, 0.09259259259259259)
    (65, 0.0648148148148148)
    (70, 0.05555555555555556)
    (75, 0.035185185185185174)
    (80, 0.018518518518518517)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777782)
    (5, 0.7228670411701067)
    (10, 0.6420505420467908)
    (15, 0.5883168029761002)
    (20, 0.507038470426528)
    (25, 0.4459520584430152)
    (30, 0.3846714395931104)
    (35, 0.34557391203467586)
    (40, 0.26892637504538874)
    (45, 0.24271190907445694)
    (50, 0.18571682682179796)
    (55, 0.16368342190887475)
    (60, 0.11456642453250367)
    (65, 0.0817810301093274)
    (70, 0.06918314761842928)
    (75, 0.048744468085758406)
    (80, 0.03214611058139223)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7777777777777778)
    (5, 0.6660218477187821)
    (10, 0.576467976471728)
    (15, 0.5153869007276034)
    (20, 0.4337022703142126)
    (25, 0.36886275637179944)
    (30, 0.3190322641105932)
    (35, 0.26183349537273154)
    (40, 0.1940365879175742)
    (45, 0.16099179462924668)
    (50, 0.11057946947449836)
    (55, 0.10298324475779191)
    (60, 0.07061876065268151)
    (65, 0.047848599520302196)
    (70, 0.04192796349268184)
    (75, 0.02162590228461194)
    (80, 0.0048909264556448034)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_gp_DiCE_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 0.8500757275126456)
    (5, 0.7931191366799558)
    (10, 0.7309741003004026)
    (15, 0.6832970392713178)
    (20, 0.6437768619333564)
    (25, 0.5947394774616724)
    (30, 0.5480485245043595)
    (35, 0.506965745144974)
    (40, 0.48068470079111764)
    (45, 0.4400165925183237)
    (50, 0.4235005465572511)
    (55, 0.3737501300952084)
    (60, 0.354589291715997)
    (65, 0.3213650351439682)
    (70, 0.29788049214236945)
    (75, 0.2723327076367543)
    (80, 0.24482787788100624)
    (85, 0.2446559410890047)
    (90, 0.21665552881513497)
    (95, 0.20548975126398733)
    (100, 0.18019481498190382)
    (105, 0.16624265000743993)
    (110, 0.1536508084755751)
    (115, 0.14080611872017887)
    (120, 0.14146352410136054)
    (125, 0.12920544222455718)
    (130, 0.11283099126866226)
    (135, 0.10518991795354253)
    (140, 0.09906087701514092)
    (145, 0.09056011974001443)
    (150, 0.08135138743900006)
    (155, 0.0776092337307349)
    (160, 0.07105035081232984)
    (165, 0.06912870431349102)
    (170, 0.06301989123297187)
    (175, 0.059611497179768255)
    (180, 0.060941478835543565)
    (185, 0.05558109649667739)
    (190, 0.046928630287432105)
    (195, 0.04802093461308788)
    (200, 0.041719956882684824)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.850075727512646)
    (5, 0.8062897493383121)
    (10, 0.752732479676011)
    (15, 0.703965459475616)
    (20, 0.6660042670256702)
    (25, 0.6203046265990078)
    (30, 0.5715564405860026)
    (35, 0.5325547700114529)
    (40, 0.5050863126561705)
    (45, 0.46327096867793516)
    (50, 0.44849120257976266)
    (55, 0.40240302843794334)
    (60, 0.3808840436202187)
    (65, 0.34514017100076416)
    (70, 0.3204023893951228)
    (75, 0.29663039995693374)
    (80, 0.2677452785208123)
    (85, 0.26641561271817293)
    (90, 0.23699881282166624)
    (95, 0.22416745796236118)
    (100, 0.19887311008593647)
    (105, 0.18273676725998295)
    (110, 0.17266558208851818)
    (115, 0.15579451464684838)
    (120, 0.15868894886070145)
    (125, 0.14501860024530527)
    (130, 0.12548144236935435)
    (135, 0.11856256456343706)
    (140, 0.11067660330787042)
    (145, 0.10233385704148508)
    (150, 0.0933658136614362)
    (155, 0.08987954204787221)
    (160, 0.08112624978113776)
    (165, 0.07812046009359935)
    (170, 0.0739157604932594)
    (175, 0.06883278573633922)
    (180, 0.07033014789553786)
    (185, 0.06435422301693047)
    (190, 0.055004122014728075)
    (195, 0.05528483118453102)
    (200, 0.049816976099838345)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8500757275126452)
    (5, 0.7799485240215995)
    (10, 0.7092157209247941)
    (15, 0.6626286190670196)
    (20, 0.6215494568410426)
    (25, 0.5691743283243371)
    (30, 0.5245406084227163)
    (35, 0.481376720278495)
    (40, 0.45628308892606473)
    (45, 0.41676221635871225)
    (50, 0.39850989053473956)
    (55, 0.3450972317524735)
    (60, 0.3282945398117753)
    (65, 0.2975898992871722)
    (70, 0.2753585948896161)
    (75, 0.2480350153165749)
    (80, 0.22191047724120014)
    (85, 0.22289626945983645)
    (90, 0.1963122448086037)
    (95, 0.18681204456561348)
    (100, 0.16151651987787116)
    (105, 0.1497485327548969)
    (110, 0.13463603486263204)
    (115, 0.12581772279350936)
    (120, 0.12423809934201963)
    (125, 0.1133922842038091)
    (130, 0.10018054016797018)
    (135, 0.091817271343648)
    (140, 0.08744515072241142)
    (145, 0.07878638243854379)
    (150, 0.06933696121656391)
    (155, 0.06533892541359759)
    (160, 0.06097445184352191)
    (165, 0.06013694853338269)
    (170, 0.05212402197268435)
    (175, 0.05039020862319729)
    (180, 0.05155280977554926)
    (185, 0.0468079699764243)
    (190, 0.038853138560136134)
    (195, 0.04075703804164474)
    (200, 0.0336229376655313)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 0.8500757275126456)
    (5, 0.8070510737965374)
    (10, 0.7758546599772305)
    (15, 0.730938701549108)
    (20, 0.6983516225003784)
    (25, 0.6541486960626153)
    (30, 0.6369449029335371)
    (35, 0.5956446741019148)
    (40, 0.5736772204415047)
    (45, 0.5490953161497797)
    (50, 0.5300204461665691)
    (55, 0.48299067658972417)
    (60, 0.4731397098009402)
    (65, 0.44596358273578246)
    (70, 0.4200213550014589)
    (75, 0.40497182873686827)
    (80, 0.3986405092196417)
    (85, 0.3660787149932652)
    (90, 0.3571177739513112)
    (95, 0.32633097425412516)
    (100, 0.3143763102455595)
    (105, 0.29216612229055916)
    (110, 0.29100807742678536)
    (115, 0.24892401910221515)
    (120, 0.25855247945429183)
    (125, 0.24264832619416515)
    (130, 0.2222839302709444)
    (135, 0.21574021824595133)
    (140, 0.20393726317150435)
    (145, 0.19115325698975563)
    (150, 0.1779899784727098)
    (155, 0.17800514936612172)
    (160, 0.16885710063875486)
    (165, 0.1612564830394003)
    (170, 0.14876072383247738)
    (175, 0.14401223419455725)
    (180, 0.1265201940906534)
    (185, 0.12816876450807826)
    (190, 0.1236326673779246)
    (195, 0.11035307867805422)
    (200, 0.10527082938507265)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.850075727512646)
    (5, 0.818235449647509)
    (10, 0.7916655120314766)
    (15, 0.7494959600981695)
    (20, 0.7170974196954598)
    (25, 0.6757463691216837)
    (30, 0.6590952293467128)
    (35, 0.6201307268595062)
    (40, 0.5982514520214394)
    (45, 0.572851477478829)
    (50, 0.5538340995447938)
    (55, 0.5062258357538194)
    (60, 0.5012224544528667)
    (65, 0.46961357246017477)
    (70, 0.4455084074243547)
    (75, 0.4293989542054306)
    (80, 0.4199385603370376)
    (85, 0.3862227747252294)
    (90, 0.3798400753818838)
    (95, 0.3483636398138952)
    (100, 0.3346385029329983)
    (105, 0.3100000238598457)
    (110, 0.3149916774932912)
    (115, 0.26474856880788944)
    (120, 0.27553993510907826)
    (125, 0.2640607904501107)
    (130, 0.2395773437881084)
    (135, 0.23300470600710843)
    (140, 0.2174026173149603)
    (145, 0.20645864825536234)
    (150, 0.1919268812428202)
    (155, 0.19478987045887594)
    (160, 0.18260968500789937)
    (165, 0.1771479293575897)
    (170, 0.1603141719241872)
    (175, 0.15850079395971398)
    (180, 0.1390054566653935)
    (185, 0.141427986065872)
    (190, 0.13654062724739752)
    (195, 0.1224269029388134)
    (200, 0.11734044287419446)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8500757275126452)
    (5, 0.7958666979455657)
    (10, 0.7600438079229843)
    (15, 0.7123814430000465)
    (20, 0.679605825305297)
    (25, 0.6325510230035468)
    (30, 0.6147945765203614)
    (35, 0.5711586213443234)
    (40, 0.54910298886157)
    (45, 0.5253391548207303)
    (50, 0.5062067927883444)
    (55, 0.4597555174256289)
    (60, 0.44505696514901366)
    (65, 0.42231359301139015)
    (70, 0.39453430257856303)
    (75, 0.3805447032683059)
    (80, 0.37734245810224587)
    (85, 0.345934655261301)
    (90, 0.33439547252073865)
    (95, 0.30429830869435515)
    (100, 0.2941141175581207)
    (105, 0.2743322207212726)
    (110, 0.2670244773602795)
    (115, 0.23309946939654083)
    (120, 0.24156502379950537)
    (125, 0.2212358619382196)
    (130, 0.20499051675378038)
    (135, 0.19847573048479422)
    (140, 0.1904719090280484)
    (145, 0.17584786572414893)
    (150, 0.16405307570259942)
    (155, 0.1612204282733675)
    (160, 0.15510451626961036)
    (165, 0.1453650367212109)
    (170, 0.13720727574076755)
    (175, 0.12952367442940052)
    (180, 0.11403493151591332)
    (185, 0.11490954295028451)
    (190, 0.11072470750845166)
    (195, 0.09827925441729503)
    (200, 0.09320121589595085)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.8500757275126456)
    (5, 0.7952481187220907)
    (10, 0.7452650818943991)
    (15, 0.6901340552356073)
    (20, 0.6383861378076663)
    (25, 0.5950782940812045)
    (30, 0.567654375756986)
    (35, 0.5233300821719274)
    (40, 0.47914738359204656)
    (45, 0.4506362179066434)
    (50, 0.4169163788164929)
    (55, 0.38838498527320703)
    (60, 0.36215956752852774)
    (65, 0.3370871376831519)
    (70, 0.31012340312576103)
    (75, 0.2779712230215052)
    (80, 0.2627295321070308)
    (85, 0.2425775286915766)
    (90, 0.2158059587840694)
    (95, 0.20183862291619356)
    (100, 0.1929788211636526)
    (105, 0.16825532186675005)
    (110, 0.1637697943813027)
    (115, 0.14478594975856343)
    (120, 0.13844451631239532)
    (125, 0.11966800723295186)
    (130, 0.11752891126187602)
    (135, 0.10894218559074893)
    (140, 0.09725048373465592)
    (145, 0.08882052396211831)
    (150, 0.0854829274115035)
    (155, 0.07603651778036948)
    (160, 0.07237527550363448)
    (165, 0.06723234263700531)
    (170, 0.05739654674163305)
    (175, 0.05462027324725798)
    (180, 0.05410446287125388)
    (185, 0.04540648398177298)
    (190, 0.047388814054259314)
    (195, 0.04304993853846014)
    (200, 0.04314602086340203)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.850075727512646)
    (5, 0.8100160615223417)
    (10, 0.764190191996725)
    (15, 0.7118623672853654)
    (20, 0.6623766829325501)
    (25, 0.6170205104508723)
    (30, 0.596941704371023)
    (35, 0.550470472708571)
    (40, 0.5020808100089337)
    (45, 0.4798409721794138)
    (50, 0.4410663670901406)
    (55, 0.4133164606281375)
    (60, 0.3884120258848172)
    (65, 0.3612184918023456)
    (70, 0.3341737892025726)
    (75, 0.3041853996977364)
    (80, 0.2870054191659245)
    (85, 0.26258263190820486)
    (90, 0.2352560923060976)
    (95, 0.22113959303304578)
    (100, 0.21017855262994792)
    (105, 0.18491572419272756)
    (110, 0.18146078508005675)
    (115, 0.16166241055138492)
    (120, 0.15287724892787682)
    (125, 0.13407226496230604)
    (130, 0.134032336719322)
    (135, 0.12353290125764636)
    (140, 0.10948935882872847)
    (145, 0.10114646177414557)
    (150, 0.09801522498405307)
    (155, 0.08606648922068472)
    (160, 0.08112843259418985)
    (165, 0.07910140821446493)
    (170, 0.06709099626615649)
    (175, 0.06371055112651555)
    (180, 0.0633277700852624)
    (185, 0.05209399484862791)
    (190, 0.05478508782090822)
    (195, 0.049697044214730215)
    (200, 0.049383146174481383)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8500757275126452)
    (5, 0.7804801759218396)
    (10, 0.7263399717920732)
    (15, 0.6684057431858492)
    (20, 0.6143955926827824)
    (25, 0.5731360777115367)
    (30, 0.5383670471429489)
    (35, 0.49618969163528387)
    (40, 0.45621395717515945)
    (45, 0.42143146363387296)
    (50, 0.39276639054284523)
    (55, 0.3634535099182766)
    (60, 0.33590710917223826)
    (65, 0.3129557835639582)
    (70, 0.28607301704894944)
    (75, 0.25175704634527396)
    (80, 0.23845364504813715)
    (85, 0.22257242547494832)
    (90, 0.19635582526204123)
    (95, 0.18253765279934134)
    (100, 0.17577908969735725)
    (105, 0.15159491954077253)
    (110, 0.14607880368254866)
    (115, 0.12790948896574195)
    (120, 0.12401178369691383)
    (125, 0.10526374950359768)
    (130, 0.10102548580443005)
    (135, 0.0943514699238515)
    (140, 0.08501160864058337)
    (145, 0.07649458615009105)
    (150, 0.07295062983895392)
    (155, 0.06600654634005423)
    (160, 0.06362211841307912)
    (165, 0.05536327705954569)
    (170, 0.04770209721710962)
    (175, 0.04552999536800042)
    (180, 0.04488115565724536)
    (185, 0.03871897311491805)
    (190, 0.03999254028761041)
    (195, 0.036402832862190065)
    (200, 0.03690889555232268)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.8500757275126456)
    (5, 0.7901860972869915)
    (10, 0.7487999000593681)
    (15, 0.691676429399149)
    (20, 0.6289700699633561)
    (25, 0.5952957435534413)
    (30, 0.5506073485264974)
    (35, 0.5026116987357628)
    (40, 0.4749298752235426)
    (45, 0.43599124879970347)
    (50, 0.40511848070651674)
    (55, 0.38240765326892423)
    (60, 0.33473059223983914)
    (65, 0.32315520056657066)
    (70, 0.3044444320252452)
    (75, 0.2752708039941896)
    (80, 0.24431712446947262)
    (85, 0.23599841791528886)
    (90, 0.22263791778388836)
    (95, 0.21099678557250168)
    (100, 0.1848623931882939)
    (105, 0.17183059574748433)
    (110, 0.1481286032736488)
    (115, 0.14336999970678746)
    (120, 0.1369274269712068)
    (125, 0.11962755151718682)
    (130, 0.11611801817457067)
    (135, 0.09885354147184511)
    (140, 0.10435551881588888)
    (145, 0.09029715758754175)
    (150, 0.07833743661450544)
    (155, 0.07003895791820414)
    (160, 0.0688556282320771)
    (165, 0.06252430871485025)
    (170, 0.05574797632420813)
    (175, 0.05220304423029759)
    (180, 0.04918909340580304)
    (185, 0.04958859359898269)
    (190, 0.04182109617209746)
    (195, 0.04494630021494576)
    (200, 0.032829813343320045)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.850075727512646)
    (5, 0.8064422428620628)
    (10, 0.7681707036923894)
    (15, 0.7109018444666041)
    (20, 0.6525465693166731)
    (25, 0.6202921283946422)
    (30, 0.5771018649856307)
    (35, 0.5323893008070796)
    (40, 0.5003543270120487)
    (45, 0.46208760474191846)
    (50, 0.4307022597967705)
    (55, 0.40744337187881424)
    (60, 0.35555571184799467)
    (65, 0.34415241160791105)
    (70, 0.32909708708758095)
    (75, 0.29861592731648284)
    (80, 0.26773632243515844)
    (85, 0.258554446755458)
    (90, 0.24096649334850714)
    (95, 0.22962477480951426)
    (100, 0.2003577808717175)
    (105, 0.1894457410528067)
    (110, 0.1651252782465648)
    (115, 0.15687830412315418)
    (120, 0.15048630901621982)
    (125, 0.13360029663828935)
    (130, 0.13077147973704514)
    (135, 0.11149153300213992)
    (140, 0.11727250996761589)
    (145, 0.10364857482114857)
    (150, 0.08843150548484037)
    (155, 0.0802995907282293)
    (160, 0.07849673970483907)
    (165, 0.0711646688749061)
    (170, 0.06478191378807957)
    (175, 0.060689459117292004)
    (180, 0.056751108583007324)
    (185, 0.05686768430529633)
    (190, 0.04863421121400979)
    (195, 0.05165126535228197)
    (200, 0.03816255938213235)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8500757275126452)
    (5, 0.7739299517119202)
    (10, 0.7294290964263469)
    (15, 0.6724510143316939)
    (20, 0.6053935706100392)
    (25, 0.5702993587122404)
    (30, 0.5241128320673641)
    (35, 0.4728340966644461)
    (40, 0.4495054234350364)
    (45, 0.4098948928574885)
    (50, 0.37953470161626296)
    (55, 0.3573719346590342)
    (60, 0.3139054726316836)
    (65, 0.30215798952523026)
    (70, 0.2797917769629094)
    (75, 0.2519256806718963)
    (80, 0.22089792650378678)
    (85, 0.2134423890751197)
    (90, 0.20430934221926958)
    (95, 0.1923687963354891)
    (100, 0.1693670055048703)
    (105, 0.15421545044216195)
    (110, 0.13113192830073278)
    (115, 0.12986169529042074)
    (120, 0.1233685449261938)
    (125, 0.1056548063960843)
    (130, 0.1014645566120962)
    (135, 0.0862155499415503)
    (140, 0.09143852766416187)
    (145, 0.07694574035393494)
    (150, 0.06824336774417052)
    (155, 0.05977832510817898)
    (160, 0.05921451675931512)
    (165, 0.05388394855479439)
    (170, 0.04671403886033668)
    (175, 0.04371662934330318)
    (180, 0.041627078228598756)
    (185, 0.04230950289266905)
    (190, 0.035007981130185134)
    (195, 0.038241335077609545)
    (200, 0.02749706730450774)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.8500757275126456)
    (5, 0.726817275505546)
    (10, 0.6185830649406855)
    (15, 0.531340313893403)
    (20, 0.44481059483647917)
    (25, 0.37625332750816953)
    (30, 0.3173953180345248)
    (35, 0.26175859492867015)
    (40, 0.2074215116917674)
    (45, 0.16620725125614552)
    (50, 0.14251537271125123)
    (55, 0.1086640525448643)
    (60, 0.09392300111298235)
    (65, 0.068855628232077)
    (70, 0.05166700599641096)
    (75, 0.04227116600998333)
    (80, 0.026321500069621296)
    (85, 0.019090040876622593)
    (90, 0.012804234039631362)
    (95, 0.009137934798425664)
    (100, 0.004783888389214475)
    (105, 0.0025537670576672913)
    (110, 0.0013805513004815362)
    (115, 0.0006270635943579261)
    (120, 0.00018710768541325696)
    (125, 2.0227857882515465e-05)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.850075727512646)
    (5, 0.7384667577698626)
    (10, 0.6337664320283206)
    (15, 0.5495980713648)
    (20, 0.4630613682558625)
    (25, 0.3936790897063633)
    (30, 0.3351314681635836)
    (35, 0.27713209014808265)
    (40, 0.2212088124196563)
    (45, 0.17873205745592585)
    (50, 0.15410645299785714)
    (55, 0.11830201949025392)
    (60, 0.10298545965137879)
    (65, 0.07560462571008329)
    (70, 0.058932928318792724)
    (75, 0.04842586983780825)
    (80, 0.030459982470183916)
    (85, 0.02221974354974177)
    (90, 0.015204546752798658)
    (95, 0.011361465339335831)
    (100, 0.005824919790052513)
    (105, 0.003254086865169112)
    (110, 0.0018752863389878268)
    (115, 0.0009801978291622136)
    (120, 0.00033901068571785733)
    (125, 5.284030567291279e-05)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8500757275126452)
    (5, 0.7151677932412294)
    (10, 0.6033996978530504)
    (15, 0.513082556422006)
    (20, 0.4265598214170958)
    (25, 0.3588275653099758)
    (30, 0.29965916790546604)
    (35, 0.24638509970925765)
    (40, 0.1936342109638785)
    (45, 0.1536824450563652)
    (50, 0.13092429242464532)
    (55, 0.09902608559947469)
    (60, 0.08486054257458592)
    (65, 0.06210663075407071)
    (70, 0.0444010836740292)
    (75, 0.036116462182158415)
    (80, 0.022183017669058676)
    (85, 0.015960338203503417)
    (90, 0.010403921326464066)
    (95, 0.0069144042575154975)
    (100, 0.0037428569883764373)
    (105, 0.0018534472501654706)
    (110, 0.0008858162619752455)
    (115, 0.0002739293595536387)
    (120, 3.520468510865657e-05)
    (125, -1.2384589907881866e-05)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_gp_DiCE_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7893999999999994)
    (10, 0.7631999999999999)
    (15, 0.7386000000000003)
    (20, 0.7050000000000002)
    (25, 0.6800000000000002)
    (30, 0.6533999999999999)
    (35, 0.6389999999999998)
    (40, 0.6178000000000001)
    (45, 0.5871999999999999)
    (50, 0.5673999999999999)
    (55, 0.5364)
    (60, 0.5264)
    (65, 0.5004)
    (70, 0.4797999999999999)
    (75, 0.45880000000000004)
    (80, 0.45060000000000017)
    (85, 0.431)
    (90, 0.4132)
    (95, 0.39500000000000013)
    (100, 0.37720000000000004)
    (105, 0.35900000000000004)
    (110, 0.3549999999999999)
    (115, 0.3316000000000001)
    (120, 0.3134000000000001)
    (125, 0.3095999999999999)
    (130, 0.3004000000000001)
    (135, 0.2842)
    (140, 0.27640000000000003)
    (145, 0.2644)
    (150, 0.25579999999999997)
    (155, 0.24840000000000004)
    (160, 0.22799999999999998)
    (165, 0.2234)
    (170, 0.21400000000000002)
    (175, 0.21240000000000003)
    (180, 0.20679999999999985)
    (185, 0.19619999999999999)
    (190, 0.19619999999999999)
    (195, 0.19199999999999992)
    (200, 0.19119999999999998)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7954650906793216)
    (10, 0.7727254980523643)
    (15, 0.750383618404056)
    (20, 0.7179775610015906)
    (25, 0.6942997642386162)
    (30, 0.6711116960440381)
    (35, 0.6567683525164826)
    (40, 0.634629724811761)
    (45, 0.6031202784049023)
    (50, 0.5848802604283917)
    (55, 0.5534721398184996)
    (60, 0.545129924982829)
    (65, 0.5183528197637697)
    (70, 0.49944691168014954)
    (75, 0.4769648890740792)
    (80, 0.4694813937003709)
    (85, 0.45116660783448714)
    (90, 0.43332025999199814)
    (95, 0.41237386196186687)
    (100, 0.39746614794699775)
    (105, 0.3778105913854403)
    (110, 0.3740849627201626)
    (115, 0.3469568089252424)
    (120, 0.3317602409493014)
    (125, 0.32775677836375156)
    (130, 0.31835281976376983)
    (135, 0.3045147221627961)
    (140, 0.29537123775356794)
    (145, 0.2812730439766629)
    (150, 0.274677722197119)
    (155, 0.2665257333569266)
    (160, 0.24652338991869469)
    (165, 0.23919830830299244)
    (170, 0.22989249763001401)
    (175, 0.23073013143036353)
    (180, 0.2241450374616371)
    (185, 0.2156073035268581)
    (190, 0.2124482106025125)
    (195, 0.2078515551035221)
    (200, 0.20765026027738162)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7833349093206773)
    (10, 0.7536745019476354)
    (15, 0.7268163815959445)
    (20, 0.6920224389984098)
    (25, 0.6657002357613842)
    (30, 0.6356883039559617)
    (35, 0.621231647483517)
    (40, 0.6009702751882392)
    (45, 0.5712797215950975)
    (50, 0.5499197395716081)
    (55, 0.5193278601815003)
    (60, 0.507670075017171)
    (65, 0.48244718023623023)
    (70, 0.46015308831985025)
    (75, 0.4406351109259209)
    (80, 0.43171860629962944)
    (85, 0.41083339216551285)
    (90, 0.3930797400080019)
    (95, 0.3776261380381334)
    (100, 0.3569338520530023)
    (105, 0.34018940861455976)
    (110, 0.33591503727983724)
    (115, 0.31624319107475785)
    (120, 0.29503975905069885)
    (125, 0.2914432216362482)
    (130, 0.2824471802362304)
    (135, 0.2638852778372039)
    (140, 0.25742876224643213)
    (145, 0.24752695602333713)
    (150, 0.23692227780288097)
    (155, 0.2302742666430735)
    (160, 0.20947661008130528)
    (165, 0.20760169169700754)
    (170, 0.19810750236998603)
    (175, 0.19406986856963654)
    (180, 0.18945496253836258)
    (185, 0.17679269647314186)
    (190, 0.17995178939748746)
    (195, 0.17614844489647774)
    (200, 0.17474973972261834)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.801599999999999)
    (10, 0.7831999999999997)
    (15, 0.7661999999999999)
    (20, 0.7448000000000004)
    (25, 0.7253999999999999)
    (30, 0.7086000000000002)
    (35, 0.6889999999999996)
    (40, 0.6701999999999999)
    (45, 0.6503999999999996)
    (50, 0.6435999999999996)
    (55, 0.6201999999999999)
    (60, 0.6115999999999998)
    (65, 0.5975999999999996)
    (70, 0.5778)
    (75, 0.5690000000000003)
    (80, 0.5468)
    (85, 0.5398)
    (90, 0.5256000000000003)
    (95, 0.5094000000000001)
    (100, 0.4919999999999999)
    (105, 0.4873999999999999)
    (110, 0.4617999999999999)
    (115, 0.4606000000000002)
    (120, 0.4452000000000001)
    (125, 0.4376000000000001)
    (130, 0.42199999999999993)
    (135, 0.4134000000000001)
    (140, 0.3976000000000001)
    (145, 0.393)
    (150, 0.37800000000000006)
    (155, 0.3626000000000002)
    (160, 0.3598000000000001)
    (165, 0.3480000000000002)
    (170, 0.34)
    (175, 0.3306000000000001)
    (180, 0.31960000000000016)
    (185, 0.3054000000000001)
    (190, 0.3056000000000001)
    (195, 0.2968000000000001)
    (200, 0.2908000000000001)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.8066711309356385)
    (10, 0.790085665483132)
    (15, 0.7763411939387627)
    (20, 0.7544340336255178)
    (25, 0.7370579465370364)
    (30, 0.7205297728650802)
    (35, 0.7011142778385668)
    (40, 0.6848438776124222)
    (45, 0.6643152882539454)
    (50, 0.6583583646513558)
    (55, 0.6348734319778161)
    (60, 0.6286162204418724)
    (65, 0.6134592057321414)
    (70, 0.5936213263350327)
    (75, 0.5860720129366753)
    (80, 0.564095011291861)
    (85, 0.5571018984671509)
    (90, 0.5419647105284026)
    (95, 0.5263722457013915)
    (100, 0.5085206888839418)
    (105, 0.5039378562360541)
    (110, 0.4768120111236169)
    (115, 0.4781988205896988)
    (120, 0.46267939297394517)
    (125, 0.45345920573214193)
    (130, 0.4384813069712325)
    (135, 0.43033647212014364)
    (140, 0.41367625709841704)
    (145, 0.41032391902861476)
    (150, 0.39410910043298514)
    (155, 0.38125518089337135)
    (160, 0.3754173814657773)
    (165, 0.36306688666447073)
    (170, 0.3557693511521559)
    (175, 0.34616068882499756)
    (180, 0.33500750461399914)
    (185, 0.32017230154919685)
    (190, 0.3203788986503867)
    (195, 0.31264390078060333)
    (200, 0.30682605494067716)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7965288690643595)
    (10, 0.7763143345168674)
    (15, 0.7560588060612371)
    (20, 0.735165966374483)
    (25, 0.7137420534629635)
    (30, 0.6966702271349202)
    (35, 0.6768857221614324)
    (40, 0.6555561223875777)
    (45, 0.6364847117460539)
    (50, 0.6288416353486435)
    (55, 0.6055265680221836)
    (60, 0.5945837795581272)
    (65, 0.5817407942678577)
    (70, 0.5619786736649672)
    (75, 0.5519279870633252)
    (80, 0.5295049887081389)
    (85, 0.522498101532849)
    (90, 0.509235289471598)
    (95, 0.49242775429860863)
    (100, 0.475479311116058)
    (105, 0.4708621437639456)
    (110, 0.4467879888763829)
    (115, 0.44300117941030154)
    (120, 0.427720607026055)
    (125, 0.42174079426785827)
    (130, 0.40551869302876736)
    (135, 0.39646352787985656)
    (140, 0.3815237429015832)
    (145, 0.3756760809713853)
    (150, 0.361890899567015)
    (155, 0.34394481910662905)
    (160, 0.34418261853422294)
    (165, 0.33293311333552966)
    (170, 0.32423064884784414)
    (175, 0.31503931117500267)
    (180, 0.3041924953860012)
    (185, 0.2906276984508034)
    (190, 0.2908211013496135)
    (195, 0.2809560992193969)
    (200, 0.27477394505932307)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7921999999999996)
    (10, 0.7703999999999998)
    (15, 0.7378000000000003)
    (20, 0.7110000000000001)
    (25, 0.689)
    (30, 0.6657999999999995)
    (35, 0.6389999999999998)
    (40, 0.6139999999999995)
    (45, 0.5944)
    (50, 0.5641999999999999)
    (55, 0.5646000000000001)
    (60, 0.5277999999999998)
    (65, 0.5044)
    (70, 0.48979999999999996)
    (75, 0.4616000000000001)
    (80, 0.4526)
    (85, 0.42960000000000015)
    (90, 0.42019999999999996)
    (95, 0.4102)
    (100, 0.3782)
    (105, 0.3617999999999999)
    (110, 0.3460000000000001)
    (115, 0.3354)
    (120, 0.32780000000000004)
    (125, 0.31299999999999994)
    (130, 0.2936)
    (135, 0.28180000000000005)
    (140, 0.273)
    (145, 0.26359999999999983)
    (150, 0.2544)
    (155, 0.23719999999999997)
    (160, 0.23219999999999988)
    (165, 0.2303999999999999)
    (170, 0.21720000000000006)
    (175, 0.19699999999999984)
    (180, 0.19839999999999988)
    (185, 0.19159999999999988)
    (190, 0.18419999999999995)
    (195, 0.17980000000000004)
    (200, 0.16499999999999992)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.798840647615978)
    (10, 0.7800052107228522)
    (15, 0.7503194761535621)
    (20, 0.7228247237477246)
    (25, 0.7038460216337575)
    (30, 0.6814395577760877)
    (35, 0.6555305197023564)
    (40, 0.6308709897955036)
    (45, 0.6116161769425852)
    (50, 0.5813964118859604)
    (55, 0.5829082562758009)
    (60, 0.5462036062759339)
    (65, 0.522124532867142)
    (70, 0.507571278110693)
    (75, 0.4812068488974237)
    (80, 0.4729437045457409)
    (85, 0.45004619665146567)
    (90, 0.43905935395944407)
    (95, 0.4297806479751718)
    (100, 0.39897442283712353)
    (105, 0.3804885919377463)
    (110, 0.36372257738027974)
    (115, 0.35283559252163227)
    (120, 0.3467829946520459)
    (125, 0.3321755474485084)
    (130, 0.3115020720326559)
    (135, 0.30101436758406586)
    (140, 0.29192539618264307)
    (145, 0.2845257918632102)
    (150, 0.27449569864519274)
    (155, 0.2557472304576613)
    (160, 0.2510685403134316)
    (165, 0.24474453240473168)
    (170, 0.2338518095920414)
    (175, 0.21166988859773636)
    (180, 0.2137990669225897)
    (185, 0.20817775714523518)
    (190, 0.20303176801024264)
    (195, 0.19519386137418424)
    (200, 0.1827195215000292)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7855593523840212)
    (10, 0.7607947892771473)
    (15, 0.7252805238464386)
    (20, 0.6991752762522756)
    (25, 0.6741539783662424)
    (30, 0.6501604422239113)
    (35, 0.6224694802976432)
    (40, 0.5971290102044955)
    (45, 0.5771838230574149)
    (50, 0.5470035881140395)
    (55, 0.5462917437241993)
    (60, 0.5093963937240658)
    (65, 0.48667546713285786)
    (70, 0.47202872188930683)
    (75, 0.44199315110257653)
    (80, 0.4322562954542591)
    (85, 0.40915380334853463)
    (90, 0.40134064604055586)
    (95, 0.3906193520248282)
    (100, 0.35742557716287643)
    (105, 0.3431114080622535)
    (110, 0.3282774226197204)
    (115, 0.3179644074783677)
    (120, 0.3088170053479542)
    (125, 0.2938244525514915)
    (130, 0.27569792796734416)
    (135, 0.26258563241593424)
    (140, 0.25407460381735697)
    (145, 0.2426742081367895)
    (150, 0.23430430135480732)
    (155, 0.21865276954233864)
    (160, 0.2133314596865681)
    (165, 0.21605546759526814)
    (170, 0.2005481904079587)
    (175, 0.18233011140226332)
    (180, 0.18300093307741006)
    (185, 0.1750222428547646)
    (190, 0.16536823198975725)
    (195, 0.16440613862581585)
    (200, 0.14728047849997064)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7892)
    (10, 0.7622000000000003)
    (15, 0.7326)
    (20, 0.7120000000000001)
    (25, 0.6881999999999998)
    (30, 0.6525999999999996)
    (35, 0.6377999999999997)
    (40, 0.6046)
    (45, 0.5827999999999999)
    (50, 0.5693999999999998)
    (55, 0.5408)
    (60, 0.516)
    (65, 0.5012000000000003)
    (70, 0.4866000000000001)
    (75, 0.4662000000000003)
    (80, 0.4370000000000004)
    (85, 0.43300000000000005)
    (90, 0.4034000000000003)
    (95, 0.38680000000000025)
    (100, 0.37)
    (105, 0.36080000000000007)
    (110, 0.34980000000000017)
    (115, 0.32520000000000004)
    (120, 0.32440000000000013)
    (125, 0.3116000000000001)
    (130, 0.29440000000000016)
    (135, 0.2846000000000001)
    (140, 0.27)
    (145, 0.25920000000000004)
    (150, 0.2489999999999999)
    (155, 0.23999999999999996)
    (160, 0.22519999999999996)
    (165, 0.21339999999999995)
    (170, 0.21579999999999994)
    (175, 0.20199999999999993)
    (180, 0.19779999999999998)
    (185, 0.17559999999999998)
    (190, 0.18159999999999993)
    (195, 0.17740000000000003)
    (200, 0.16719999999999996)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7969555960442509)
    (10, 0.7719580231132953)
    (15, 0.7455869048200254)
    (20, 0.7286772865922488)
    (25, 0.70429820495259)
    (30, 0.6677716170820512)
    (35, 0.6535389645008682)
    (40, 0.6203378634312412)
    (45, 0.5966697593219781)
    (50, 0.5878637712136062)
    (55, 0.5594845347568945)
    (60, 0.5347327004033054)
    (65, 0.5195546950645771)
    (70, 0.5043849245204022)
    (75, 0.48215222080161907)
    (80, 0.45555552071460176)
    (85, 0.4514149021748692)
    (90, 0.4234951596827797)
    (95, 0.41046263328680077)
    (100, 0.3900400012844311)
    (105, 0.3805222905657939)
    (110, 0.36922515363562425)
    (115, 0.3452857794217103)
    (120, 0.341273043976663)
    (125, 0.32909326708326386)
    (130, 0.3109489858311138)
    (135, 0.3001160790646478)
    (140, 0.2890878)
    (145, 0.2780920599565426)
    (150, 0.26584207633844464)
    (155, 0.25733954164792133)
    (160, 0.24352634948748927)
    (165, 0.22971101408117833)
    (170, 0.23217040128987673)
    (175, 0.21725264002984393)
    (180, 0.21394657303453582)
    (185, 0.1892353878682786)
    (190, 0.1971111920885017)
    (195, 0.1921957445451184)
    (200, 0.18242477922630074)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7814444039557491)
    (10, 0.7524419768867053)
    (15, 0.7196130951799746)
    (20, 0.6953227134077513)
    (25, 0.6721017950474096)
    (30, 0.637428382917948)
    (35, 0.6220610354991312)
    (40, 0.5888621365687589)
    (45, 0.5689302406780217)
    (50, 0.5509362287863934)
    (55, 0.5221154652431054)
    (60, 0.4972672995966946)
    (65, 0.4828453049354235)
    (70, 0.468815075479598)
    (75, 0.4502477791983815)
    (80, 0.418444479285399)
    (85, 0.4145850978251309)
    (90, 0.38330484031722095)
    (95, 0.36313736671319974)
    (100, 0.3499599987155689)
    (105, 0.34107770943420623)
    (110, 0.3303748463643761)
    (115, 0.3051142205782898)
    (120, 0.30752695602333724)
    (125, 0.29410673291673634)
    (130, 0.2778510141688865)
    (135, 0.2690839209353523)
    (140, 0.25091220000000003)
    (145, 0.24030794004345746)
    (150, 0.23215792366155516)
    (155, 0.2226604583520786)
    (160, 0.20687365051251064)
    (165, 0.19708898591882157)
    (170, 0.19942959871012314)
    (175, 0.18674735997015593)
    (180, 0.18165342696546413)
    (185, 0.16196461213172136)
    (190, 0.16608880791149816)
    (195, 0.16260425545488166)
    (200, 0.15197522077369918)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7602000000000004)
    (10, 0.6990000000000002)
    (15, 0.6467999999999996)
    (20, 0.5957999999999999)
    (25, 0.5456000000000001)
    (30, 0.501)
    (35, 0.4498)
    (40, 0.40760000000000013)
    (45, 0.365)
    (50, 0.3340000000000001)
    (55, 0.2964000000000003)
    (60, 0.2618)
    (65, 0.22740000000000002)
    (70, 0.20699999999999993)
    (75, 0.17019999999999993)
    (80, 0.13839999999999997)
    (85, 0.1219999999999999)
    (90, 0.09339999999999993)
    (95, 0.07459999999999996)
    (100, 0.058799999999999984)
    (105, 0.041000000000000016)
    (110, 0.02720000000000002)
    (115, 0.01560000000000001)
    (120, 0.006800000000000003)
    (125, 0.0021999999999999997)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.767134254925196)
    (10, 0.7080427673612674)
    (15, 0.658017242066818)
    (20, 0.6068646141257432)
    (25, 0.557595864288929)
    (30, 0.5133970707584493)
    (35, 0.46254581824472635)
    (40, 0.42095286496952633)
    (45, 0.3785011244431714)
    (50, 0.3464014382311086)
    (55, 0.3094774915508444)
    (60, 0.2750654654127022)
    (65, 0.23991116837407284)
    (70, 0.2189703763361892)
    (75, 0.18169478037752781)
    (80, 0.1481039307956312)
    (85, 0.1315609072602969)
    (90, 0.10275732640642607)
    (95, 0.08302161691484475)
    (100, 0.06679760399829847)
    (105, 0.047989017907403037)
    (110, 0.03312526248613513)
    (115, 0.020488436821561685)
    (120, 0.010662686389755193)
    (125, 0.004259440380200407)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7532657450748048)
    (10, 0.689957232638733)
    (15, 0.6355827579331812)
    (20, 0.5847353858742566)
    (25, 0.5336041357110711)
    (30, 0.48860292924155063)
    (35, 0.4370541817552736)
    (40, 0.3942471350304739)
    (45, 0.35149887555682857)
    (50, 0.32159856176889157)
    (55, 0.28332250844915613)
    (60, 0.2485345345872977)
    (65, 0.2148888316259272)
    (70, 0.19502962366381066)
    (75, 0.15870521962247205)
    (80, 0.12869606920436874)
    (85, 0.11243909273970289)
    (90, 0.08404267359357379)
    (95, 0.06617838308515517)
    (100, 0.0508023960017015)
    (105, 0.034010982092596995)
    (110, 0.02127473751386491)
    (115, 0.010711563178438336)
    (120, 0.002937313610244814)
    (125, 0.0001405596197995916)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_gp_DiCE_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 0.99)
    (45, 0.96)
    (50, 0.86)
    (55, 0.765)
    (60, 0.68)
    (65, 0.525)
    (70, 0.4)
    (75, 0.41)
    (80, 0.22)
    (85, 0.075)
    (90, 0.065)
    (95, 0.045)
    (100, 0.02)
    (105, 0.025)
    (110, 0.01)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.013037)
    (45, 1.0103426196577014)
    (50, 0.9561738091894045)
    (55, 0.8955141890475898)
    (60, 0.8186913460025534)
    (65, 0.6782613435238972)
    (70, 0.5490063624480512)
    (75, 0.5596952871302233)
    (80, 0.34383959098769673)
    (85, 0.15348534779657924)
    (90, 0.1409608142580765)
    (95, 0.10245128401306625)
    (100, 0.059765304299099736)
    (105, 0.0736745464154521)
    (110, 0.03303699999999998)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 0.966963)
    (45, 0.9096573803422984)
    (50, 0.7638261908105954)
    (55, 0.6344858109524102)
    (60, 0.5413086539974467)
    (65, 0.3717386564761028)
    (70, 0.2509936375519488)
    (75, 0.26030471286977663)
    (80, 0.09616040901230326)
    (85, -0.0034853477965792468)
    (90, -0.01096081425807649)
    (95, -0.012451284013066256)
    (100, -0.01976530429909974)
    (105, -0.023674546415452094)
    (110, -0.013036999999999981)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.99)
    (65, 0.98)
    (70, 0.96)
    (75, 0.925)
    (80, 0.8)
    (85, 0.695)
    (90, 0.665)
    (95, 0.555)
    (100, 0.435)
    (105, 0.355)
    (110, 0.295)
    (115, 0.18)
    (120, 0.165)
    (125, 0.08)
    (130, 0.065)
    (135, 0.03)
    (140, 0.03)
    (145, 0.02)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.005)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.013037)
    (65, 1.0122450829739977)
    (70, 1.0154609178070468)
    (75, 1.0068625913879472)
    (80, 0.9253175464569905)
    (85, 0.8304817206295743)
    (90, 0.8122791443916959)
    (95, 0.701984696226342)
    (100, 0.5851918801159037)
    (105, 0.49325138080594344)
    (110, 0.43285912187719033)
    (115, 0.2952320046948764)
    (120, 0.27428647433580233)
    (125, 0.15966667475174307)
    (130, 0.1334615016103941)
    (135, 0.08109005892539176)
    (140, 0.08109005892539181)
    (145, 0.05976530429909971)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.021372518277589427)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.966963)
    (65, 0.9477549170260022)
    (70, 0.9045390821929532)
    (75, 0.8431374086120528)
    (80, 0.6746824535430096)
    (85, 0.5595182793704256)
    (90, 0.5177208556083042)
    (95, 0.40801530377365813)
    (100, 0.28480811988409627)
    (105, 0.21674861919405652)
    (110, 0.15714087812280964)
    (115, 0.06476799530512357)
    (120, 0.0557135256641977)
    (125, 0.0003333252482569382)
    (130, -0.003461501610394102)
    (135, -0.02109005892539175)
    (140, -0.021090058925391814)
    (145, -0.019765304299099704)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, -0.011372518277589425)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.995)
    (35, 0.995)
    (40, 1.0)
    (45, 0.98)
    (50, 0.94)
    (55, 0.77)
    (60, 0.795)
    (65, 0.575)
    (70, 0.375)
    (75, 0.31)
    (80, 0.205)
    (85, 0.105)
    (90, 0.115)
    (95, 0.06)
    (100, 0.01)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0113725182775894)
    (35, 1.0113725182775894)
    (40, 1.0)
    (45, 1.0122450829739977)
    (50, 1.0108903095211186)
    (55, 0.898349)
    (60, 0.9161316023370863)
    (65, 0.7228662817167929)
    (70, 0.5228662817167931)
    (75, 0.45491614975219286)
    (80, 0.3305226401281858)
    (85, 0.1989377312092963)
    (90, 0.2016195951430738)
    (95, 0.1346121306089029)
    (100, 0.042745036555178854)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 0.9786274817224105)
    (35, 0.9786274817224105)
    (40, 1.0)
    (45, 0.9477549170260022)
    (50, 0.8691096904788814)
    (55, 0.6416510000000001)
    (60, 0.6738683976629137)
    (65, 0.427133718283207)
    (70, 0.22713371828320697)
    (75, 0.1650838502478071)
    (80, 0.07947735987181423)
    (85, 0.01106226879070367)
    (90, 0.028380404856926222)
    (95, -0.014612130608902901)
    (100, -0.02274503655517885)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.99)
    (40, 0.99)
    (45, 0.955)
    (50, 0.87)
    (55, 0.735)
    (60, 0.705)
    (65, 0.505)
    (70, 0.315)
    (75, 0.245)
    (80, 0.155)
    (85, 0.115)
    (90, 0.045)
    (95, 0.0)
    (100, 0.025)
    (105, 0.0)
    (110, 0.005)
    (115, 0.005)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.022745036555179)
    (40, 1.022745036555179)
    (45, 1.0169853537922466)
    (50, 0.9676822909282946)
    (55, 0.8695994860419237)
    (60, 0.844809411467004)
    (65, 0.6602274381504442)
    (70, 0.46154191466181277)
    (75, 0.37765424589793567)
    (80, 0.2658607922791011)
    (85, 0.21053824581155975)
    (90, 0.10698535379224677)
    (95, 0.0)
    (100, 0.07367454641545206)
    (105, 0.0)
    (110, 0.02137251827758943)
    (115, 0.02137251827758943)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.9572549634448212)
    (40, 0.9572549634448211)
    (45, 0.8930146462077532)
    (50, 0.7723177090717054)
    (55, 0.6004005139580763)
    (60, 0.565190588532996)
    (65, 0.34977256184955585)
    (70, 0.16845808533818724)
    (75, 0.11234575410206432)
    (80, 0.04413920772089894)
    (85, 0.01946175418844026)
    (90, -0.016985353792246777)
    (95, 0.0)
    (100, -0.023674546415452052)
    (105, 0.0)
    (110, -0.011372518277589429)
    (115, -0.011372518277589429)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 0.985)
    (25, 0.895)
    (30, 0.45)
    (35, 0.115)
    (40, 0.02)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0130701272307412)
    (25, 0.9798510176412163)
    (30, 0.598095)
    (35, 0.2076607919389318)
    (40, 0.066074)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 0.9569298727692588)
    (25, 0.8101489823587837)
    (30, 0.301905)
    (35, 0.022339208061068205)
    (40, -0.026073999999999996)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_gp_DiCE_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={GP, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7916000000000001)
    (10, 0.7560000000000001)
    (15, 0.7362000000000001)
    (20, 0.7074000000000003)
    (25, 0.6822)
    (30, 0.6633999999999999)
    (35, 0.6327999999999997)
    (40, 0.6061999999999999)
    (45, 0.5843999999999999)
    (50, 0.5681999999999999)
    (55, 0.551)
    (60, 0.5196000000000002)
    (65, 0.49999999999999994)
    (70, 0.4858000000000001)
    (75, 0.4586000000000003)
    (80, 0.4442000000000001)
    (85, 0.4366000000000001)
    (90, 0.4064000000000001)
    (95, 0.39240000000000014)
    (100, 0.3822000000000002)
    (105, 0.3622000000000001)
    (110, 0.3548000000000001)
    (115, 0.33599999999999997)
    (120, 0.32100000000000006)
    (125, 0.32000000000000006)
    (130, 0.2956)
    (135, 0.2840000000000002)
    (140, 0.27080000000000004)
    (145, 0.2558)
    (150, 0.25460000000000005)
    (155, 0.2403999999999999)
    (160, 0.2389999999999999)
    (165, 0.2309999999999999)
    (170, 0.23279999999999995)
    (175, 0.21739999999999995)
    (180, 0.21139999999999992)
    (185, 0.19519999999999985)
    (190, 0.1941999999999999)
    (195, 0.19219999999999993)
    (200, 0.17719999999999994)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7987607804132232)
    (10, 0.7651676651640427)
    (15, 0.7482899354218128)
    (20, 0.7218700745459175)
    (25, 0.6949254080500235)
    (30, 0.6783240227940189)
    (35, 0.6469327664216739)
    (40, 0.6246694016281956)
    (45, 0.6012216141936021)
    (50, 0.5840268018846385)
    (55, 0.5722747305268481)
    (60, 0.5381462961119035)
    (65, 0.519302212992297)
    (70, 0.5037845246006561)
    (75, 0.47733859680692264)
    (80, 0.4641488899538697)
    (85, 0.456303280489208)
    (90, 0.4247324947484625)
    (95, 0.40983372887521213)
    (100, 0.401068540313432)
    (105, 0.3780213263350328)
    (110, 0.37319713154210743)
    (115, 0.3516313839233767)
    (120, 0.33750429117381303)
    (125, 0.34062593391049245)
    (130, 0.31484782082622337)
    (135, 0.30233533032808535)
    (140, 0.28679899942126386)
    (145, 0.2716596154830942)
    (150, 0.2715824528835031)
    (155, 0.2568939194138445)
    (160, 0.25701052181226286)
    (165, 0.24675217133318442)
    (170, 0.2502769142954241)
    (175, 0.23570352307520054)
    (180, 0.22673069176431376)
    (185, 0.21193226737706503)
    (190, 0.21019561426365355)
    (195, 0.20799392011248624)
    (200, 0.19229618684733327)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.784439219586777)
    (10, 0.7468323348359576)
    (15, 0.7241100645781874)
    (20, 0.692929925454083)
    (25, 0.6694745919499766)
    (30, 0.6484759772059808)
    (35, 0.6186672335783255)
    (40, 0.5877305983718041)
    (45, 0.5675783858063977)
    (50, 0.5523731981153613)
    (55, 0.529725269473152)
    (60, 0.5010537038880969)
    (65, 0.48069778700770294)
    (70, 0.46781547539934415)
    (75, 0.4398614031930779)
    (80, 0.4242511100461305)
    (85, 0.4168967195107922)
    (90, 0.3880675052515377)
    (95, 0.37496627112478814)
    (100, 0.36333145968656844)
    (105, 0.34637867366496733)
    (110, 0.3364028684578928)
    (115, 0.32036861607662326)
    (120, 0.3044957088261871)
    (125, 0.2993740660895077)
    (130, 0.2763521791737766)
    (135, 0.26566466967191504)
    (140, 0.2548010005787362)
    (145, 0.23994038451690586)
    (150, 0.23761754711649702)
    (155, 0.2239060805861553)
    (160, 0.22098947818773693)
    (165, 0.21524782866681538)
    (170, 0.21532308570457584)
    (175, 0.19909647692479937)
    (180, 0.19606930823568608)
    (185, 0.17846773262293467)
    (190, 0.17820438573634625)
    (195, 0.1764060798875136)
    (200, 0.16210381315266661)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.798999999999999)
    (10, 0.7794000000000003)
    (15, 0.7619999999999996)
    (20, 0.7472)
    (25, 0.7253999999999998)
    (30, 0.6986)
    (35, 0.6928)
    (40, 0.6731999999999998)
    (45, 0.6506000000000001)
    (50, 0.6425999999999996)
    (55, 0.6177999999999999)
    (60, 0.6144000000000001)
    (65, 0.5844)
    (70, 0.5699999999999998)
    (75, 0.5743999999999998)
    (80, 0.5476000000000002)
    (85, 0.5396000000000001)
    (90, 0.5204000000000002)
    (95, 0.5001999999999999)
    (100, 0.4842000000000002)
    (105, 0.48280000000000006)
    (110, 0.47500000000000014)
    (115, 0.4614000000000001)
    (120, 0.45399999999999996)
    (125, 0.4341999999999999)
    (130, 0.4208000000000001)
    (135, 0.4056)
    (140, 0.39740000000000003)
    (145, 0.40120000000000006)
    (150, 0.3708000000000002)
    (155, 0.36700000000000016)
    (160, 0.3602000000000001)
    (165, 0.3524000000000001)
    (170, 0.34080000000000005)
    (175, 0.33299999999999996)
    (180, 0.3224000000000001)
    (185, 0.3112000000000002)
    (190, 0.30140000000000017)
    (195, 0.2968000000000002)
    (200, 0.2916000000000002)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.805671888706355)
    (10, 0.7862689721726328)
    (15, 0.7728752488026707)
    (20, 0.757073877560999)
    (25, 0.7368706340304447)
    (30, 0.7115401182580531)
    (35, 0.7063378156144039)
    (40, 0.6861723856366357)
    (45, 0.6666270010566046)
    (50, 0.658469446332005)
    (55, 0.6354096486654219)
    (60, 0.6307382158205357)
    (65, 0.5989871138748691)
    (70, 0.5854501847639436)
    (75, 0.5887021877221073)
    (80, 0.563689725589158)
    (85, 0.5536854800000001)
    (90, 0.5362783161761695)
    (95, 0.5163089659658091)
    (100, 0.5020151043710557)
    (105, 0.49958138954585113)
    (110, 0.4928656141531716)
    (115, 0.47800582640317557)
    (120, 0.47208553472253445)
    (125, 0.4480783463939908)
    (130, 0.4355154443915773)
    (135, 0.420082793256772)
    (140, 0.4135669516658027)
    (145, 0.4167429996497974)
    (150, 0.38769459779934423)
    (155, 0.38193330913729456)
    (160, 0.37641618334897586)
    (165, 0.36960862609781514)
    (170, 0.35491436197784376)
    (175, 0.34813502240335303)
    (180, 0.3380391422595487)
    (185, 0.32613171345805986)
    (190, 0.3176631350696108)
    (195, 0.3106916068827765)
    (200, 0.30644033017578803)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7923281112936431)
    (10, 0.7725310278273678)
    (15, 0.7511247511973285)
    (20, 0.737326122439001)
    (25, 0.7139293659695549)
    (30, 0.6856598817419469)
    (35, 0.679262184385596)
    (40, 0.6602276143633639)
    (45, 0.6345729989433956)
    (50, 0.6267305536679942)
    (55, 0.6001903513345779)
    (60, 0.5980617841794644)
    (65, 0.5698128861251309)
    (70, 0.5545498152360561)
    (75, 0.5600978122778923)
    (80, 0.5315102744108424)
    (85, 0.5255145200000001)
    (90, 0.5045216838238309)
    (95, 0.4840910340341906)
    (100, 0.4663848956289447)
    (105, 0.466018610454149)
    (110, 0.4571343858468287)
    (115, 0.4447941735968246)
    (120, 0.43591446527746547)
    (125, 0.42032165360600904)
    (130, 0.40608455560842294)
    (135, 0.39111720674322803)
    (140, 0.38123304833419736)
    (145, 0.3856570003502027)
    (150, 0.35390540220065614)
    (155, 0.35206669086270576)
    (160, 0.3439838166510243)
    (165, 0.33519137390218506)
    (170, 0.32668563802215633)
    (175, 0.3178649775966469)
    (180, 0.3067608577404515)
    (185, 0.29626828654194054)
    (190, 0.28513686493038953)
    (195, 0.2829083931172238)
    (200, 0.27675966982421235)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7935999999999995)
    (10, 0.764)
    (15, 0.7406000000000001)
    (20, 0.7178000000000003)
    (25, 0.6819999999999999)
    (30, 0.6597999999999999)
    (35, 0.6387999999999999)
    (40, 0.6149999999999998)
    (45, 0.5904)
    (50, 0.5778000000000002)
    (55, 0.5445999999999998)
    (60, 0.5322)
    (65, 0.5134000000000002)
    (70, 0.4891999999999998)
    (75, 0.47479999999999994)
    (80, 0.4498000000000001)
    (85, 0.436)
    (90, 0.4176)
    (95, 0.3916000000000001)
    (100, 0.3882000000000001)
    (105, 0.36860000000000015)
    (110, 0.34760000000000035)
    (115, 0.3436000000000001)
    (120, 0.32080000000000014)
    (125, 0.30960000000000004)
    (130, 0.29480000000000006)
    (135, 0.28660000000000013)
    (140, 0.2716000000000001)
    (145, 0.2562)
    (150, 0.24940000000000004)
    (155, 0.24999999999999997)
    (160, 0.22460000000000002)
    (165, 0.2077999999999999)
    (170, 0.20799999999999993)
    (175, 0.1992)
    (180, 0.19440000000000002)
    (185, 0.19339999999999996)
    (190, 0.18419999999999997)
    (195, 0.17359999999999995)
    (200, 0.16339999999999993)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.801155264465417)
    (10, 0.7745312)
    (15, 0.7546076032663838)
    (20, 0.7325147083654284)
    (25, 0.6976729016164843)
    (30, 0.6750524980120503)
    (35, 0.6553159680126113)
    (40, 0.631944655597267)
    (45, 0.6077015228737358)
    (50, 0.5935664662508632)
    (55, 0.5629791080115546)
    (60, 0.5487179352063023)
    (65, 0.5327482813282319)
    (70, 0.51073873389226)
    (75, 0.4920799751995655)
    (80, 0.4675956393582137)
    (85, 0.45543641307649124)
    (90, 0.4374833058150399)
    (95, 0.4086162204418726)
    (100, 0.4066553223709477)
    (105, 0.38865631632709274)
    (110, 0.36682980610860166)
    (115, 0.3628882924237063)
    (120, 0.3402123255289418)
    (125, 0.3294876630359226)
    (130, 0.31303154594700083)
    (135, 0.3034852355303799)
    (140, 0.29079372594902836)
    (145, 0.2739273435015966)
    (150, 0.2669248144842792)
    (155, 0.2662696602189474)
    (160, 0.24188586589385677)
    (165, 0.2246297248117608)
    (170, 0.22357585485294462)
    (175, 0.21566605404708727)
    (180, 0.20920818354148815)
    (185, 0.20800121423294649)
    (190, 0.19895586929162762)
    (195, 0.19212058313181304)
    (200, 0.1785830348309025)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7860447355345821)
    (10, 0.7534688)
    (15, 0.7265923967336165)
    (20, 0.7030852916345722)
    (25, 0.6663270983835156)
    (30, 0.6445475019879496)
    (35, 0.6222840319873886)
    (40, 0.5980553444027326)
    (45, 0.5730984771262643)
    (50, 0.5620335337491372)
    (55, 0.5262208919884449)
    (60, 0.5156820647936977)
    (65, 0.49405171867176845)
    (70, 0.46766126610773956)
    (75, 0.4575200248004344)
    (80, 0.4320043606417865)
    (85, 0.41656358692350876)
    (90, 0.39771669418496014)
    (95, 0.3745837795581276)
    (100, 0.3697446776290525)
    (105, 0.34854368367290756)
    (110, 0.32837019389139904)
    (115, 0.32431170757629396)
    (120, 0.30138767447105846)
    (125, 0.2897123369640775)
    (130, 0.2765684540529993)
    (135, 0.26971476446962034)
    (140, 0.2524062740509719)
    (145, 0.23847265649840335)
    (150, 0.2318751855157209)
    (155, 0.23373033978105257)
    (160, 0.20731413410614327)
    (165, 0.190970275188239)
    (170, 0.19242414514705525)
    (175, 0.1827339459529127)
    (180, 0.17959181645851188)
    (185, 0.17879878576705344)
    (190, 0.16944413070837233)
    (195, 0.15507941686818685)
    (200, 0.14821696516909738)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7907999999999995)
    (10, 0.7655999999999998)
    (15, 0.7308000000000002)
    (20, 0.7094000000000001)
    (25, 0.6796000000000001)
    (30, 0.6487999999999997)
    (35, 0.6267999999999998)
    (40, 0.6153999999999997)
    (45, 0.5924000000000001)
    (50, 0.5588)
    (55, 0.5415999999999997)
    (60, 0.5152)
    (65, 0.5054000000000002)
    (70, 0.4792000000000003)
    (75, 0.46100000000000024)
    (80, 0.44140000000000024)
    (85, 0.4228000000000002)
    (90, 0.4112000000000002)
    (95, 0.3924000000000001)
    (100, 0.3832000000000001)
    (105, 0.36619999999999997)
    (110, 0.3474000000000001)
    (115, 0.3338000000000001)
    (120, 0.3168)
    (125, 0.3062)
    (130, 0.2946000000000002)
    (135, 0.27459999999999996)
    (140, 0.26459999999999995)
    (145, 0.2616000000000001)
    (150, 0.2504)
    (155, 0.23680000000000004)
    (160, 0.22599999999999995)
    (165, 0.2189999999999999)
    (170, 0.21880000000000002)
    (175, 0.20519999999999997)
    (180, 0.185)
    (185, 0.18239999999999998)
    (190, 0.17259999999999992)
    (195, 0.17959999999999993)
    (200, 0.1656)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7974748100618365)
    (10, 0.7750963457328804)
    (15, 0.7419863021594093)
    (20, 0.7214813322704247)
    (25, 0.6929268840810747)
    (30, 0.6642170617483875)
    (35, 0.6442942576700355)
    (40, 0.6346089555306995)
    (45, 0.6093038267387715)
    (50, 0.5740048473965903)
    (55, 0.5593269769223743)
    (60, 0.5320612290174115)
    (65, 0.5248777161479575)
    (70, 0.49841042144570524)
    (75, 0.4804224771651303)
    (80, 0.46052759097357554)
    (85, 0.44160241359319613)
    (90, 0.4294006284724898)
    (95, 0.4102511800353479)
    (100, 0.40206452183400376)
    (105, 0.3860705554593625)
    (110, 0.3672914748212495)
    (115, 0.3516975945027147)
    (120, 0.33571039642592404)
    (125, 0.3273587499050299)
    (130, 0.31378638887598204)
    (135, 0.29079907625577456)
    (140, 0.2842768777162536)
    (145, 0.27719475692168377)
    (150, 0.2679994359997814)
    (155, 0.25410753139028214)
    (160, 0.2422430104709687)
    (165, 0.23612269063757202)
    (170, 0.23394775479711763)
    (175, 0.22357356782167248)
    (180, 0.1998168115284632)
    (185, 0.1973595408717781)
    (190, 0.18833235692718664)
    (195, 0.19630272473192314)
    (200, 0.18103840336169513)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7841251899381625)
    (10, 0.7561036542671192)
    (15, 0.7196136978405911)
    (20, 0.6973186677295756)
    (25, 0.6662731159189255)
    (30, 0.633382938251612)
    (35, 0.6093057423299642)
    (40, 0.5961910444692999)
    (45, 0.5754961732612288)
    (50, 0.5435951526034096)
    (55, 0.5238730230776252)
    (60, 0.4983387709825885)
    (65, 0.4859222838520428)
    (70, 0.45998957855429534)
    (75, 0.4415775228348702)
    (80, 0.42227240902642493)
    (85, 0.4039975864068042)
    (90, 0.3929993715275106)
    (95, 0.3745488199646523)
    (100, 0.36433547816599643)
    (105, 0.34632944454063747)
    (110, 0.3275085251787507)
    (115, 0.3159024054972855)
    (120, 0.297889603574076)
    (125, 0.28504125009497017)
    (130, 0.27541361112401835)
    (135, 0.25840092374422535)
    (140, 0.24492312228374627)
    (145, 0.24600524307831648)
    (150, 0.23280056400021865)
    (155, 0.21949246860971794)
    (160, 0.2097569895290312)
    (165, 0.20187730936242776)
    (170, 0.20365224520288241)
    (175, 0.18682643217832745)
    (180, 0.1701831884715368)
    (185, 0.16744045912822186)
    (190, 0.1568676430728132)
    (195, 0.1628972752680767)
    (200, 0.15016159663830486)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7612000000000001)
    (10, 0.7032)
    (15, 0.6477999999999997)
    (20, 0.5922000000000001)
    (25, 0.5386000000000001)
    (30, 0.4968)
    (35, 0.4526000000000003)
    (40, 0.4132000000000001)
    (45, 0.3629999999999999)
    (50, 0.3376000000000001)
    (55, 0.2934000000000002)
    (60, 0.2633999999999999)
    (65, 0.2319999999999997)
    (70, 0.20259999999999995)
    (75, 0.175)
    (80, 0.14379999999999993)
    (85, 0.11999999999999993)
    (90, 0.09759999999999996)
    (95, 0.07559999999999995)
    (100, 0.05799999999999996)
    (105, 0.03980000000000003)
    (110, 0.028200000000000017)
    (115, 0.01580000000000001)
    (120, 0.0076000000000000035)
    (125, 0.0025999999999999994)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7680919543377478)
    (10, 0.7121146623551092)
    (15, 0.6597166923682536)
    (20, 0.6038594329038595)
    (25, 0.5508168374161402)
    (30, 0.5084900470737119)
    (35, 0.46545277708841193)
    (40, 0.4276270473481445)
    (45, 0.3759775610015903)
    (50, 0.3506077373456879)
    (55, 0.306664159017307)
    (60, 0.2780308547787338)
    (65, 0.24336229367337395)
    (70, 0.21518023223332536)
    (75, 0.18538100553655568)
    (80, 0.15332436096457913)
    (85, 0.1295835366582488)
    (90, 0.10551374309757396)
    (95, 0.08342012513956133)
    (100, 0.06608809700980393)
    (105, 0.04750375230699952)
    (110, 0.034587931882510976)
    (115, 0.020838132986692594)
    (120, 0.011843220957527436)
    (125, 0.004813549205326145)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7543080456622524)
    (10, 0.6942853376448909)
    (15, 0.6358833076317458)
    (20, 0.5805405670961407)
    (25, 0.52638316258386)
    (30, 0.4851099529262881)
    (35, 0.43974722291158863)
    (40, 0.39877295265185575)
    (45, 0.35002243899840946)
    (50, 0.32459226265431235)
    (55, 0.28013584098269345)
    (60, 0.24876914522126603)
    (65, 0.22063770632662547)
    (70, 0.19001976776667454)
    (75, 0.1646189944634443)
    (80, 0.13427563903542072)
    (85, 0.11041646334175105)
    (90, 0.08968625690242597)
    (95, 0.06777987486043856)
    (100, 0.04991190299019599)
    (105, 0.03209624769300054)
    (110, 0.021812068117489057)
    (115, 0.010761867013307422)
    (120, 0.0033567790424725713)
    (125, 0.00038645079467385405)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_gp_DiCE_OT_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={GP, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7916000000000001)
    (10, 0.7560000000000001)
    (15, 0.7362000000000001)
    (20, 0.7074000000000003)
    (25, 0.6822)
    (30, 0.6633999999999999)
    (35, 0.6327999999999997)
    (40, 0.6061999999999999)
    (45, 0.5843999999999999)
    (50, 0.5681999999999999)
    (55, 0.551)
    (60, 0.5196000000000002)
    (65, 0.49999999999999994)
    (70, 0.4858000000000001)
    (75, 0.4586000000000003)
    (80, 0.4442000000000001)
    (85, 0.4366000000000001)
    (90, 0.4064000000000001)
    (95, 0.39240000000000014)
    (100, 0.3822000000000002)
    (105, 0.3622000000000001)
    (110, 0.3548000000000001)
    (115, 0.33599999999999997)
    (120, 0.32100000000000006)
    (125, 0.32000000000000006)
    (130, 0.2956)
    (135, 0.2840000000000002)
    (140, 0.27080000000000004)
    (145, 0.2558)
    (150, 0.25460000000000005)
    (155, 0.2403999999999999)
    (160, 0.2389999999999999)
    (165, 0.2309999999999999)
    (170, 0.23279999999999995)
    (175, 0.21739999999999995)
    (180, 0.21139999999999992)
    (185, 0.19519999999999985)
    (190, 0.1941999999999999)
    (195, 0.19219999999999993)
    (200, 0.17719999999999994)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7987607804132232)
    (10, 0.7651676651640427)
    (15, 0.7482899354218128)
    (20, 0.7218700745459175)
    (25, 0.6949254080500235)
    (30, 0.6783240227940189)
    (35, 0.6469327664216739)
    (40, 0.6246694016281956)
    (45, 0.6012216141936021)
    (50, 0.5840268018846385)
    (55, 0.5722747305268481)
    (60, 0.5381462961119035)
    (65, 0.519302212992297)
    (70, 0.5037845246006561)
    (75, 0.47733859680692264)
    (80, 0.4641488899538697)
    (85, 0.456303280489208)
    (90, 0.4247324947484625)
    (95, 0.40983372887521213)
    (100, 0.401068540313432)
    (105, 0.3780213263350328)
    (110, 0.37319713154210743)
    (115, 0.3516313839233767)
    (120, 0.33750429117381303)
    (125, 0.34062593391049245)
    (130, 0.31484782082622337)
    (135, 0.30233533032808535)
    (140, 0.28679899942126386)
    (145, 0.2716596154830942)
    (150, 0.2715824528835031)
    (155, 0.2568939194138445)
    (160, 0.25701052181226286)
    (165, 0.24675217133318442)
    (170, 0.2502769142954241)
    (175, 0.23570352307520054)
    (180, 0.22673069176431376)
    (185, 0.21193226737706503)
    (190, 0.21019561426365355)
    (195, 0.20799392011248624)
    (200, 0.19229618684733327)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.784439219586777)
    (10, 0.7468323348359576)
    (15, 0.7241100645781874)
    (20, 0.692929925454083)
    (25, 0.6694745919499766)
    (30, 0.6484759772059808)
    (35, 0.6186672335783255)
    (40, 0.5877305983718041)
    (45, 0.5675783858063977)
    (50, 0.5523731981153613)
    (55, 0.529725269473152)
    (60, 0.5010537038880969)
    (65, 0.48069778700770294)
    (70, 0.46781547539934415)
    (75, 0.4398614031930779)
    (80, 0.4242511100461305)
    (85, 0.4168967195107922)
    (90, 0.3880675052515377)
    (95, 0.37496627112478814)
    (100, 0.36333145968656844)
    (105, 0.34637867366496733)
    (110, 0.3364028684578928)
    (115, 0.32036861607662326)
    (120, 0.3044957088261871)
    (125, 0.2993740660895077)
    (130, 0.2763521791737766)
    (135, 0.26566466967191504)
    (140, 0.2548010005787362)
    (145, 0.23994038451690586)
    (150, 0.23761754711649702)
    (155, 0.2239060805861553)
    (160, 0.22098947818773693)
    (165, 0.21524782866681538)
    (170, 0.21532308570457584)
    (175, 0.19909647692479937)
    (180, 0.19606930823568608)
    (185, 0.17846773262293467)
    (190, 0.17820438573634625)
    (195, 0.1764060798875136)
    (200, 0.16210381315266661)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.798999999999999)
    (10, 0.7794000000000003)
    (15, 0.7619999999999996)
    (20, 0.7472)
    (25, 0.7253999999999998)
    (30, 0.6986)
    (35, 0.6928)
    (40, 0.6731999999999998)
    (45, 0.6506000000000001)
    (50, 0.6425999999999996)
    (55, 0.6177999999999999)
    (60, 0.6144000000000001)
    (65, 0.5844)
    (70, 0.5699999999999998)
    (75, 0.5743999999999998)
    (80, 0.5476000000000002)
    (85, 0.5396000000000001)
    (90, 0.5204000000000002)
    (95, 0.5001999999999999)
    (100, 0.4842000000000002)
    (105, 0.48280000000000006)
    (110, 0.47500000000000014)
    (115, 0.4614000000000001)
    (120, 0.45399999999999996)
    (125, 0.4341999999999999)
    (130, 0.4208000000000001)
    (135, 0.4056)
    (140, 0.39740000000000003)
    (145, 0.40120000000000006)
    (150, 0.3708000000000002)
    (155, 0.36700000000000016)
    (160, 0.3602000000000001)
    (165, 0.3524000000000001)
    (170, 0.34080000000000005)
    (175, 0.33299999999999996)
    (180, 0.3224000000000001)
    (185, 0.3112000000000002)
    (190, 0.30140000000000017)
    (195, 0.2968000000000002)
    (200, 0.2916000000000002)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.805671888706355)
    (10, 0.7862689721726328)
    (15, 0.7728752488026707)
    (20, 0.757073877560999)
    (25, 0.7368706340304447)
    (30, 0.7115401182580531)
    (35, 0.7063378156144039)
    (40, 0.6861723856366357)
    (45, 0.6666270010566046)
    (50, 0.658469446332005)
    (55, 0.6354096486654219)
    (60, 0.6307382158205357)
    (65, 0.5989871138748691)
    (70, 0.5854501847639436)
    (75, 0.5887021877221073)
    (80, 0.563689725589158)
    (85, 0.5536854800000001)
    (90, 0.5362783161761695)
    (95, 0.5163089659658091)
    (100, 0.5020151043710557)
    (105, 0.49958138954585113)
    (110, 0.4928656141531716)
    (115, 0.47800582640317557)
    (120, 0.47208553472253445)
    (125, 0.4480783463939908)
    (130, 0.4355154443915773)
    (135, 0.420082793256772)
    (140, 0.4135669516658027)
    (145, 0.4167429996497974)
    (150, 0.38769459779934423)
    (155, 0.38193330913729456)
    (160, 0.37641618334897586)
    (165, 0.36960862609781514)
    (170, 0.35491436197784376)
    (175, 0.34813502240335303)
    (180, 0.3380391422595487)
    (185, 0.32613171345805986)
    (190, 0.3176631350696108)
    (195, 0.3106916068827765)
    (200, 0.30644033017578803)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7923281112936431)
    (10, 0.7725310278273678)
    (15, 0.7511247511973285)
    (20, 0.737326122439001)
    (25, 0.7139293659695549)
    (30, 0.6856598817419469)
    (35, 0.679262184385596)
    (40, 0.6602276143633639)
    (45, 0.6345729989433956)
    (50, 0.6267305536679942)
    (55, 0.6001903513345779)
    (60, 0.5980617841794644)
    (65, 0.5698128861251309)
    (70, 0.5545498152360561)
    (75, 0.5600978122778923)
    (80, 0.5315102744108424)
    (85, 0.5255145200000001)
    (90, 0.5045216838238309)
    (95, 0.4840910340341906)
    (100, 0.4663848956289447)
    (105, 0.466018610454149)
    (110, 0.4571343858468287)
    (115, 0.4447941735968246)
    (120, 0.43591446527746547)
    (125, 0.42032165360600904)
    (130, 0.40608455560842294)
    (135, 0.39111720674322803)
    (140, 0.38123304833419736)
    (145, 0.3856570003502027)
    (150, 0.35390540220065614)
    (155, 0.35206669086270576)
    (160, 0.3439838166510243)
    (165, 0.33519137390218506)
    (170, 0.32668563802215633)
    (175, 0.3178649775966469)
    (180, 0.3067608577404515)
    (185, 0.29626828654194054)
    (190, 0.28513686493038953)
    (195, 0.2829083931172238)
    (200, 0.27675966982421235)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7935999999999995)
    (10, 0.764)
    (15, 0.7406000000000001)
    (20, 0.7178000000000003)
    (25, 0.6819999999999999)
    (30, 0.6597999999999999)
    (35, 0.6387999999999999)
    (40, 0.6149999999999998)
    (45, 0.5904)
    (50, 0.5778000000000002)
    (55, 0.5445999999999998)
    (60, 0.5322)
    (65, 0.5134000000000002)
    (70, 0.4891999999999998)
    (75, 0.47479999999999994)
    (80, 0.4498000000000001)
    (85, 0.436)
    (90, 0.4176)
    (95, 0.3916000000000001)
    (100, 0.3882000000000001)
    (105, 0.36860000000000015)
    (110, 0.34760000000000035)
    (115, 0.3436000000000001)
    (120, 0.32080000000000014)
    (125, 0.30960000000000004)
    (130, 0.29480000000000006)
    (135, 0.28660000000000013)
    (140, 0.2716000000000001)
    (145, 0.2562)
    (150, 0.24940000000000004)
    (155, 0.24999999999999997)
    (160, 0.22460000000000002)
    (165, 0.2077999999999999)
    (170, 0.20799999999999993)
    (175, 0.1992)
    (180, 0.19440000000000002)
    (185, 0.19339999999999996)
    (190, 0.18419999999999997)
    (195, 0.17359999999999995)
    (200, 0.16339999999999993)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.801155264465417)
    (10, 0.7745312)
    (15, 0.7546076032663838)
    (20, 0.7325147083654284)
    (25, 0.6976729016164843)
    (30, 0.6750524980120503)
    (35, 0.6553159680126113)
    (40, 0.631944655597267)
    (45, 0.6077015228737358)
    (50, 0.5935664662508632)
    (55, 0.5629791080115546)
    (60, 0.5487179352063023)
    (65, 0.5327482813282319)
    (70, 0.51073873389226)
    (75, 0.4920799751995655)
    (80, 0.4675956393582137)
    (85, 0.45543641307649124)
    (90, 0.4374833058150399)
    (95, 0.4086162204418726)
    (100, 0.4066553223709477)
    (105, 0.38865631632709274)
    (110, 0.36682980610860166)
    (115, 0.3628882924237063)
    (120, 0.3402123255289418)
    (125, 0.3294876630359226)
    (130, 0.31303154594700083)
    (135, 0.3034852355303799)
    (140, 0.29079372594902836)
    (145, 0.2739273435015966)
    (150, 0.2669248144842792)
    (155, 0.2662696602189474)
    (160, 0.24188586589385677)
    (165, 0.2246297248117608)
    (170, 0.22357585485294462)
    (175, 0.21566605404708727)
    (180, 0.20920818354148815)
    (185, 0.20800121423294649)
    (190, 0.19895586929162762)
    (195, 0.19212058313181304)
    (200, 0.1785830348309025)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7860447355345821)
    (10, 0.7534688)
    (15, 0.7265923967336165)
    (20, 0.7030852916345722)
    (25, 0.6663270983835156)
    (30, 0.6445475019879496)
    (35, 0.6222840319873886)
    (40, 0.5980553444027326)
    (45, 0.5730984771262643)
    (50, 0.5620335337491372)
    (55, 0.5262208919884449)
    (60, 0.5156820647936977)
    (65, 0.49405171867176845)
    (70, 0.46766126610773956)
    (75, 0.4575200248004344)
    (80, 0.4320043606417865)
    (85, 0.41656358692350876)
    (90, 0.39771669418496014)
    (95, 0.3745837795581276)
    (100, 0.3697446776290525)
    (105, 0.34854368367290756)
    (110, 0.32837019389139904)
    (115, 0.32431170757629396)
    (120, 0.30138767447105846)
    (125, 0.2897123369640775)
    (130, 0.2765684540529993)
    (135, 0.26971476446962034)
    (140, 0.2524062740509719)
    (145, 0.23847265649840335)
    (150, 0.2318751855157209)
    (155, 0.23373033978105257)
    (160, 0.20731413410614327)
    (165, 0.190970275188239)
    (170, 0.19242414514705525)
    (175, 0.1827339459529127)
    (180, 0.17959181645851188)
    (185, 0.17879878576705344)
    (190, 0.16944413070837233)
    (195, 0.15507941686818685)
    (200, 0.14821696516909738)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7907999999999995)
    (10, 0.7655999999999998)
    (15, 0.7308000000000002)
    (20, 0.7094000000000001)
    (25, 0.6796000000000001)
    (30, 0.6487999999999997)
    (35, 0.6267999999999998)
    (40, 0.6153999999999997)
    (45, 0.5924000000000001)
    (50, 0.5588)
    (55, 0.5415999999999997)
    (60, 0.5152)
    (65, 0.5054000000000002)
    (70, 0.4792000000000003)
    (75, 0.46100000000000024)
    (80, 0.44140000000000024)
    (85, 0.4228000000000002)
    (90, 0.4112000000000002)
    (95, 0.3924000000000001)
    (100, 0.3832000000000001)
    (105, 0.36619999999999997)
    (110, 0.3474000000000001)
    (115, 0.3338000000000001)
    (120, 0.3168)
    (125, 0.3062)
    (130, 0.2946000000000002)
    (135, 0.27459999999999996)
    (140, 0.26459999999999995)
    (145, 0.2616000000000001)
    (150, 0.2504)
    (155, 0.23680000000000004)
    (160, 0.22599999999999995)
    (165, 0.2189999999999999)
    (170, 0.21880000000000002)
    (175, 0.20519999999999997)
    (180, 0.185)
    (185, 0.18239999999999998)
    (190, 0.17259999999999992)
    (195, 0.17959999999999993)
    (200, 0.1656)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7974748100618365)
    (10, 0.7750963457328804)
    (15, 0.7419863021594093)
    (20, 0.7214813322704247)
    (25, 0.6929268840810747)
    (30, 0.6642170617483875)
    (35, 0.6442942576700355)
    (40, 0.6346089555306995)
    (45, 0.6093038267387715)
    (50, 0.5740048473965903)
    (55, 0.5593269769223743)
    (60, 0.5320612290174115)
    (65, 0.5248777161479575)
    (70, 0.49841042144570524)
    (75, 0.4804224771651303)
    (80, 0.46052759097357554)
    (85, 0.44160241359319613)
    (90, 0.4294006284724898)
    (95, 0.4102511800353479)
    (100, 0.40206452183400376)
    (105, 0.3860705554593625)
    (110, 0.3672914748212495)
    (115, 0.3516975945027147)
    (120, 0.33571039642592404)
    (125, 0.3273587499050299)
    (130, 0.31378638887598204)
    (135, 0.29079907625577456)
    (140, 0.2842768777162536)
    (145, 0.27719475692168377)
    (150, 0.2679994359997814)
    (155, 0.25410753139028214)
    (160, 0.2422430104709687)
    (165, 0.23612269063757202)
    (170, 0.23394775479711763)
    (175, 0.22357356782167248)
    (180, 0.1998168115284632)
    (185, 0.1973595408717781)
    (190, 0.18833235692718664)
    (195, 0.19630272473192314)
    (200, 0.18103840336169513)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7841251899381625)
    (10, 0.7561036542671192)
    (15, 0.7196136978405911)
    (20, 0.6973186677295756)
    (25, 0.6662731159189255)
    (30, 0.633382938251612)
    (35, 0.6093057423299642)
    (40, 0.5961910444692999)
    (45, 0.5754961732612288)
    (50, 0.5435951526034096)
    (55, 0.5238730230776252)
    (60, 0.4983387709825885)
    (65, 0.4859222838520428)
    (70, 0.45998957855429534)
    (75, 0.4415775228348702)
    (80, 0.42227240902642493)
    (85, 0.4039975864068042)
    (90, 0.3929993715275106)
    (95, 0.3745488199646523)
    (100, 0.36433547816599643)
    (105, 0.34632944454063747)
    (110, 0.3275085251787507)
    (115, 0.3159024054972855)
    (120, 0.297889603574076)
    (125, 0.28504125009497017)
    (130, 0.27541361112401835)
    (135, 0.25840092374422535)
    (140, 0.24492312228374627)
    (145, 0.24600524307831648)
    (150, 0.23280056400021865)
    (155, 0.21949246860971794)
    (160, 0.2097569895290312)
    (165, 0.20187730936242776)
    (170, 0.20365224520288241)
    (175, 0.18682643217832745)
    (180, 0.1701831884715368)
    (185, 0.16744045912822186)
    (190, 0.1568676430728132)
    (195, 0.1628972752680767)
    (200, 0.15016159663830486)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8199999999999987)
    (5, 0.7612000000000001)
    (10, 0.7032)
    (15, 0.6477999999999997)
    (20, 0.5922000000000001)
    (25, 0.5386000000000001)
    (30, 0.4968)
    (35, 0.4526000000000003)
    (40, 0.4132000000000001)
    (45, 0.3629999999999999)
    (50, 0.3376000000000001)
    (55, 0.2934000000000002)
    (60, 0.2633999999999999)
    (65, 0.2319999999999997)
    (70, 0.20259999999999995)
    (75, 0.175)
    (80, 0.14379999999999993)
    (85, 0.11999999999999993)
    (90, 0.09759999999999996)
    (95, 0.07559999999999995)
    (100, 0.05799999999999996)
    (105, 0.03980000000000003)
    (110, 0.028200000000000017)
    (115, 0.01580000000000001)
    (120, 0.0076000000000000035)
    (125, 0.0025999999999999994)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (5, 0.7680919543377478)
    (10, 0.7121146623551092)
    (15, 0.6597166923682536)
    (20, 0.6038594329038595)
    (25, 0.5508168374161402)
    (30, 0.5084900470737119)
    (35, 0.46545277708841193)
    (40, 0.4276270473481445)
    (45, 0.3759775610015903)
    (50, 0.3506077373456879)
    (55, 0.306664159017307)
    (60, 0.2780308547787338)
    (65, 0.24336229367337395)
    (70, 0.21518023223332536)
    (75, 0.18538100553655568)
    (80, 0.15332436096457913)
    (85, 0.1295835366582488)
    (90, 0.10551374309757396)
    (95, 0.08342012513956133)
    (100, 0.06608809700980393)
    (105, 0.04750375230699952)
    (110, 0.034587931882510976)
    (115, 0.020838132986692594)
    (120, 0.011843220957527436)
    (125, 0.004813549205326145)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (5, 0.7543080456622524)
    (10, 0.6942853376448909)
    (15, 0.6358833076317458)
    (20, 0.5805405670961407)
    (25, 0.52638316258386)
    (30, 0.4851099529262881)
    (35, 0.43974722291158863)
    (40, 0.39877295265185575)
    (45, 0.35002243899840946)
    (50, 0.32459226265431235)
    (55, 0.28013584098269345)
    (60, 0.24876914522126603)
    (65, 0.22063770632662547)
    (70, 0.19001976776667454)
    (75, 0.1646189944634443)
    (80, 0.13427563903542072)
    (85, 0.11041646334175105)
    (90, 0.08968625690242597)
    (95, 0.06777987486043856)
    (100, 0.04991190299019599)
    (105, 0.03209624769300054)
    (110, 0.021812068117489057)
    (115, 0.010761867013307422)
    (120, 0.0033567790424725713)
    (125, 0.00038645079467385405)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_lightgbm_KNN_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, dashed] coordinates {
    (0, 0.9350327306192022)
    (5, 0.9014089738539935)
    (10, 0.8678408436979622)
    (15, 0.8306165282296659)
    (20, 0.8054581299882895)
    (25, 0.7788686108017251)
    (30, 0.7526887057372815)
    (35, 0.7149789216798049)
    (40, 0.7013605163604031)
    (45, 0.6772893654802111)
    (50, 0.6469627495498527)
    (55, 0.6342748256930458)
    (60, 0.5997307013941825)
    (65, 0.6097788897973214)
    (70, 0.583639440448643)
    (75, 0.574804923518455)
    (80, 0.5652927733492027)
    (85, 0.5454340738730449)
    (90, 0.5274666791089021)
    (95, 0.517013933548113)
    (100, 0.5249988804472349)
    (105, 0.4976204748032527)
    (110, 0.4885229957205921)
    (115, 0.4868794822676378)
    (120, 0.48978723683824915)
    (125, 0.47804496533745)
    (130, 0.47968847879040427)
    (135, 0.4826366890767805)
    (140, 0.4629802681794482)
    (145, 0.4587475889175318)
    (150, 0.4817163215431265)
    (155, 0.4536248839087853)
    (160, 0.4294778785615343)
    (165, 0.44840103961062583)
    (170, 0.45092446488146976)
    (175, 0.4406891687929174)
    (180, 0.4494326603626342)
    (185, 0.4402390989550317)
    (190, 0.4387422374717257)
    (195, 0.41908075960992214)
    (200, 0.4297812964297719)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192023)
    (5, 0.9089330393891776)
    (10, 0.8772714616104921)
    (15, 0.8426355025365393)
    (20, 0.8153663191432183)
    (25, 0.7916908520295932)
    (30, 0.7660824240174143)
    (35, 0.7320524313604749)
    (40, 0.7170429379188553)
    (45, 0.6944040442655364)
    (50, 0.6637127957123479)
    (55, 0.6503092025514435)
    (60, 0.6164362014858865)
    (65, 0.6281810926218317)
    (70, 0.6012847708299736)
    (75, 0.5915082113914447)
    (80, 0.5826662276859487)
    (85, 0.562171034591952)
    (90, 0.542573070754084)
    (95, 0.5308589572091835)
    (100, 0.5419970866135317)
    (105, 0.5145129017372364)
    (110, 0.5039097462274172)
    (115, 0.5036128157985537)
    (120, 0.5065665129143186)
    (125, 0.493366125546579)
    (130, 0.4953515475718861)
    (135, 0.5000026472638828)
    (140, 0.48063880980523555)
    (145, 0.47575970444751653)
    (150, 0.497265904758349)
    (155, 0.46811577405934324)
    (160, 0.44517063546439406)
    (165, 0.465968502510072)
    (170, 0.46604956341109377)
    (175, 0.4553817078114727)
    (180, 0.46697868712634105)
    (185, 0.4560795804108665)
    (190, 0.4551371738074465)
    (195, 0.43303996765443514)
    (200, 0.4442007909941481)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192021)
    (5, 0.8938849083188095)
    (10, 0.8584102257854324)
    (15, 0.8185975539227925)
    (20, 0.7955499408333606)
    (25, 0.766046369573857)
    (30, 0.7392949874571487)
    (35, 0.6979054119991349)
    (40, 0.6856780948019509)
    (45, 0.6601746866948859)
    (50, 0.6302127033873575)
    (55, 0.6182404488346481)
    (60, 0.5830252013024785)
    (65, 0.5913766869728111)
    (70, 0.5659941100673125)
    (75, 0.5581016356454653)
    (80, 0.5479193190124567)
    (85, 0.5286971131541378)
    (90, 0.5123602874637202)
    (95, 0.5031689098870424)
    (100, 0.508000674280938)
    (105, 0.4807280478692691)
    (110, 0.47313624521376696)
    (115, 0.4701461487367219)
    (120, 0.4730079607621797)
    (125, 0.462723805128321)
    (130, 0.46402541000892245)
    (135, 0.4652707308896782)
    (140, 0.44532172655366087)
    (145, 0.4417354733875471)
    (150, 0.466166738327904)
    (155, 0.43913399375822737)
    (160, 0.41378512165867454)
    (165, 0.43083357671117967)
    (170, 0.43579936635184574)
    (175, 0.42599662977436215)
    (180, 0.4318866335989273)
    (185, 0.42439861749919694)
    (190, 0.4223473011360049)
    (195, 0.40512155156540913)
    (200, 0.41536180186539573)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, dotted] coordinates {
    (0, 0.9350327306192022)
    (5, 0.8772417406488604)
    (10, 0.8104544108852704)
    (15, 0.7563904037297814)
    (20, 0.7076968928421001)
    (25, 0.6543256898190873)
    (30, 0.6124944797180489)
    (35, 0.5602560367364571)
    (40, 0.5257523681533588)
    (45, 0.4960781006397109)
    (50, 0.4486336599762752)
    (55, 0.43641097685076585)
    (60, 0.3950450074810253)
    (65, 0.36800036149210397)
    (70, 0.32318048538892385)
    (75, 0.32778738002166624)
    (80, 0.2934000216213926)
    (85, 0.266117698302352)
    (90, 0.24998092467657657)
    (95, 0.23153311828772402)
    (100, 0.21320162208169577)
    (105, 0.19626584806956124)
    (110, 0.17158786145289437)
    (115, 0.1677597393486286)
    (120, 0.1525180484341544)
    (125, 0.14683907733363866)
    (130, 0.13460122331471777)
    (135, 0.11592585352468694)
    (140, 0.11369067522866916)
    (145, 0.1056147029690755)
    (150, 0.09017073347577625)
    (155, 0.08345508465878164)
    (160, 0.0809771720681737)
    (165, 0.06794537462736415)
    (170, 0.06669630440311891)
    (175, 0.05744711638633945)
    (180, 0.05448879217102182)
    (185, 0.04745961155684825)
    (190, 0.042928571391165155)
    (195, 0.04125977311585774)
    (200, 0.03270338923155435)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192023)
    (5, 0.8847301230994233)
    (10, 0.8212799966769083)
    (15, 0.768956262716319)
    (20, 0.7203705677017876)
    (25, 0.6690119537426282)
    (30, 0.6276819013676588)
    (35, 0.5728808641488675)
    (40, 0.5420341250313986)
    (45, 0.5131840412609844)
    (50, 0.46477814553771657)
    (55, 0.45197668962375415)
    (60, 0.4104644310214811)
    (65, 0.38305384046057595)
    (70, 0.3366937961303497)
    (75, 0.3415139508203174)
    (80, 0.30970586253739174)
    (85, 0.27876669718669744)
    (90, 0.26155156179870126)
    (95, 0.24281161284730948)
    (100, 0.2251671476844969)
    (105, 0.20786855057732465)
    (110, 0.18107172811609226)
    (115, 0.17728299021918464)
    (120, 0.16164779219996722)
    (125, 0.15587014820124964)
    (130, 0.1439978343626568)
    (135, 0.12506827643352397)
    (140, 0.12171964282863319)
    (145, 0.11328404539097485)
    (150, 0.09668860182070088)
    (155, 0.08941610734181478)
    (160, 0.08823658354569484)
    (165, 0.07377951583709799)
    (170, 0.07240520670855238)
    (175, 0.06377046967234923)
    (180, 0.05929904537256868)
    (185, 0.05252987122677762)
    (190, 0.04702334023342411)
    (195, 0.04554594240334592)
    (200, 0.03644387996127045)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192021)
    (5, 0.8697533581982975)
    (10, 0.7996288250936324)
    (15, 0.7438245447432438)
    (20, 0.6950232179824126)
    (25, 0.6396394258955465)
    (30, 0.5973070580684391)
    (35, 0.5476312093240466)
    (40, 0.509470611275319)
    (45, 0.4789721600184374)
    (50, 0.4324891744148338)
    (55, 0.42084526407777756)
    (60, 0.37962558394056944)
    (65, 0.352946882523632)
    (70, 0.309667174647498)
    (75, 0.3140608092230151)
    (80, 0.2770941807053935)
    (85, 0.25346869941800654)
    (90, 0.23841028755445187)
    (95, 0.22025462372813856)
    (100, 0.20123609647889465)
    (105, 0.18466314556179783)
    (110, 0.16210399478969648)
    (115, 0.15823648847807253)
    (120, 0.14338830466834157)
    (125, 0.13780800646602767)
    (130, 0.12520461226677873)
    (135, 0.10678343061584991)
    (140, 0.10566170762870512)
    (145, 0.09794536054717616)
    (150, 0.08365286513085163)
    (155, 0.0774940619757485)
    (160, 0.07371776059065256)
    (165, 0.06211123341763031)
    (170, 0.060987402097685446)
    (175, 0.05112376310032968)
    (180, 0.04967853896947497)
    (185, 0.04238935188691887)
    (190, 0.0388338025489062)
    (195, 0.03697360382836956)
    (200, 0.028962898501838256)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, dashdotted] coordinates {
    (0, 0.9350327306192022)
    (5, 0.8887362208905988)
    (10, 0.8395471274847955)
    (15, 0.7963555939411584)
    (20, 0.7570528660754339)
    (25, 0.7076614940908054)
    (30, 0.6890923205546581)
    (35, 0.6351041678662288)
    (40, 0.6104969787521509)
    (45, 0.5792449383236666)
    (50, 0.5659501787303846)
    (55, 0.5439270984607975)
    (60, 0.521307296383676)
    (65, 0.48657606439940004)
    (70, 0.47200694975951973)
    (75, 0.4493315210732217)
    (80, 0.44155390971739483)
    (85, 0.4274247509864589)
    (90, 0.4116318509446865)
    (95, 0.40826391260724804)
    (100, 0.3869285795056664)
    (105, 0.3652342019266704)
    (110, 0.3731685791810863)
    (115, 0.36241241575205946)
    (120, 0.36264503611770854)
    (125, 0.3446978692114482)
    (130, 0.33981789849729155)
    (135, 0.33344106629982895)
    (140, 0.32491502420234936)
    (145, 0.3328898571725305)
    (150, 0.32636131604094915)
    (155, 0.33392147792453875)
    (160, 0.327832892701902)
    (165, 0.33849297380598686)
    (170, 0.33552453566172813)
    (175, 0.34449559063262286)
    (180, 0.34049553173635566)
    (185, 0.3425183175246071)
    (190, 0.33717310607915296)
    (195, 0.3391453222226979)
    (200, 0.32996187474403676)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192023)
    (5, 0.8969993917657638)
    (10, 0.8510470971689909)
    (15, 0.8090749785852338)
    (20, 0.770766015839419)
    (25, 0.7217774087565555)
    (30, 0.7037568423767789)
    (35, 0.649343608507605)
    (40, 0.6252059955921104)
    (45, 0.5932221670300635)
    (50, 0.5796290561419759)
    (55, 0.5584511940901091)
    (60, 0.5354960283405962)
    (65, 0.49946097881267104)
    (70, 0.48640779515153265)
    (75, 0.46454412159860076)
    (80, 0.4565344681808156)
    (85, 0.4433959144405359)
    (90, 0.42488223727484026)
    (95, 0.4245239504364806)
    (100, 0.4033897511489453)
    (105, 0.3801843428830158)
    (110, 0.3873270950830357)
    (115, 0.3765906026615811)
    (120, 0.37574884727672897)
    (125, 0.35923167910973447)
    (130, 0.35262105761276985)
    (135, 0.34757833680595607)
    (140, 0.3359705671227755)
    (145, 0.3461459555310956)
    (150, 0.34151655456838503)
    (155, 0.34741017353050935)
    (160, 0.33905095515490663)
    (165, 0.35236603800976324)
    (170, 0.34948509076388656)
    (175, 0.35962402837495316)
    (180, 0.3552404492794535)
    (185, 0.3554509580926388)
    (190, 0.3493219867953999)
    (195, 0.3548988069830809)
    (200, 0.3431582722040837)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192021)
    (5, 0.8804730500154337)
    (10, 0.8280471578006002)
    (15, 0.783636209297083)
    (20, 0.7433397163114488)
    (25, 0.6935455794250552)
    (30, 0.6744277987325372)
    (35, 0.6208647272248526)
    (40, 0.5957879619121914)
    (45, 0.5652677096172698)
    (50, 0.5522713013187932)
    (55, 0.5294030028314858)
    (60, 0.5071185644267558)
    (65, 0.47369114998612905)
    (70, 0.4576061043675068)
    (75, 0.4341189205478427)
    (80, 0.42657335125397405)
    (85, 0.41145358753238187)
    (90, 0.3983814646145328)
    (95, 0.39200387477801546)
    (100, 0.37046740786238747)
    (105, 0.350284060970325)
    (110, 0.3590100632791369)
    (115, 0.3482342288425378)
    (120, 0.3495412249586881)
    (125, 0.3301640593131619)
    (130, 0.32701473938181325)
    (135, 0.31930379579370183)
    (140, 0.3138594812819232)
    (145, 0.3196337588139654)
    (150, 0.31120607751351326)
    (155, 0.32043278231856814)
    (160, 0.3166148302488974)
    (165, 0.3246199096022105)
    (170, 0.3215639805595697)
    (175, 0.32936715289029256)
    (180, 0.32575061419325785)
    (185, 0.32958567695657537)
    (190, 0.32502422536290604)
    (195, 0.32339183746231487)
    (200, 0.31676547728398985)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, densely dashed] coordinates {
    (0, 0.9350327306192022)
    (5, 0.8778232915629824)
    (10, 0.8096756383567936)
    (15, 0.767434814133634)
    (20, 0.7147513582786269)
    (25, 0.6616026616923216)
    (30, 0.6256223594838003)
    (35, 0.5911389187585849)
    (40, 0.5405288183365352)
    (45, 0.49803514588984465)
    (50, 0.4777567183626241)
    (55, 0.4368307049018279)
    (60, 0.42214528007912316)
    (65, 0.38807651044049907)
    (70, 0.35857923668332314)
    (75, 0.3591607875974454)
    (80, 0.32949157704826826)
    (85, 0.31143821388812454)
    (90, 0.2910485331425505)
    (95, 0.27158933385957207)
    (100, 0.2525245778053027)
    (105, 0.24296185799134434)
    (110, 0.24000859074049732)
    (115, 0.22362402585566102)
    (120, 0.22078201182316787)
    (125, 0.2111737793289739)
    (130, 0.20115593271265883)
    (135, 0.1902885160652783)
    (140, 0.18777520472337592)
    (145, 0.17355502063196876)
    (150, 0.1655447889104933)
    (155, 0.16261174951752883)
    (160, 0.1652717128290793)
    (165, 0.1749911985416272)
    (170, 0.16437663011777812)
    (175, 0.15230059896191736)
    (180, 0.1431930059503155)
    (185, 0.15812622203208135)
    (190, 0.14259122717831077)
    (195, 0.14583779836845423)
    (200, 0.13781239575356685)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192023)
    (5, 0.8866185692501717)
    (10, 0.8205822726312322)
    (15, 0.7803741324447151)
    (20, 0.729776740257782)
    (25, 0.6776171069182357)
    (30, 0.6401817430923747)
    (35, 0.6057946532647612)
    (40, 0.5545826387842615)
    (45, 0.5144124580976843)
    (50, 0.49310912810125873)
    (55, 0.45266873679658515)
    (60, 0.436644697163993)
    (65, 0.4004518328328553)
    (70, 0.3723664790049796)
    (75, 0.3746315807046878)
    (80, 0.3421260998648849)
    (85, 0.3254255721044161)
    (90, 0.30293564298455256)
    (95, 0.2839880820627158)
    (100, 0.2638778748466229)
    (105, 0.2558361446767665)
    (110, 0.2517479344919811)
    (115, 0.23443514498291435)
    (120, 0.23163977213414016)
    (125, 0.22105488542142218)
    (130, 0.21255997094533138)
    (135, 0.2006669018872723)
    (140, 0.19818546616361662)
    (145, 0.18366432094657964)
    (150, 0.17327869058962178)
    (155, 0.17148812156652005)
    (160, 0.17576823367442124)
    (165, 0.1844104784647887)
    (170, 0.17443920951734415)
    (175, 0.16034321836362836)
    (180, 0.1510474209701092)
    (185, 0.16668381370059082)
    (190, 0.15070494624036476)
    (195, 0.153810461485213)
    (200, 0.14611457869602537)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192021)
    (5, 0.8690280138757932)
    (10, 0.798769004082355)
    (15, 0.7544954958225529)
    (20, 0.6997259762994718)
    (25, 0.6455882164664075)
    (30, 0.6110629758752258)
    (35, 0.5764831842524086)
    (40, 0.5264749978888089)
    (45, 0.481657833682005)
    (50, 0.4624043086239895)
    (55, 0.42099267300707066)
    (60, 0.4076458629942533)
    (65, 0.37570118804814284)
    (70, 0.3447919943616667)
    (75, 0.343689994490203)
    (80, 0.3168570542316516)
    (85, 0.297450855671833)
    (90, 0.2791614233005485)
    (95, 0.25919058565642833)
    (100, 0.24117128076398248)
    (105, 0.23008757130592214)
    (110, 0.22826924698901357)
    (115, 0.2128129067284077)
    (120, 0.20992425151219557)
    (125, 0.20129267323652564)
    (130, 0.18975189447998628)
    (135, 0.1799101302432843)
    (140, 0.1773649432831352)
    (145, 0.16344572031735788)
    (150, 0.1578108872313648)
    (155, 0.1537353774685376)
    (160, 0.15477519198373735)
    (165, 0.1655719186184657)
    (170, 0.15431405071821208)
    (175, 0.14425797956020636)
    (180, 0.1353385909305218)
    (185, 0.14956863036357188)
    (190, 0.13447750811625678)
    (195, 0.13786513525169547)
    (200, 0.12951021281110833)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.9350327306192022)
    (5, 0.8166441353973197)
    (10, 0.7246579516765876)
    (15, 0.6185527231538619)
    (20, 0.5486250184540115)
    (25, 0.4571597020737543)
    (30, 0.39543439374526357)
    (35, 0.3284953550475545)
    (40, 0.2810761992064712)
    (45, 0.2342031955282159)
    (50, 0.1879269136574948)
    (55, 0.15779751934149053)
    (60, 0.1275973275228974)
    (65, 0.10615579816743276)
    (70, 0.08562957938115183)
    (75, 0.06367223964968315)
    (80, 0.05594519793856284)
    (85, 0.04397030607211463)
    (90, 0.031145844174600767)
    (95, 0.023798074798777612)
    (100, 0.020844807547930548)
    (105, 0.015175950376356056)
    (110, 0.01023529608855197)
    (115, 0.006321205588285515)
    (120, 0.004399559089446681)
    (125, 0.004075913363326451)
    (130, 0.003079691362612644)
    (135, 0.0013198677268339276)
    (140, 0.0015524880924828155)
    (145, 0.0008647409244773563)
    (150, 0.0006472914522403506)
    (155, 0.0007029180614172437)
    (160, 0.000399500193179545)
    (165, 0.00034893054847328074)
    (170, 0.00040455715765019384)
    (175, 0.0002579051880019745)
    (180, 0.00017193679200131485)
    (185, 0.00012136714729504172)
    (190, 0.00013653804070694385)
    (195, 7.079750258877304e-05)
    (200, 3.0341786823759877e-05)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192023)
    (5, 0.8255987714164765)
    (10, 0.7349393147194888)
    (15, 0.6306811983096594)
    (20, 0.5622809915965715)
    (25, 0.4691982000164293)
    (30, 0.40757340944492343)
    (35, 0.33972237285505547)
    (40, 0.29275504581071016)
    (45, 0.2450713249414783)
    (50, 0.19786180714150098)
    (55, 0.16717928171506405)
    (60, 0.13557825437364743)
    (65, 0.11358202148905847)
    (70, 0.09222871503024994)
    (75, 0.06858216141535582)
    (80, 0.06102738455623727)
    (85, 0.04919182472494334)
    (90, 0.03477840913256224)
    (95, 0.026713273659001138)
    (100, 0.023677479536414723)
    (105, 0.01739662439635299)
    (110, 0.011889034679594346)
    (115, 0.007542431931246809)
    (120, 0.005358943358718682)
    (125, 0.005001559625936006)
    (130, 0.0038728829104820667)
    (135, 0.001684825137679782)
    (140, 0.001967419420569534)
    (145, 0.0011282100421971045)
    (150, 0.0008876688981861695)
    (155, 0.0009015941199093017)
    (160, 0.0005046711641040775)
    (165, 0.00045068318614070106)
    (170, 0.000534547233502231)
    (175, 0.0003353113064888373)
    (180, 0.0002301039098301956)
    (185, 0.0001636981339056107)
    (190, 0.00021809713242539126)
    (195, 0.00010518964394985386)
    (200, 5.388065223387711e-05)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9350327306192021)
    (5, 0.8076894993781629)
    (10, 0.7143765886336865)
    (15, 0.6064242479980644)
    (20, 0.5349690453114514)
    (25, 0.44512120413107925)
    (30, 0.3832953780456037)
    (35, 0.31726833724005354)
    (40, 0.26939735260223224)
    (45, 0.2233350661149535)
    (50, 0.17799202017348864)
    (55, 0.148415756967917)
    (60, 0.11961640067214739)
    (65, 0.09872957484580705)
    (70, 0.07903044373205372)
    (75, 0.05876231788401047)
    (80, 0.05086301132088841)
    (85, 0.03874878741928592)
    (90, 0.027513279216639295)
    (95, 0.020882875938554087)
    (100, 0.018012135559446373)
    (105, 0.012955276356359121)
    (110, 0.008581557497509593)
    (115, 0.00509997924532422)
    (120, 0.0034401748201746797)
    (125, 0.003150267100716896)
    (130, 0.0022864998147432217)
    (135, 0.0009549103159880734)
    (140, 0.001137556764396097)
    (145, 0.0006012718067576083)
    (150, 0.0004069140062945316)
    (155, 0.0005042420029251856)
    (160, 0.0002943292222550126)
    (165, 0.00024717791080586043)
    (170, 0.0002745670817981566)
    (175, 0.0001804990695151117)
    (180, 0.00011376967417243411)
    (185, 7.903616068447272e-05)
    (190, 5.497894898849644e-05)
    (195, 3.640536122769222e-05)
    (200, 6.802921413642644e-06)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_lightgbm_KNN_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8406000000000006)
    (10, 0.8276)
    (15, 0.8111999999999998)
    (20, 0.8016)
    (25, 0.7837999999999999)
    (30, 0.7606000000000002)
    (35, 0.7502)
    (40, 0.7399999999999999)
    (45, 0.7308)
    (50, 0.7222000000000002)
    (55, 0.7119999999999997)
    (60, 0.6957999999999998)
    (65, 0.6897999999999997)
    (70, 0.6804000000000001)
    (75, 0.6798000000000001)
    (80, 0.6659999999999997)
    (85, 0.6517999999999995)
    (90, 0.6429999999999997)
    (95, 0.6431999999999998)
    (100, 0.6371999999999999)
    (105, 0.6355999999999998)
    (110, 0.6237999999999996)
    (115, 0.6261999999999994)
    (120, 0.6221999999999999)
    (125, 0.6187999999999998)
    (130, 0.6109999999999998)
    (135, 0.602)
    (140, 0.6029999999999998)
    (145, 0.6057999999999997)
    (150, 0.595)
    (155, 0.5922000000000001)
    (160, 0.5936)
    (165, 0.5985999999999998)
    (170, 0.6022)
    (175, 0.5803999999999998)
    (180, 0.5805999999999997)
    (185, 0.5885999999999999)
    (190, 0.5909999999999999)
    (195, 0.5837999999999999)
    (200, 0.5757999999999999)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8440821869909589)
    (10, 0.8318502635024196)
    (15, 0.8165839740861187)
    (20, 0.8070226509236719)
    (25, 0.7909144490271559)
    (30, 0.7686423077682966)
    (35, 0.7577299720690053)
    (40, 0.7484074633510945)
    (45, 0.7393420029126663)
    (50, 0.7308399325552924)
    (55, 0.719519863828554)
    (60, 0.704998144473751)
    (65, 0.6982529416986039)
    (70, 0.6904091348996805)
    (75, 0.6889007340011672)
    (80, 0.6760935242606333)
    (85, 0.6612258680321756)
    (90, 0.6525276968885452)
    (95, 0.6533877775868928)
    (100, 0.6482181988800346)
    (105, 0.6454481759854298)
    (110, 0.6340325516348558)
    (115, 0.6354381518151625)
    (120, 0.633437416898914)
    (125, 0.6292572199441341)
    (130, 0.6214946973276981)
    (135, 0.6123342382399478)
    (140, 0.6133472407916312)
    (145, 0.6159964467222653)
    (150, 0.6046399327798486)
    (155, 0.6043569938126168)
    (160, 0.6044192)
    (165, 0.6095375024863995)
    (170, 0.6121924636882002)
    (175, 0.591291393916299)
    (180, 0.5913275582608529)
    (185, 0.6010980395518656)
    (190, 0.600953635717666)
    (195, 0.5934290872340008)
    (200, 0.5869605780208732)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8371178130090422)
    (10, 0.8233497364975804)
    (15, 0.8058160259138809)
    (20, 0.7961773490763281)
    (25, 0.776685550972844)
    (30, 0.7525576922317038)
    (35, 0.7426700279309947)
    (40, 0.7315925366489052)
    (45, 0.7222579970873337)
    (50, 0.7135600674447079)
    (55, 0.7044801361714454)
    (60, 0.6866018555262485)
    (65, 0.6813470583013956)
    (70, 0.6703908651003198)
    (75, 0.6706992659988329)
    (80, 0.6559064757393661)
    (85, 0.6423741319678233)
    (90, 0.6334723031114542)
    (95, 0.6330122224131067)
    (100, 0.6261818011199651)
    (105, 0.6257518240145699)
    (110, 0.6135674483651433)
    (115, 0.6169618481848363)
    (120, 0.6109625831010858)
    (125, 0.6083427800558655)
    (130, 0.6005053026723014)
    (135, 0.5916657617600521)
    (140, 0.5926527592083684)
    (145, 0.5956035532777341)
    (150, 0.5853600672201513)
    (155, 0.5800430061873834)
    (160, 0.5827808)
    (165, 0.5876624975136001)
    (170, 0.5922075363117997)
    (175, 0.5695086060837006)
    (180, 0.5698724417391464)
    (185, 0.5761019604481342)
    (190, 0.5810463642823337)
    (195, 0.574170912765999)
    (200, 0.5646394219791265)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8310000000000002)
    (10, 0.7959999999999997)
    (15, 0.7672)
    (20, 0.7478)
    (25, 0.7201999999999998)
    (30, 0.6902000000000003)
    (35, 0.6695999999999998)
    (40, 0.6395999999999998)
    (45, 0.6208)
    (50, 0.5945999999999999)
    (55, 0.5776000000000002)
    (60, 0.5556000000000002)
    (65, 0.5241999999999998)
    (70, 0.5096)
    (75, 0.4957999999999999)
    (80, 0.4768)
    (85, 0.46220000000000006)
    (90, 0.43479999999999996)
    (95, 0.4108000000000002)
    (100, 0.4076000000000002)
    (105, 0.3912000000000004)
    (110, 0.37160000000000004)
    (115, 0.3596000000000002)
    (120, 0.33260000000000006)
    (125, 0.3334000000000001)
    (130, 0.3232)
    (135, 0.301)
    (140, 0.2916)
    (145, 0.2740000000000001)
    (150, 0.2742)
    (155, 0.2551999999999999)
    (160, 0.23479999999999993)
    (165, 0.2286)
    (170, 0.21919999999999995)
    (175, 0.20439999999999994)
    (180, 0.20059999999999992)
    (185, 0.18019999999999997)
    (190, 0.17519999999999997)
    (195, 0.17019999999999993)
    (200, 0.15779999999999997)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8350879041084646)
    (10, 0.8010505667008759)
    (15, 0.7728676205377566)
    (20, 0.7553787905736997)
    (25, 0.7278514343335089)
    (30, 0.6992159147822062)
    (35, 0.6780526690128027)
    (40, 0.6493918430052772)
    (45, 0.6295112243548195)
    (50, 0.6049246430175574)
    (55, 0.5876443832981425)
    (60, 0.5669420172033023)
    (65, 0.5346641975210713)
    (70, 0.5224523403876493)
    (75, 0.5061905144126746)
    (80, 0.4875170247811601)
    (85, 0.47387995558895674)
    (90, 0.445385742078853)
    (95, 0.42162686684872425)
    (100, 0.4194741711222302)
    (105, 0.40287238831430866)
    (110, 0.3818548278893408)
    (115, 0.37072865838454955)
    (120, 0.3432152412991887)
    (125, 0.3435171699125794)
    (130, 0.33371437245678504)
    (135, 0.3127256498327385)
    (140, 0.30246596848145624)
    (145, 0.2851220285919432)
    (150, 0.2847664907022152)
    (155, 0.2666839275232822)
    (160, 0.24586829198024693)
    (165, 0.23873537964952474)
    (170, 0.229919892059158)
    (175, 0.2142637669396635)
    (180, 0.2118040018850408)
    (185, 0.18935124818590335)
    (190, 0.18431128088470547)
    (195, 0.17969732759043294)
    (200, 0.16636849593335956)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8269120958915358)
    (10, 0.7909494332991235)
    (15, 0.7615323794622434)
    (20, 0.7402212094263003)
    (25, 0.7125485656664908)
    (30, 0.6811840852177943)
    (35, 0.6611473309871968)
    (40, 0.6298081569947225)
    (45, 0.6120887756451805)
    (50, 0.5842753569824424)
    (55, 0.567555616701858)
    (60, 0.5442579827966981)
    (65, 0.5137358024789282)
    (70, 0.4967476596123508)
    (75, 0.4854094855873252)
    (80, 0.4660829752188399)
    (85, 0.4505200444110434)
    (90, 0.4242142579211469)
    (95, 0.3999731331512762)
    (100, 0.3957258288777702)
    (105, 0.3795276116856921)
    (110, 0.3613451721106593)
    (115, 0.34847134161545085)
    (120, 0.32198475870081145)
    (125, 0.32328283008742076)
    (130, 0.31268562754321494)
    (135, 0.2892743501672615)
    (140, 0.2807340315185438)
    (145, 0.26287797140805697)
    (150, 0.2636335092977848)
    (155, 0.24371607247671767)
    (160, 0.22373170801975292)
    (165, 0.21846462035047526)
    (170, 0.2084801079408419)
    (175, 0.19453623306033638)
    (180, 0.18939599811495902)
    (185, 0.1710487518140966)
    (190, 0.16608871911529446)
    (195, 0.16070267240956693)
    (200, 0.14923150406664037)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8346000000000002)
    (10, 0.8125999999999998)
    (15, 0.7936000000000001)
    (20, 0.7711999999999999)
    (25, 0.7472000000000004)
    (30, 0.7250000000000001)
    (35, 0.7118000000000003)
    (40, 0.6892000000000001)
    (45, 0.6901999999999997)
    (50, 0.6571999999999997)
    (55, 0.6471999999999999)
    (60, 0.6373999999999996)
    (65, 0.6245999999999998)
    (70, 0.6012000000000001)
    (75, 0.6057999999999997)
    (80, 0.5808000000000001)
    (85, 0.5844)
    (90, 0.5641999999999999)
    (95, 0.5537999999999998)
    (100, 0.5508000000000001)
    (105, 0.5468)
    (110, 0.5398000000000003)
    (115, 0.5344000000000002)
    (120, 0.5256000000000003)
    (125, 0.5302000000000002)
    (130, 0.5303999999999999)
    (135, 0.5202)
    (140, 0.515)
    (145, 0.5162000000000003)
    (150, 0.5054)
    (155, 0.5020000000000002)
    (160, 0.5130000000000002)
    (165, 0.5094000000000001)
    (170, 0.5078000000000001)
    (175, 0.5067999999999998)
    (180, 0.5044)
    (185, 0.5110000000000001)
    (190, 0.5065999999999999)
    (195, 0.5212000000000001)
    (200, 0.5118000000000001)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8384748560541008)
    (10, 0.8170230039385012)
    (15, 0.7997950884287475)
    (20, 0.7783709219044693)
    (25, 0.7547711834319349)
    (30, 0.7325070814568647)
    (35, 0.7208431434888541)
    (40, 0.6967691535695877)
    (45, 0.6983001846497469)
    (50, 0.6656443023726057)
    (55, 0.6554510180317339)
    (60, 0.6462985726855487)
    (65, 0.6339400529677297)
    (70, 0.60938182039402)
    (75, 0.6157059726306907)
    (80, 0.591375575906777)
    (85, 0.5946458332135557)
    (90, 0.5735143522458622)
    (95, 0.5638201058357682)
    (100, 0.5604724758857286)
    (105, 0.5579457670960772)
    (110, 0.5496780111034563)
    (115, 0.5445478798889228)
    (120, 0.5353777090486477)
    (125, 0.5406818043942827)
    (130, 0.5402153543715954)
    (135, 0.5308850744199561)
    (140, 0.5252277450105094)
    (145, 0.5268447309482207)
    (150, 0.516090250391829)
    (155, 0.5121844587485053)
    (160, 0.5234506788296266)
    (165, 0.5202698567718256)
    (170, 0.5178384916476532)
    (175, 0.5176240279083156)
    (180, 0.5154120607626366)
    (185, 0.5208761441868779)
    (190, 0.5177296939328986)
    (195, 0.5327199990000001)
    (200, 0.5232433790534091)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8307251439458997)
    (10, 0.8081769960614983)
    (15, 0.7874049115712527)
    (20, 0.7640290780955304)
    (25, 0.7396288165680659)
    (30, 0.7174929185431355)
    (35, 0.7027568565111465)
    (40, 0.6816308464304126)
    (45, 0.6820998153502525)
    (50, 0.6487556976273936)
    (55, 0.6389489819682659)
    (60, 0.6285014273144506)
    (65, 0.6152599470322699)
    (70, 0.5930181796059801)
    (75, 0.5958940273693086)
    (80, 0.5702244240932232)
    (85, 0.5741541667864444)
    (90, 0.5548856477541376)
    (95, 0.5437798941642314)
    (100, 0.5411275241142716)
    (105, 0.5356542329039227)
    (110, 0.5299219888965443)
    (115, 0.5242521201110776)
    (120, 0.5158222909513529)
    (125, 0.5197181956057177)
    (130, 0.5205846456284043)
    (135, 0.5095149255800439)
    (140, 0.5047722549894906)
    (145, 0.5055552690517799)
    (150, 0.49470974960817093)
    (155, 0.49181554125149524)
    (160, 0.5025493211703739)
    (165, 0.49853014322817457)
    (170, 0.4977615083523471)
    (175, 0.495975972091684)
    (180, 0.4933879392373634)
    (185, 0.5011238558131224)
    (190, 0.49547030606710135)
    (195, 0.5096800010000001)
    (200, 0.5003566209465912)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8294000000000007)
    (10, 0.7993999999999997)
    (15, 0.7748000000000002)
    (20, 0.7501999999999999)
    (25, 0.7222)
    (30, 0.6919999999999998)
    (35, 0.6703999999999999)
    (40, 0.6534)
    (45, 0.6263999999999998)
    (50, 0.6099999999999999)
    (55, 0.5893999999999998)
    (60, 0.5630000000000003)
    (65, 0.5424)
    (70, 0.548)
    (75, 0.524)
    (80, 0.495)
    (85, 0.5000000000000002)
    (90, 0.4788000000000002)
    (95, 0.4664)
    (100, 0.4478000000000001)
    (105, 0.4412)
    (110, 0.43060000000000004)
    (115, 0.4123999999999999)
    (120, 0.41760000000000036)
    (125, 0.40640000000000015)
    (130, 0.3914000000000002)
    (135, 0.3859999999999999)
    (140, 0.38520000000000004)
    (145, 0.3658000000000001)
    (150, 0.3692000000000003)
    (155, 0.36500000000000027)
    (160, 0.35800000000000004)
    (165, 0.3412000000000001)
    (170, 0.3604000000000002)
    (175, 0.34060000000000007)
    (180, 0.34600000000000003)
    (185, 0.33580000000000004)
    (190, 0.33580000000000004)
    (195, 0.3416)
    (200, 0.34620000000000006)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8333377956066822)
    (10, 0.8048162712487463)
    (15, 0.7810134164000171)
    (20, 0.7577299720690052)
    (25, 0.7298594633336807)
    (30, 0.6997413797219874)
    (35, 0.6780310228305253)
    (40, 0.6617718389282164)
    (45, 0.6360956427656962)
    (50, 0.6214890110975662)
    (55, 0.6000988714470263)
    (60, 0.5721827621116963)
    (65, 0.5514462865221039)
    (70, 0.558721038755643)
    (75, 0.5339478447917124)
    (80, 0.5056689553378013)
    (85, 0.5106491329224498)
    (90, 0.4899126296149924)
    (95, 0.47596801257524257)
    (100, 0.45828766678341765)
    (105, 0.4512831666137181)
    (110, 0.4398507847364427)
    (115, 0.42207819341819525)
    (120, 0.42839645144665633)
    (125, 0.41672501509151455)
    (130, 0.4020959985340315)
    (135, 0.3959863875350398)
    (140, 0.39549132524799413)
    (145, 0.3762788719698259)
    (150, 0.3790768443219485)
    (155, 0.3762439786552628)
    (160, 0.369135836205692)
    (165, 0.35132878240263865)
    (170, 0.3717879879451993)
    (175, 0.3511104988578089)
    (180, 0.355561907759438)
    (185, 0.34575240060286966)
    (190, 0.3447268479184985)
    (195, 0.3515429005345523)
    (200, 0.35598736946068765)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8254622043933192)
    (10, 0.793983728751253)
    (15, 0.7685865835999832)
    (20, 0.7426700279309946)
    (25, 0.7145405366663192)
    (30, 0.6842586202780123)
    (35, 0.6627689771694745)
    (40, 0.6450281610717835)
    (45, 0.6167043572343035)
    (50, 0.5985109889024336)
    (55, 0.5787011285529733)
    (60, 0.5538172378883043)
    (65, 0.5333537134778961)
    (70, 0.537278961244357)
    (75, 0.5140521552082876)
    (80, 0.4843310446621986)
    (85, 0.4893508670775506)
    (90, 0.46768737038500807)
    (95, 0.4568319874247574)
    (100, 0.4373123332165825)
    (105, 0.4311168333862819)
    (110, 0.4213492152635574)
    (115, 0.4027218065818045)
    (120, 0.4068035485533444)
    (125, 0.39607498490848575)
    (130, 0.3807040014659689)
    (135, 0.37601361246496)
    (140, 0.37490867475200595)
    (145, 0.35532112803017435)
    (150, 0.3593231556780521)
    (155, 0.3537560213447377)
    (160, 0.34686416379430807)
    (165, 0.3310712175973616)
    (170, 0.34901201205480115)
    (175, 0.33008950114219127)
    (180, 0.33643809224056204)
    (185, 0.3258475993971304)
    (190, 0.3268731520815016)
    (195, 0.33165709946544775)
    (200, 0.3364126305393125)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8049999999999998)
    (10, 0.753)
    (15, 0.6976000000000002)
    (20, 0.6497999999999997)
    (25, 0.6015999999999998)
    (30, 0.5554)
    (35, 0.5102000000000001)
    (40, 0.4678)
    (45, 0.4302000000000002)
    (50, 0.3914000000000002)
    (55, 0.3500000000000001)
    (60, 0.31580000000000014)
    (65, 0.28400000000000003)
    (70, 0.2682)
    (75, 0.22679999999999992)
    (80, 0.1959999999999999)
    (85, 0.17459999999999995)
    (90, 0.1536)
    (95, 0.12559999999999996)
    (100, 0.10959999999999998)
    (105, 0.08819999999999997)
    (110, 0.07519999999999996)
    (115, 0.060599999999999966)
    (120, 0.05599999999999996)
    (125, 0.043000000000000024)
    (130, 0.03720000000000003)
    (135, 0.03160000000000002)
    (140, 0.022600000000000012)
    (145, 0.019000000000000013)
    (150, 0.018600000000000012)
    (155, 0.018400000000000014)
    (160, 0.01580000000000001)
    (165, 0.01360000000000001)
    (170, 0.011800000000000008)
    (175, 0.009000000000000006)
    (180, 0.006200000000000002)
    (185, 0.006800000000000005)
    (190, 0.0028000000000000013)
    (195, 0.0016000000000000003)
    (200, 0.0016000000000000003)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8095504092123674)
    (10, 0.7584984899745294)
    (15, 0.7042819616760352)
    (20, 0.6584149971189778)
    (25, 0.6086707933812265)
    (30, 0.5636758432464614)
    (35, 0.5192669015302914)
    (40, 0.47714071103075134)
    (45, 0.4403692839157929)
    (50, 0.40079582378719414)
    (55, 0.3602446333267717)
    (60, 0.3250647273980405)
    (65, 0.2956681748358516)
    (70, 0.2795354444182837)
    (75, 0.23662693259160753)
    (80, 0.20478289974894387)
    (85, 0.18520365434366845)
    (90, 0.16414589288016904)
    (95, 0.13471060624986061)
    (100, 0.1173310509919415)
    (105, 0.09757683337593238)
    (110, 0.08334982989761132)
    (115, 0.06709952077002601)
    (120, 0.06360116201642876)
    (125, 0.04937828691734703)
    (130, 0.04187187698468189)
    (135, 0.03650172449654202)
    (140, 0.026660749172258746)
    (145, 0.022154321480128504)
    (150, 0.022568891109617406)
    (155, 0.021040113452107705)
    (160, 0.01864274335106074)
    (165, 0.0163651981194844)
    (170, 0.01446415843372725)
    (175, 0.011310805920020118)
    (180, 0.008531988198940984)
    (185, 0.008656938383468881)
    (190, 0.004160189163315163)
    (195, 0.002663469341354042)
    (200, 0.002663469341354042)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8004495907876322)
    (10, 0.7475015100254706)
    (15, 0.6909180383239653)
    (20, 0.6411850028810216)
    (25, 0.5945292066187731)
    (30, 0.5471241567535386)
    (35, 0.5011330984697088)
    (40, 0.45845928896924865)
    (45, 0.4200307160842075)
    (50, 0.38200417621280625)
    (55, 0.3397553666732285)
    (60, 0.3065352726019598)
    (65, 0.27233182516414844)
    (70, 0.2568645555817163)
    (75, 0.2169730674083923)
    (80, 0.18721710025105592)
    (85, 0.16399634565633145)
    (90, 0.14305410711983094)
    (95, 0.11648939375013931)
    (100, 0.10186894900805846)
    (105, 0.07882316662406756)
    (110, 0.0670501701023886)
    (115, 0.054100479229973915)
    (120, 0.048398837983571155)
    (125, 0.03662171308265302)
    (130, 0.032528123015318176)
    (135, 0.026698275503458012)
    (140, 0.01853925082774128)
    (145, 0.015845678519871523)
    (150, 0.014631108890382619)
    (155, 0.015759886547892323)
    (160, 0.012957256648939278)
    (165, 0.01083480188051562)
    (170, 0.009135841566272767)
    (175, 0.006689194079979895)
    (180, 0.003868011801059021)
    (185, 0.004943061616531129)
    (190, 0.0014398108366848396)
    (195, 0.0005365306586459584)
    (200, 0.0005365306586459584)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_lightgbm_KNN_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
    (105, 1.0)
    (110, 1.0)
    (115, 1.0)
    (120, 1.0)
    (125, 1.0)
    (130, 1.0)
    (135, 1.0)
    (140, 1.0)
    (145, 1.0)
    (150, 1.0)
    (155, 1.0)
    (160, 0.99)
    (165, 1.0)
    (170, 1.0)
    (175, 1.0)
    (180, 1.0)
    (185, 0.99)
    (190, 0.995)
    (195, 1.0)
    (200, 1.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
    (105, 1.0)
    (110, 1.0)
    (115, 1.0)
    (120, 1.0)
    (125, 1.0)
    (130, 1.0)
    (135, 1.0)
    (140, 1.0)
    (145, 1.0)
    (150, 1.0)
    (155, 1.0)
    (160, 1.0095017537672897)
    (165, 1.0)
    (170, 1.0)
    (175, 1.0)
    (180, 1.0)
    (185, 1.0095017537672897)
    (190, 1.0047508768836448)
    (195, 1.0)
    (200, 1.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
    (105, 1.0)
    (110, 1.0)
    (115, 1.0)
    (120, 1.0)
    (125, 1.0)
    (130, 1.0)
    (135, 1.0)
    (140, 1.0)
    (145, 1.0)
    (150, 1.0)
    (155, 1.0)
    (160, 0.9704982462327103)
    (165, 1.0)
    (170, 1.0)
    (175, 1.0)
    (180, 1.0)
    (185, 0.9704982462327103)
    (190, 0.9852491231163552)
    (195, 1.0)
    (200, 1.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 0.995)
    (60, 0.995)
    (65, 0.95)
    (70, 0.97)
    (75, 0.905)
    (80, 0.835)
    (85, 0.695)
    (90, 0.59)
    (95, 0.545)
    (100, 0.425)
    (105, 0.305)
    (110, 0.19)
    (115, 0.185)
    (120, 0.125)
    (125, 0.005)
    (130, 0.035)
    (135, 0.01)
    (140, 0.015)
    (145, 0.0)
    (150, 0.005)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0047508768836448)
    (60, 1.0047508768836448)
    (65, 0.9904064351310531)
    (70, 1.0004273824046697)
    (75, 0.9616283992357193)
    (80, 0.9043726487889859)
    (85, 0.77568798919294)
    (90, 0.6791530728578662)
    (95, 0.6349200066725977)
    (100, 0.5152185679336576)
    (105, 0.3903163032485586)
    (110, 0.2617210038970454)
    (115, 0.25519837889866115)
    (120, 0.18755901214053816)
    (125, 0.014750876883644876)
    (130, 0.06966208880030161)
    (135, 0.02950175376728975)
    (140, 0.03171754766704735)
    (145, 0.0)
    (150, 0.014750876883644872)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 0.9852491231163552)
    (60, 0.9852491231163552)
    (65, 0.9095935648689468)
    (70, 0.9395726175953303)
    (75, 0.8483716007642808)
    (80, 0.765627351211014)
    (85, 0.6143120108070599)
    (90, 0.5008469271421337)
    (95, 0.4550799933274024)
    (100, 0.33478143206634237)
    (105, 0.2196836967514414)
    (110, 0.11827899610295463)
    (115, 0.11480162110133887)
    (120, 0.06244098785946185)
    (125, -0.0047508768836448745)
    (130, 0.000337911199698393)
    (135, -0.009501753767289749)
    (140, -0.0017175476670473443)
    (145, 0.0)
    (150, -0.004750876883644871)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 0.995)
    (100, 0.995)
    (105, 0.995)
    (110, 0.99)
    (115, 0.985)
    (120, 0.995)
    (125, 0.96)
    (130, 0.98)
    (135, 0.97)
    (140, 0.935)
    (145, 0.97)
    (150, 0.98)
    (155, 0.975)
    (160, 0.945)
    (165, 0.98)
    (170, 0.955)
    (175, 0.955)
    (180, 0.92)
    (185, 0.93)
    (190, 0.97)
    (195, 0.95)
    (200, 0.93)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0047508768836448)
    (100, 1.0047508768836448)
    (105, 1.0047508768836448)
    (110, 1.0095017537672897)
    (115, 1.0067153494100372)
    (120, 1.0047508768836448)
    (125, 0.9930305071108513)
    (130, 1.0036827701082454)
    (135, 0.997087738923727)
    (140, 0.9780642821837309)
    (145, 1.0034350953340947)
    (150, 1.0036827701082454)
    (155, 1.003988790937188)
    (160, 0.9863346295495677)
    (165, 1.0036827701082454)
    (170, 0.9919162240756012)
    (175, 0.9892158968901884)
    (180, 0.967446576272688)
    (185, 0.9738707373997749)
    (190, 0.997087738923727)
    (195, 0.9879552367928326)
    (200, 0.9760078428096777)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 0.9852491231163552)
    (100, 0.9852491231163552)
    (105, 0.9852491231163552)
    (110, 0.9704982462327102)
    (115, 0.9632846505899628)
    (120, 0.9852491231163552)
    (125, 0.9269694928891486)
    (130, 0.9563172298917546)
    (135, 0.9429122610762729)
    (140, 0.8919357178162692)
    (145, 0.9365649046659053)
    (150, 0.9563172298917546)
    (155, 0.9460112090628119)
    (160, 0.9036653704504322)
    (165, 0.9563172298917546)
    (170, 0.9180837759243987)
    (175, 0.9207841031098115)
    (180, 0.872553423727312)
    (185, 0.8861292626002252)
    (190, 0.9429122610762729)
    (195, 0.9120447632071673)
    (200, 0.8839921571903224)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.995)
    (65, 0.99)
    (70, 0.995)
    (75, 0.955)
    (80, 0.94)
    (85, 0.87)
    (90, 0.82)
    (95, 0.735)
    (100, 0.65)
    (105, 0.595)
    (110, 0.63)
    (115, 0.45)
    (120, 0.385)
    (125, 0.3)
    (130, 0.255)
    (135, 0.26)
    (140, 0.285)
    (145, 0.16)
    (150, 0.185)
    (155, 0.185)
    (160, 0.095)
    (165, 0.095)
    (170, 0.125)
    (175, 0.08)
    (180, 0.035)
    (185, 0.03)
    (190, 0.065)
    (195, 0.055)
    (200, 0.085)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0047508768836448)
    (65, 1.00372)
    (70, 1.0047508768836448)
    (75, 0.9944320630959121)
    (80, 0.9798801003007764)
    (85, 0.9281760225522508)
    (90, 0.8886279942880455)
    (95, 0.8102177931077481)
    (100, 0.7382)
    (105, 0.6855585755188319)
    (110, 0.718330570019671)
    (115, 0.5392822490756142)
    (120, 0.4724948478483162)
    (125, 0.37961557636543236)
    (130, 0.3352104706381904)
    (135, 0.3389858113840708)
    (140, 0.3684497477527643)
    (145, 0.22179442046010306)
    (150, 0.25096644904798193)
    (155, 0.25655342339818543)
    (160, 0.14438072093438897)
    (165, 0.14990624372509928)
    (170, 0.18108306339707203)
    (175, 0.12942931923464052)
    (180, 0.06677074755179674)
    (185, 0.06042738240466963)
    (190, 0.10806428218373085)
    (195, 0.09394190031315885)
    (200, 0.13507598626088158)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.9852491231163552)
    (65, 0.97628)
    (70, 0.9852491231163552)
    (75, 0.9155679369040878)
    (80, 0.9001198996992235)
    (85, 0.8118239774477491)
    (90, 0.7513720057119544)
    (95, 0.6597822068922519)
    (100, 0.5618000000000001)
    (105, 0.504441424481168)
    (110, 0.541669429980329)
    (115, 0.36071775092438585)
    (120, 0.2975051521516838)
    (125, 0.22038442363456762)
    (130, 0.17478952936180958)
    (135, 0.18101418861592922)
    (140, 0.20155025224723563)
    (145, 0.09820557953989695)
    (150, 0.11903355095201808)
    (155, 0.11344657660181455)
    (160, 0.04561927906561103)
    (165, 0.04009375627490073)
    (170, 0.06891693660292797)
    (175, 0.030570680765359494)
    (180, 0.003229252448203268)
    (185, -0.00042738240466963853)
    (190, 0.021935717816269157)
    (195, 0.016058099686841146)
    (200, 0.03492401373911842)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.94)
    (40, 0.88)
    (45, 0.53)
    (50, 0.425)
    (55, 0.115)
    (60, 0.035)
    (65, 0.005)
    (70, 0.01)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.9773944166955443)
    (40, 0.9356446727009873)
    (45, 0.6174564211479067)
    (50, 0.516276886449966)
    (55, 0.17189910719861956)
    (60, 0.06966208880030166)
    (65, 0.014750876883644872)
    (70, 0.02950175376728975)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.9026055833044556)
    (40, 0.8243553272990127)
    (45, 0.4425435788520934)
    (50, 0.333723113550034)
    (55, 0.05810089280138044)
    (60, 0.00033791119969835137)
    (65, -0.004750876883644871)
    (70, -0.009501753767289749)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_lightgbm_KNN_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={LightGBM, $\A_{\text{CE}}=$KNN},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8408000000000004)
    (10, 0.8239999999999996)
    (15, 0.8103999999999991)
    (20, 0.7989999999999995)
    (25, 0.7786)
    (30, 0.7704000000000002)
    (35, 0.7542)
    (40, 0.7404000000000001)
    (45, 0.7266000000000001)
    (50, 0.7089999999999996)
    (55, 0.7130000000000001)
    (60, 0.7024000000000001)
    (65, 0.6894)
    (70, 0.6831999999999999)
    (75, 0.6733999999999999)
    (80, 0.6658)
    (85, 0.6576)
    (90, 0.6509999999999998)
    (95, 0.6384)
    (100, 0.6381999999999998)
    (105, 0.6271999999999998)
    (110, 0.6303999999999997)
    (115, 0.6237999999999998)
    (120, 0.6137999999999999)
    (125, 0.6103999999999999)
    (130, 0.6159999999999997)
    (135, 0.6142000000000001)
    (140, 0.6013999999999998)
    (145, 0.6023999999999998)
    (150, 0.5945999999999999)
    (155, 0.6042000000000001)
    (160, 0.5931999999999997)
    (165, 0.5845999999999999)
    (170, 0.5888)
    (175, 0.5828000000000001)
    (180, 0.5905999999999998)
    (185, 0.5900000000000002)
    (190, 0.592)
    (195, 0.5899999999999997)
    (200, 0.5806000000000001)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8443893160574131)
    (10, 0.8289893454480519)
    (15, 0.8153733044789145)
    (20, 0.8050570025590216)
    (25, 0.784927006293659)
    (30, 0.7780108594416139)
    (35, 0.762006510472676)
    (40, 0.7477541540261271)
    (45, 0.7354709002384201)
    (50, 0.7168080850405202)
    (55, 0.7223650268552739)
    (60, 0.7118288834885156)
    (65, 0.6989450993834533)
    (70, 0.6920824120688019)
    (75, 0.6832711640164673)
    (80, 0.6756904482082461)
    (85, 0.6665265897094018)
    (90, 0.6610611212098849)
    (95, 0.6485266582365556)
    (100, 0.6476258680321759)
    (105, 0.6369689042660881)
    (110, 0.6419154628843131)
    (115, 0.6331702760343544)
    (120, 0.6240475578046674)
    (125, 0.6216043447572804)
    (130, 0.6261618014151031)
    (135, 0.6242598992917425)
    (140, 0.6118194602854464)
    (145, 0.6120384183266756)
    (150, 0.606080381066846)
    (155, 0.6156326314451224)
    (160, 0.6030269325916073)
    (165, 0.5949097490483521)
    (170, 0.5993958984970601)
    (175, 0.5943359945631056)
    (180, 0.6014131620833129)
    (185, 0.6015689819776852)
    (190, 0.602677953361951)
    (195, 0.6010666258633783)
    (200, 0.5917490065135869)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8372106839425878)
    (10, 0.8190106545519473)
    (15, 0.8054266955210837)
    (20, 0.7929429974409774)
    (25, 0.772272993706341)
    (30, 0.7627891405583865)
    (35, 0.746393489527324)
    (40, 0.733045845973873)
    (45, 0.7177290997615802)
    (50, 0.7011919149594791)
    (55, 0.7036349731447262)
    (60, 0.6929711165114847)
    (65, 0.6798549006165467)
    (70, 0.6743175879311979)
    (75, 0.6635288359835325)
    (80, 0.6559095517917538)
    (85, 0.6486734102905981)
    (90, 0.6409388787901147)
    (95, 0.6282733417634443)
    (100, 0.6287741319678236)
    (105, 0.6174310957339114)
    (110, 0.6188845371156864)
    (115, 0.6144297239656452)
    (120, 0.6035524421953324)
    (125, 0.5991956552427194)
    (130, 0.6058381985848962)
    (135, 0.6041401007082576)
    (140, 0.5909805397145532)
    (145, 0.592761581673324)
    (150, 0.5831196189331538)
    (155, 0.5927673685548778)
    (160, 0.5833730674083921)
    (165, 0.5742902509516477)
    (170, 0.5782041015029399)
    (175, 0.5712640054368946)
    (180, 0.5797868379166867)
    (185, 0.5784310180223152)
    (190, 0.581322046638049)
    (195, 0.5789333741366212)
    (200, 0.5694509934864134)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8342000000000002)
    (10, 0.8009999999999998)
    (15, 0.7725999999999997)
    (20, 0.7516000000000003)
    (25, 0.7158)
    (30, 0.6893999999999998)
    (35, 0.6621999999999999)
    (40, 0.6537999999999999)
    (45, 0.619)
    (50, 0.6055999999999999)
    (55, 0.5779999999999997)
    (60, 0.5429999999999999)
    (65, 0.5340000000000001)
    (70, 0.5116)
    (75, 0.49140000000000017)
    (80, 0.46700000000000025)
    (85, 0.457)
    (90, 0.43760000000000027)
    (95, 0.4348000000000002)
    (100, 0.41180000000000005)
    (105, 0.3890000000000001)
    (110, 0.3758000000000001)
    (115, 0.3514000000000001)
    (120, 0.3456000000000002)
    (125, 0.314)
    (130, 0.3076)
    (135, 0.3042)
    (140, 0.2948000000000001)
    (145, 0.272)
    (150, 0.2700000000000001)
    (155, 0.2548)
    (160, 0.2402)
    (165, 0.22219999999999995)
    (170, 0.2113999999999999)
    (175, 0.20879999999999985)
    (180, 0.19899999999999993)
    (185, 0.18719999999999984)
    (190, 0.1761999999999999)
    (195, 0.17559999999999995)
    (200, 0.16119999999999998)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8383962313758897)
    (10, 0.8064704720088853)
    (15, 0.77929057993301)
    (20, 0.7584835914347093)
    (25, 0.7240094758517216)
    (30, 0.6989772427263798)
    (35, 0.6720530897976218)
    (40, 0.6633971175339265)
    (45, 0.6292876664020564)
    (50, 0.6163650936939721)
    (55, 0.5889549798721857)
    (60, 0.5532727188222007)
    (65, 0.544063030159947)
    (70, 0.5227314196327334)
    (75, 0.5022811602616635)
    (80, 0.4782166126794147)
    (85, 0.46782622815203895)
    (90, 0.4494417743535336)
    (95, 0.4468391873214102)
    (100, 0.42174931214506817)
    (105, 0.4010232860732831)
    (110, 0.3870155166514968)
    (115, 0.3640568659880716)
    (120, 0.35792252483219267)
    (125, 0.325135836205692)
    (130, 0.31781880168317206)
    (135, 0.31674761322961464)
    (140, 0.3066461855193983)
    (145, 0.28401849241793664)
    (150, 0.2806995177461417)
    (155, 0.264185432934074)
    (160, 0.24948460916571075)
    (165, 0.2327315306845681)
    (170, 0.22004633290129394)
    (175, 0.21845498466907104)
    (180, 0.20909162107889503)
    (185, 0.19623336762010696)
    (190, 0.18669938174179784)
    (195, 0.1848195866631861)
    (200, 0.17003210014435977)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8300037686241106)
    (10, 0.7955295279911143)
    (15, 0.7659094200669895)
    (20, 0.7447164085652912)
    (25, 0.7075905241482784)
    (30, 0.6798227572736197)
    (35, 0.652346910202378)
    (40, 0.6442028824660734)
    (45, 0.6087123335979436)
    (50, 0.5948349063060278)
    (55, 0.5670450201278138)
    (60, 0.5327272811777991)
    (65, 0.5239369698400533)
    (70, 0.5004685803672667)
    (75, 0.48051883973833687)
    (80, 0.4557833873205858)
    (85, 0.4461737718479611)
    (90, 0.4257582256464669)
    (95, 0.42276081267859017)
    (100, 0.40185068785493194)
    (105, 0.37697671392671717)
    (110, 0.36458448334850335)
    (115, 0.3387431340119286)
    (120, 0.3332774751678077)
    (125, 0.30286416379430803)
    (130, 0.2973811983168279)
    (135, 0.2916523867703854)
    (140, 0.2829538144806019)
    (145, 0.2599815075820634)
    (150, 0.25930048225385843)
    (155, 0.24541456706592607)
    (160, 0.23091539083428925)
    (165, 0.21166846931543182)
    (170, 0.20275366709870585)
    (175, 0.19914501533092865)
    (180, 0.18890837892110482)
    (185, 0.17816663237989272)
    (190, 0.16570061825820198)
    (195, 0.1663804133368138)
    (200, 0.1523678998556402)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8306000000000003)
    (10, 0.8165999999999997)
    (15, 0.7876000000000001)
    (20, 0.7664)
    (25, 0.7448000000000004)
    (30, 0.7367999999999997)
    (35, 0.7117999999999998)
    (40, 0.6927999999999999)
    (45, 0.6736)
    (50, 0.6665999999999999)
    (55, 0.6435999999999996)
    (60, 0.6337999999999997)
    (65, 0.6187999999999999)
    (70, 0.6108)
    (75, 0.6008)
    (80, 0.5957999999999999)
    (85, 0.5755999999999999)
    (90, 0.5742)
    (95, 0.5621999999999999)
    (100, 0.5619999999999998)
    (105, 0.5502000000000001)
    (110, 0.5388000000000001)
    (115, 0.5342000000000001)
    (120, 0.5271999999999999)
    (125, 0.5277999999999999)
    (130, 0.5200000000000001)
    (135, 0.5140000000000001)
    (140, 0.5092000000000002)
    (145, 0.5083999999999997)
    (150, 0.5159999999999999)
    (155, 0.5109999999999999)
    (160, 0.5198000000000002)
    (165, 0.5117999999999998)
    (170, 0.5104000000000003)
    (175, 0.5036)
    (180, 0.5080000000000002)
    (185, 0.5106000000000003)
    (190, 0.5016000000000002)
    (195, 0.5206)
    (200, 0.5182000000000001)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8343784814727616)
    (10, 0.821305796323684)
    (15, 0.7937177123044485)
    (20, 0.7732992)
    (25, 0.7513152239685221)
    (30, 0.7442318899453635)
    (35, 0.7204612486490111)
    (40, 0.7017134973248438)
    (45, 0.6823632825265422)
    (50, 0.6758938727686578)
    (55, 0.6529651088963232)
    (60, 0.6441371373677626)
    (65, 0.629345018585095)
    (70, 0.6208770689071773)
    (75, 0.6096858713562598)
    (80, 0.6054386574666806)
    (85, 0.5866120607626365)
    (90, 0.5843662613462374)
    (95, 0.5734510829061028)
    (100, 0.5728421842817762)
    (105, 0.5609995110704143)
    (110, 0.5489892857924391)
    (115, 0.5453053676103046)
    (120, 0.536233367620107)
    (125, 0.537838491647653)
    (130, 0.529259833259838)
    (135, 0.5241542377360392)
    (140, 0.5201818784258434)
    (145, 0.5197771880111034)
    (150, 0.5255216469163689)
    (155, 0.5208761441868777)
    (160, 0.5308387506249577)
    (165, 0.5227211931655839)
    (170, 0.5204321370325572)
    (175, 0.5143550970539554)
    (180, 0.5190318578671049)
    (185, 0.5203992943745969)
    (190, 0.5120257262116364)
    (195, 0.5317214068462582)
    (200, 0.5285579277927587)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8268215185272391)
    (10, 0.8118942036763154)
    (15, 0.7814822876955516)
    (20, 0.7595008)
    (25, 0.7382847760314786)
    (30, 0.7293681100546359)
    (35, 0.7031387513509885)
    (40, 0.6838865026751559)
    (45, 0.6648367174734577)
    (50, 0.657306127231342)
    (55, 0.634234891103676)
    (60, 0.6234628626322368)
    (65, 0.6082549814149049)
    (70, 0.6007229310928227)
    (75, 0.5919141286437402)
    (80, 0.5861613425333192)
    (85, 0.5645879392373633)
    (90, 0.5640337386537627)
    (95, 0.550948917093897)
    (100, 0.5511578157182234)
    (105, 0.5394004889295859)
    (110, 0.528610714207561)
    (115, 0.5230946323896957)
    (120, 0.5181666323798928)
    (125, 0.5177615083523469)
    (130, 0.5107401667401622)
    (135, 0.503845762263961)
    (140, 0.498218121574157)
    (145, 0.49702281198889614)
    (150, 0.5064783530836309)
    (155, 0.5011238558131221)
    (160, 0.5087612493750426)
    (165, 0.5008788068344158)
    (170, 0.5003678629674434)
    (175, 0.49284490294604466)
    (180, 0.49696814213289553)
    (185, 0.5008007056254037)
    (190, 0.49117427378836387)
    (195, 0.5094785931537417)
    (200, 0.5078420722072415)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8288000000000002)
    (10, 0.8011999999999995)
    (15, 0.777)
    (20, 0.7494)
    (25, 0.7157999999999997)
    (30, 0.7008000000000001)
    (35, 0.6783999999999994)
    (40, 0.6493999999999995)
    (45, 0.6329999999999999)
    (50, 0.6018000000000001)
    (55, 0.5882)
    (60, 0.5626)
    (65, 0.5460000000000003)
    (70, 0.5332000000000001)
    (75, 0.5181999999999999)
    (80, 0.4972)
    (85, 0.48860000000000026)
    (90, 0.4804)
    (95, 0.4713999999999999)
    (100, 0.4386000000000002)
    (105, 0.44360000000000016)
    (110, 0.4322)
    (115, 0.4242)
    (120, 0.4102)
    (125, 0.40260000000000007)
    (130, 0.39440000000000003)
    (135, 0.3781999999999999)
    (140, 0.3784000000000001)
    (145, 0.3789999999999999)
    (150, 0.3618)
    (155, 0.36099999999999993)
    (160, 0.36200000000000004)
    (165, 0.35680000000000006)
    (170, 0.3418)
    (175, 0.3455999999999998)
    (180, 0.35119999999999996)
    (185, 0.3474000000000001)
    (190, 0.3416)
    (195, 0.3362000000000001)
    (200, 0.33759999999999996)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8326535813161268)
    (10, 0.8066548599395397)
    (15, 0.783775479318838)
    (20, 0.7576498074062368)
    (25, 0.7235074616937092)
    (30, 0.7086775421141369)
    (35, 0.687819100118376)
    (40, 0.6589289870521473)
    (45, 0.6418764416293917)
    (50, 0.6114035199880045)
    (55, 0.5982415526767527)
    (60, 0.5725270468841444)
    (65, 0.5556099981269512)
    (70, 0.5440382151740959)
    (75, 0.5276584165778421)
    (80, 0.5088156419779537)
    (85, 0.5004803165210362)
    (90, 0.49054636552860187)
    (95, 0.4828320937994751)
    (100, 0.44963540921941747)
    (105, 0.4539473150449768)
    (110, 0.44237532636135074)
    (115, 0.4346935258974284)
    (120, 0.4210421134175953)
    (125, 0.4133732982804711)
    (130, 0.40516509369397224)
    (135, 0.38926100086610604)
    (140, 0.38924473508390145)
    (145, 0.388999842398758)
    (150, 0.37116043140886146)
    (155, 0.37155310305076183)
    (160, 0.3723490969654362)
    (165, 0.36715236302300114)
    (170, 0.35167178667516674)
    (175, 0.35523522922612616)
    (180, 0.36118361742856764)
    (185, 0.3566374864459983)
    (190, 0.35184733287446057)
    (195, 0.34589271030001423)
    (200, 0.3470614216606173)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8249464186838736)
    (10, 0.7957451400604593)
    (15, 0.7702245206811621)
    (20, 0.7411501925937631)
    (25, 0.7080925383062902)
    (30, 0.6929224578858633)
    (35, 0.6689808998816229)
    (40, 0.6398710129478518)
    (45, 0.6241235583706081)
    (50, 0.5921964800119958)
    (55, 0.5781584473232472)
    (60, 0.5526729531158556)
    (65, 0.5363900018730493)
    (70, 0.5223617848259043)
    (75, 0.5087415834221577)
    (80, 0.4855843580220463)
    (85, 0.4767196834789643)
    (90, 0.4702536344713981)
    (95, 0.45996790620052463)
    (100, 0.42756459078058295)
    (105, 0.4332526849550235)
    (110, 0.4220246736386492)
    (115, 0.41370647410257166)
    (120, 0.39935788658240473)
    (125, 0.39182670171952905)
    (130, 0.3836349063060278)
    (135, 0.3671389991338938)
    (140, 0.3675552649160988)
    (145, 0.3690001576012418)
    (150, 0.35243956859113856)
    (155, 0.35044689694923803)
    (160, 0.35165090303456387)
    (165, 0.346447636976999)
    (170, 0.33192821332483324)
    (175, 0.33596477077387343)
    (180, 0.3412163825714323)
    (185, 0.3381625135540019)
    (190, 0.33135266712553946)
    (195, 0.326507289699986)
    (200, 0.3281385783393826)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8043999999999994)
    (10, 0.7418)
    (15, 0.7032000000000004)
    (20, 0.6549999999999998)
    (25, 0.603)
    (30, 0.552)
    (35, 0.5068000000000001)
    (40, 0.47999999999999987)
    (45, 0.4344000000000001)
    (50, 0.39520000000000005)
    (55, 0.35599999999999987)
    (60, 0.32159999999999994)
    (65, 0.28740000000000016)
    (70, 0.26460000000000006)
    (75, 0.23699999999999993)
    (80, 0.20319999999999994)
    (85, 0.17019999999999993)
    (90, 0.15559999999999996)
    (95, 0.13439999999999996)
    (100, 0.10819999999999996)
    (105, 0.09319999999999996)
    (110, 0.08019999999999992)
    (115, 0.06599999999999998)
    (120, 0.051800000000000006)
    (125, 0.046000000000000006)
    (130, 0.03020000000000002)
    (135, 0.03180000000000002)
    (140, 0.026000000000000013)
    (145, 0.023200000000000012)
    (150, 0.022600000000000016)
    (155, 0.01820000000000001)
    (160, 0.014600000000000009)
    (165, 0.012600000000000007)
    (170, 0.009800000000000005)
    (175, 0.011800000000000007)
    (180, 0.006800000000000001)
    (185, 0.005600000000000002)
    (190, 0.0021999999999999997)
    (195, 0.0028000000000000004)
    (200, 0.0021999999999999997)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8083426704452688)
    (10, 0.7480004190310011)
    (15, 0.7097057829782436)
    (20, 0.6624454206059831)
    (25, 0.6107686251035817)
    (30, 0.561041529074222)
    (35, 0.5177790795679785)
    (40, 0.4898391219120406)
    (45, 0.4445175496163845)
    (50, 0.4044119165953672)
    (55, 0.36703185786710457)
    (60, 0.3324305563587472)
    (65, 0.2971710275733928)
    (70, 0.2756576661841458)
    (75, 0.24864675474112846)
    (80, 0.21209969505994442)
    (85, 0.1795669956421469)
    (90, 0.16546376693966353)
    (95, 0.14453272610110424)
    (100, 0.11666384192669023)
    (105, 0.10236341400134248)
    (110, 0.08856155388429679)
    (115, 0.07398564712468561)
    (120, 0.058792449367710865)
    (125, 0.05273282110262853)
    (130, 0.0348214455920199)
    (135, 0.03676139457814032)
    (140, 0.030554628415139937)
    (145, 0.026513269708309316)
    (150, 0.02634580563297138)
    (155, 0.021530616183230974)
    (160, 0.01736380850277295)
    (165, 0.015567572044618302)
    (170, 0.012118771950839501)
    (175, 0.014092110852467662)
    (180, 0.008962760310344169)
    (185, 0.007360075634738465)
    (190, 0.0034265278472175014)
    (195, 0.004268823529223304)
    (200, 0.0034265278472175005)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8004573295547301)
    (10, 0.7355995809689989)
    (15, 0.6966942170217572)
    (20, 0.6475545793940165)
    (25, 0.5952313748964183)
    (30, 0.5429584709257781)
    (35, 0.4958209204320218)
    (40, 0.47016087808795914)
    (45, 0.42428245038361573)
    (50, 0.3859880834046329)
    (55, 0.3449681421328952)
    (60, 0.3107694436412527)
    (65, 0.2776289724266075)
    (70, 0.25354233381585434)
    (75, 0.2253532452588714)
    (80, 0.19430030494005546)
    (85, 0.16083300435785297)
    (90, 0.1457362330603364)
    (95, 0.12426727389889568)
    (100, 0.0997361580733097)
    (105, 0.08403658599865745)
    (110, 0.07183844611570306)
    (115, 0.05801435287531433)
    (120, 0.044807550632289146)
    (125, 0.03926717889737148)
    (130, 0.02557855440798014)
    (135, 0.026838605421859722)
    (140, 0.02144537158486009)
    (145, 0.019886730291690708)
    (150, 0.01885419436702865)
    (155, 0.014869383816769046)
    (160, 0.011836191497227068)
    (165, 0.009632427955381712)
    (170, 0.007481228049160509)
    (175, 0.009507889147532351)
    (180, 0.004637239689655834)
    (185, 0.0038399243652615387)
    (190, 0.000973472152782498)
    (195, 0.0013311764707766966)
    (200, 0.0009734721527824991)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_lightgbm_KNN_OT_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={LightGBM, $\A_{\text{CE}}=$KNN},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8408000000000004)
    (10, 0.8239999999999996)
    (15, 0.8103999999999991)
    (20, 0.7989999999999995)
    (25, 0.7786)
    (30, 0.7704000000000002)
    (35, 0.7542)
    (40, 0.7404000000000001)
    (45, 0.7266000000000001)
    (50, 0.7089999999999996)
    (55, 0.7130000000000001)
    (60, 0.7024000000000001)
    (65, 0.6894)
    (70, 0.6831999999999999)
    (75, 0.6733999999999999)
    (80, 0.6658)
    (85, 0.6576)
    (90, 0.6509999999999998)
    (95, 0.6384)
    (100, 0.6381999999999998)
    (105, 0.6271999999999998)
    (110, 0.6303999999999997)
    (115, 0.6237999999999998)
    (120, 0.6137999999999999)
    (125, 0.6103999999999999)
    (130, 0.6159999999999997)
    (135, 0.6142000000000001)
    (140, 0.6013999999999998)
    (145, 0.6023999999999998)
    (150, 0.5945999999999999)
    (155, 0.6042000000000001)
    (160, 0.5931999999999997)
    (165, 0.5845999999999999)
    (170, 0.5888)
    (175, 0.5828000000000001)
    (180, 0.5905999999999998)
    (185, 0.5900000000000002)
    (190, 0.592)
    (195, 0.5899999999999997)
    (200, 0.5806000000000001)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8443893160574131)
    (10, 0.8289893454480519)
    (15, 0.8153733044789145)
    (20, 0.8050570025590216)
    (25, 0.784927006293659)
    (30, 0.7780108594416139)
    (35, 0.762006510472676)
    (40, 0.7477541540261271)
    (45, 0.7354709002384201)
    (50, 0.7168080850405202)
    (55, 0.7223650268552739)
    (60, 0.7118288834885156)
    (65, 0.6989450993834533)
    (70, 0.6920824120688019)
    (75, 0.6832711640164673)
    (80, 0.6756904482082461)
    (85, 0.6665265897094018)
    (90, 0.6610611212098849)
    (95, 0.6485266582365556)
    (100, 0.6476258680321759)
    (105, 0.6369689042660881)
    (110, 0.6419154628843131)
    (115, 0.6331702760343544)
    (120, 0.6240475578046674)
    (125, 0.6216043447572804)
    (130, 0.6261618014151031)
    (135, 0.6242598992917425)
    (140, 0.6118194602854464)
    (145, 0.6120384183266756)
    (150, 0.606080381066846)
    (155, 0.6156326314451224)
    (160, 0.6030269325916073)
    (165, 0.5949097490483521)
    (170, 0.5993958984970601)
    (175, 0.5943359945631056)
    (180, 0.6014131620833129)
    (185, 0.6015689819776852)
    (190, 0.602677953361951)
    (195, 0.6010666258633783)
    (200, 0.5917490065135869)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8372106839425878)
    (10, 0.8190106545519473)
    (15, 0.8054266955210837)
    (20, 0.7929429974409774)
    (25, 0.772272993706341)
    (30, 0.7627891405583865)
    (35, 0.746393489527324)
    (40, 0.733045845973873)
    (45, 0.7177290997615802)
    (50, 0.7011919149594791)
    (55, 0.7036349731447262)
    (60, 0.6929711165114847)
    (65, 0.6798549006165467)
    (70, 0.6743175879311979)
    (75, 0.6635288359835325)
    (80, 0.6559095517917538)
    (85, 0.6486734102905981)
    (90, 0.6409388787901147)
    (95, 0.6282733417634443)
    (100, 0.6287741319678236)
    (105, 0.6174310957339114)
    (110, 0.6188845371156864)
    (115, 0.6144297239656452)
    (120, 0.6035524421953324)
    (125, 0.5991956552427194)
    (130, 0.6058381985848962)
    (135, 0.6041401007082576)
    (140, 0.5909805397145532)
    (145, 0.592761581673324)
    (150, 0.5831196189331538)
    (155, 0.5927673685548778)
    (160, 0.5833730674083921)
    (165, 0.5742902509516477)
    (170, 0.5782041015029399)
    (175, 0.5712640054368946)
    (180, 0.5797868379166867)
    (185, 0.5784310180223152)
    (190, 0.581322046638049)
    (195, 0.5789333741366212)
    (200, 0.5694509934864134)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8342000000000002)
    (10, 0.8009999999999998)
    (15, 0.7725999999999997)
    (20, 0.7516000000000003)
    (25, 0.7158)
    (30, 0.6893999999999998)
    (35, 0.6621999999999999)
    (40, 0.6537999999999999)
    (45, 0.619)
    (50, 0.6055999999999999)
    (55, 0.5779999999999997)
    (60, 0.5429999999999999)
    (65, 0.5340000000000001)
    (70, 0.5116)
    (75, 0.49140000000000017)
    (80, 0.46700000000000025)
    (85, 0.457)
    (90, 0.43760000000000027)
    (95, 0.4348000000000002)
    (100, 0.41180000000000005)
    (105, 0.3890000000000001)
    (110, 0.3758000000000001)
    (115, 0.3514000000000001)
    (120, 0.3456000000000002)
    (125, 0.314)
    (130, 0.3076)
    (135, 0.3042)
    (140, 0.2948000000000001)
    (145, 0.272)
    (150, 0.2700000000000001)
    (155, 0.2548)
    (160, 0.2402)
    (165, 0.22219999999999995)
    (170, 0.2113999999999999)
    (175, 0.20879999999999985)
    (180, 0.19899999999999993)
    (185, 0.18719999999999984)
    (190, 0.1761999999999999)
    (195, 0.17559999999999995)
    (200, 0.16119999999999998)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8383962313758897)
    (10, 0.8064704720088853)
    (15, 0.77929057993301)
    (20, 0.7584835914347093)
    (25, 0.7240094758517216)
    (30, 0.6989772427263798)
    (35, 0.6720530897976218)
    (40, 0.6633971175339265)
    (45, 0.6292876664020564)
    (50, 0.6163650936939721)
    (55, 0.5889549798721857)
    (60, 0.5532727188222007)
    (65, 0.544063030159947)
    (70, 0.5227314196327334)
    (75, 0.5022811602616635)
    (80, 0.4782166126794147)
    (85, 0.46782622815203895)
    (90, 0.4494417743535336)
    (95, 0.4468391873214102)
    (100, 0.42174931214506817)
    (105, 0.4010232860732831)
    (110, 0.3870155166514968)
    (115, 0.3640568659880716)
    (120, 0.35792252483219267)
    (125, 0.325135836205692)
    (130, 0.31781880168317206)
    (135, 0.31674761322961464)
    (140, 0.3066461855193983)
    (145, 0.28401849241793664)
    (150, 0.2806995177461417)
    (155, 0.264185432934074)
    (160, 0.24948460916571075)
    (165, 0.2327315306845681)
    (170, 0.22004633290129394)
    (175, 0.21845498466907104)
    (180, 0.20909162107889503)
    (185, 0.19623336762010696)
    (190, 0.18669938174179784)
    (195, 0.1848195866631861)
    (200, 0.17003210014435977)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8300037686241106)
    (10, 0.7955295279911143)
    (15, 0.7659094200669895)
    (20, 0.7447164085652912)
    (25, 0.7075905241482784)
    (30, 0.6798227572736197)
    (35, 0.652346910202378)
    (40, 0.6442028824660734)
    (45, 0.6087123335979436)
    (50, 0.5948349063060278)
    (55, 0.5670450201278138)
    (60, 0.5327272811777991)
    (65, 0.5239369698400533)
    (70, 0.5004685803672667)
    (75, 0.48051883973833687)
    (80, 0.4557833873205858)
    (85, 0.4461737718479611)
    (90, 0.4257582256464669)
    (95, 0.42276081267859017)
    (100, 0.40185068785493194)
    (105, 0.37697671392671717)
    (110, 0.36458448334850335)
    (115, 0.3387431340119286)
    (120, 0.3332774751678077)
    (125, 0.30286416379430803)
    (130, 0.2973811983168279)
    (135, 0.2916523867703854)
    (140, 0.2829538144806019)
    (145, 0.2599815075820634)
    (150, 0.25930048225385843)
    (155, 0.24541456706592607)
    (160, 0.23091539083428925)
    (165, 0.21166846931543182)
    (170, 0.20275366709870585)
    (175, 0.19914501533092865)
    (180, 0.18890837892110482)
    (185, 0.17816663237989272)
    (190, 0.16570061825820198)
    (195, 0.1663804133368138)
    (200, 0.1523678998556402)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8306000000000003)
    (10, 0.8165999999999997)
    (15, 0.7876000000000001)
    (20, 0.7664)
    (25, 0.7448000000000004)
    (30, 0.7367999999999997)
    (35, 0.7117999999999998)
    (40, 0.6927999999999999)
    (45, 0.6736)
    (50, 0.6665999999999999)
    (55, 0.6435999999999996)
    (60, 0.6337999999999997)
    (65, 0.6187999999999999)
    (70, 0.6108)
    (75, 0.6008)
    (80, 0.5957999999999999)
    (85, 0.5755999999999999)
    (90, 0.5742)
    (95, 0.5621999999999999)
    (100, 0.5619999999999998)
    (105, 0.5502000000000001)
    (110, 0.5388000000000001)
    (115, 0.5342000000000001)
    (120, 0.5271999999999999)
    (125, 0.5277999999999999)
    (130, 0.5200000000000001)
    (135, 0.5140000000000001)
    (140, 0.5092000000000002)
    (145, 0.5083999999999997)
    (150, 0.5159999999999999)
    (155, 0.5109999999999999)
    (160, 0.5198000000000002)
    (165, 0.5117999999999998)
    (170, 0.5104000000000003)
    (175, 0.5036)
    (180, 0.5080000000000002)
    (185, 0.5106000000000003)
    (190, 0.5016000000000002)
    (195, 0.5206)
    (200, 0.5182000000000001)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8343784814727616)
    (10, 0.821305796323684)
    (15, 0.7937177123044485)
    (20, 0.7732992)
    (25, 0.7513152239685221)
    (30, 0.7442318899453635)
    (35, 0.7204612486490111)
    (40, 0.7017134973248438)
    (45, 0.6823632825265422)
    (50, 0.6758938727686578)
    (55, 0.6529651088963232)
    (60, 0.6441371373677626)
    (65, 0.629345018585095)
    (70, 0.6208770689071773)
    (75, 0.6096858713562598)
    (80, 0.6054386574666806)
    (85, 0.5866120607626365)
    (90, 0.5843662613462374)
    (95, 0.5734510829061028)
    (100, 0.5728421842817762)
    (105, 0.5609995110704143)
    (110, 0.5489892857924391)
    (115, 0.5453053676103046)
    (120, 0.536233367620107)
    (125, 0.537838491647653)
    (130, 0.529259833259838)
    (135, 0.5241542377360392)
    (140, 0.5201818784258434)
    (145, 0.5197771880111034)
    (150, 0.5255216469163689)
    (155, 0.5208761441868777)
    (160, 0.5308387506249577)
    (165, 0.5227211931655839)
    (170, 0.5204321370325572)
    (175, 0.5143550970539554)
    (180, 0.5190318578671049)
    (185, 0.5203992943745969)
    (190, 0.5120257262116364)
    (195, 0.5317214068462582)
    (200, 0.5285579277927587)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8268215185272391)
    (10, 0.8118942036763154)
    (15, 0.7814822876955516)
    (20, 0.7595008)
    (25, 0.7382847760314786)
    (30, 0.7293681100546359)
    (35, 0.7031387513509885)
    (40, 0.6838865026751559)
    (45, 0.6648367174734577)
    (50, 0.657306127231342)
    (55, 0.634234891103676)
    (60, 0.6234628626322368)
    (65, 0.6082549814149049)
    (70, 0.6007229310928227)
    (75, 0.5919141286437402)
    (80, 0.5861613425333192)
    (85, 0.5645879392373633)
    (90, 0.5640337386537627)
    (95, 0.550948917093897)
    (100, 0.5511578157182234)
    (105, 0.5394004889295859)
    (110, 0.528610714207561)
    (115, 0.5230946323896957)
    (120, 0.5181666323798928)
    (125, 0.5177615083523469)
    (130, 0.5107401667401622)
    (135, 0.503845762263961)
    (140, 0.498218121574157)
    (145, 0.49702281198889614)
    (150, 0.5064783530836309)
    (155, 0.5011238558131221)
    (160, 0.5087612493750426)
    (165, 0.5008788068344158)
    (170, 0.5003678629674434)
    (175, 0.49284490294604466)
    (180, 0.49696814213289553)
    (185, 0.5008007056254037)
    (190, 0.49117427378836387)
    (195, 0.5094785931537417)
    (200, 0.5078420722072415)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8288000000000002)
    (10, 0.8011999999999995)
    (15, 0.777)
    (20, 0.7494)
    (25, 0.7157999999999997)
    (30, 0.7008000000000001)
    (35, 0.6783999999999994)
    (40, 0.6493999999999995)
    (45, 0.6329999999999999)
    (50, 0.6018000000000001)
    (55, 0.5882)
    (60, 0.5626)
    (65, 0.5460000000000003)
    (70, 0.5332000000000001)
    (75, 0.5181999999999999)
    (80, 0.4972)
    (85, 0.48860000000000026)
    (90, 0.4804)
    (95, 0.4713999999999999)
    (100, 0.4386000000000002)
    (105, 0.44360000000000016)
    (110, 0.4322)
    (115, 0.4242)
    (120, 0.4102)
    (125, 0.40260000000000007)
    (130, 0.39440000000000003)
    (135, 0.3781999999999999)
    (140, 0.3784000000000001)
    (145, 0.3789999999999999)
    (150, 0.3618)
    (155, 0.36099999999999993)
    (160, 0.36200000000000004)
    (165, 0.35680000000000006)
    (170, 0.3418)
    (175, 0.3455999999999998)
    (180, 0.35119999999999996)
    (185, 0.3474000000000001)
    (190, 0.3416)
    (195, 0.3362000000000001)
    (200, 0.33759999999999996)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8326535813161268)
    (10, 0.8066548599395397)
    (15, 0.783775479318838)
    (20, 0.7576498074062368)
    (25, 0.7235074616937092)
    (30, 0.7086775421141369)
    (35, 0.687819100118376)
    (40, 0.6589289870521473)
    (45, 0.6418764416293917)
    (50, 0.6114035199880045)
    (55, 0.5982415526767527)
    (60, 0.5725270468841444)
    (65, 0.5556099981269512)
    (70, 0.5440382151740959)
    (75, 0.5276584165778421)
    (80, 0.5088156419779537)
    (85, 0.5004803165210362)
    (90, 0.49054636552860187)
    (95, 0.4828320937994751)
    (100, 0.44963540921941747)
    (105, 0.4539473150449768)
    (110, 0.44237532636135074)
    (115, 0.4346935258974284)
    (120, 0.4210421134175953)
    (125, 0.4133732982804711)
    (130, 0.40516509369397224)
    (135, 0.38926100086610604)
    (140, 0.38924473508390145)
    (145, 0.388999842398758)
    (150, 0.37116043140886146)
    (155, 0.37155310305076183)
    (160, 0.3723490969654362)
    (165, 0.36715236302300114)
    (170, 0.35167178667516674)
    (175, 0.35523522922612616)
    (180, 0.36118361742856764)
    (185, 0.3566374864459983)
    (190, 0.35184733287446057)
    (195, 0.34589271030001423)
    (200, 0.3470614216606173)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8249464186838736)
    (10, 0.7957451400604593)
    (15, 0.7702245206811621)
    (20, 0.7411501925937631)
    (25, 0.7080925383062902)
    (30, 0.6929224578858633)
    (35, 0.6689808998816229)
    (40, 0.6398710129478518)
    (45, 0.6241235583706081)
    (50, 0.5921964800119958)
    (55, 0.5781584473232472)
    (60, 0.5526729531158556)
    (65, 0.5363900018730493)
    (70, 0.5223617848259043)
    (75, 0.5087415834221577)
    (80, 0.4855843580220463)
    (85, 0.4767196834789643)
    (90, 0.4702536344713981)
    (95, 0.45996790620052463)
    (100, 0.42756459078058295)
    (105, 0.4332526849550235)
    (110, 0.4220246736386492)
    (115, 0.41370647410257166)
    (120, 0.39935788658240473)
    (125, 0.39182670171952905)
    (130, 0.3836349063060278)
    (135, 0.3671389991338938)
    (140, 0.3675552649160988)
    (145, 0.3690001576012418)
    (150, 0.35243956859113856)
    (155, 0.35044689694923803)
    (160, 0.35165090303456387)
    (165, 0.346447636976999)
    (170, 0.33192821332483324)
    (175, 0.33596477077387343)
    (180, 0.3412163825714323)
    (185, 0.3381625135540019)
    (190, 0.33135266712553946)
    (195, 0.326507289699986)
    (200, 0.3281385783393826)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8599999999999995)
    (5, 0.8043999999999994)
    (10, 0.7418)
    (15, 0.7032000000000004)
    (20, 0.6549999999999998)
    (25, 0.603)
    (30, 0.552)
    (35, 0.5068000000000001)
    (40, 0.47999999999999987)
    (45, 0.4344000000000001)
    (50, 0.39520000000000005)
    (55, 0.35599999999999987)
    (60, 0.32159999999999994)
    (65, 0.28740000000000016)
    (70, 0.26460000000000006)
    (75, 0.23699999999999993)
    (80, 0.20319999999999994)
    (85, 0.17019999999999993)
    (90, 0.15559999999999996)
    (95, 0.13439999999999996)
    (100, 0.10819999999999996)
    (105, 0.09319999999999996)
    (110, 0.08019999999999992)
    (115, 0.06599999999999998)
    (120, 0.051800000000000006)
    (125, 0.046000000000000006)
    (130, 0.03020000000000002)
    (135, 0.03180000000000002)
    (140, 0.026000000000000013)
    (145, 0.023200000000000012)
    (150, 0.022600000000000016)
    (155, 0.01820000000000001)
    (160, 0.014600000000000009)
    (165, 0.012600000000000007)
    (170, 0.009800000000000005)
    (175, 0.011800000000000007)
    (180, 0.006800000000000001)
    (185, 0.005600000000000002)
    (190, 0.0021999999999999997)
    (195, 0.0028000000000000004)
    (200, 0.0021999999999999997)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999997)
    (5, 0.8083426704452688)
    (10, 0.7480004190310011)
    (15, 0.7097057829782436)
    (20, 0.6624454206059831)
    (25, 0.6107686251035817)
    (30, 0.561041529074222)
    (35, 0.5177790795679785)
    (40, 0.4898391219120406)
    (45, 0.4445175496163845)
    (50, 0.4044119165953672)
    (55, 0.36703185786710457)
    (60, 0.3324305563587472)
    (65, 0.2971710275733928)
    (70, 0.2756576661841458)
    (75, 0.24864675474112846)
    (80, 0.21209969505994442)
    (85, 0.1795669956421469)
    (90, 0.16546376693966353)
    (95, 0.14453272610110424)
    (100, 0.11666384192669023)
    (105, 0.10236341400134248)
    (110, 0.08856155388429679)
    (115, 0.07398564712468561)
    (120, 0.058792449367710865)
    (125, 0.05273282110262853)
    (130, 0.0348214455920199)
    (135, 0.03676139457814032)
    (140, 0.030554628415139937)
    (145, 0.026513269708309316)
    (150, 0.02634580563297138)
    (155, 0.021530616183230974)
    (160, 0.01736380850277295)
    (165, 0.015567572044618302)
    (170, 0.012118771950839501)
    (175, 0.014092110852467662)
    (180, 0.008962760310344169)
    (185, 0.007360075634738465)
    (190, 0.0034265278472175014)
    (195, 0.004268823529223304)
    (200, 0.0034265278472175005)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8599999999999994)
    (5, 0.8004573295547301)
    (10, 0.7355995809689989)
    (15, 0.6966942170217572)
    (20, 0.6475545793940165)
    (25, 0.5952313748964183)
    (30, 0.5429584709257781)
    (35, 0.4958209204320218)
    (40, 0.47016087808795914)
    (45, 0.42428245038361573)
    (50, 0.3859880834046329)
    (55, 0.3449681421328952)
    (60, 0.3107694436412527)
    (65, 0.2776289724266075)
    (70, 0.25354233381585434)
    (75, 0.2253532452588714)
    (80, 0.19430030494005546)
    (85, 0.16083300435785297)
    (90, 0.1457362330603364)
    (95, 0.12426727389889568)
    (100, 0.0997361580733097)
    (105, 0.08403658599865745)
    (110, 0.07183844611570306)
    (115, 0.05801435287531433)
    (120, 0.044807550632289146)
    (125, 0.03926717889737148)
    (130, 0.02557855440798014)
    (135, 0.026838605421859722)
    (140, 0.02144537158486009)
    (145, 0.019886730291690708)
    (150, 0.01885419436702865)
    (155, 0.014869383816769046)
    (160, 0.011836191497227068)
    (165, 0.009632427955381712)
    (170, 0.007481228049160509)
    (175, 0.009507889147532351)
    (180, 0.004637239689655834)
    (185, 0.0038399243652615387)
    (190, 0.000973472152782498)
    (195, 0.0013311764707766966)
    (200, 0.0009734721527824991)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_rbf_DisCount_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7219271987676621)
    (10, 0.6821895611286163)
    (15, 0.6396807324886322)
    (20, 0.6115943384170532)
    (25, 0.5579449880123138)
    (30, 0.5442810571193695)
    (35, 0.5193451547622681)
    (40, 0.4805987119674683)
    (45, 0.457741219997406)
    (50, 0.419849374294281)
    (55, 0.3992827081680298)
    (60, 0.3797426080703735)
    (65, 0.3679093062877655)
    (70, 0.34543111324310305)
    (75, 0.3143105316162109)
    (80, 0.3068262302875519)
    (85, 0.29571607112884524)
    (90, 0.29132156014442445)
    (95, 0.2677712857723236)
    (100, 0.25427929162979124)
    (105, 0.23482515931129455)
    (110, 0.23321197986602782)
    (115, 0.22258224248886108)
    (120, 0.21265541195869445)
    (125, 0.2102280616760254)
    (130, 0.20638983726501464)
    (135, 0.19512292385101318)
    (140, 0.1893529212474823)
    (145, 0.1821619129180908)
    (150, 0.18260692596435546)
    (155, 0.17753984689712524)
    (160, 0.16764337420463563)
    (165, 0.16554977893829345)
    (170, 0.16364330530166626)
    (175, 0.1509351658821106)
    (180, 0.1663740837574005)
    (185, 0.15462168216705321)
    (190, 0.1529174840450287)
    (195, 0.15185046553611756)
    (200, 0.1401081919670105)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7345884710601142)
    (10, 0.6965746151482957)
    (15, 0.6586385995479328)
    (20, 0.632464676335616)
    (25, 0.5793739890055782)
    (30, 0.5670919457852143)
    (35, 0.5426113475182363)
    (40, 0.5027974972929757)
    (45, 0.481521439253042)
    (50, 0.44382887480962835)
    (55, 0.42442910929310496)
    (60, 0.4045580583729732)
    (65, 0.39221503498191584)
    (70, 0.3699035812583744)
    (75, 0.3353065858097479)
    (80, 0.3316725413651127)
    (85, 0.3142249098496016)
    (90, 0.31479463927064577)
    (95, 0.2901687348305027)
    (100, 0.2708821249377321)
    (105, 0.25416284650309406)
    (110, 0.254245066644684)
    (115, 0.24317926022671243)
    (120, 0.23309324594268852)
    (125, 0.22798760130555093)
    (130, 0.22515218237944137)
    (135, 0.21194353797689733)
    (140, 0.20820422571821087)
    (145, 0.199365699410276)
    (150, 0.1998005323809525)
    (155, 0.19243011911579513)
    (160, 0.18619565014567602)
    (165, 0.1829241778430473)
    (170, 0.1790094151835619)
    (175, 0.16946361711784555)
    (180, 0.18301136292904308)
    (185, 0.16975559431569393)
    (190, 0.16798920020837071)
    (195, 0.16828264672937177)
    (200, 0.15470800582793542)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.70926592647521)
    (10, 0.6678045071089369)
    (15, 0.6207228654293316)
    (20, 0.5907240004984905)
    (25, 0.5365159870190495)
    (30, 0.5214701684535247)
    (35, 0.4960789620062999)
    (40, 0.4583999266419608)
    (45, 0.43396100074177)
    (50, 0.3958698737789336)
    (55, 0.37413630704295464)
    (60, 0.35492715776777384)
    (65, 0.3436035775936152)
    (70, 0.3209586452278317)
    (75, 0.2933144774226739)
    (80, 0.2819799192099911)
    (85, 0.27720723240808887)
    (90, 0.26784848101820313)
    (95, 0.24537383671414453)
    (100, 0.2376764583218504)
    (105, 0.21548747211949504)
    (110, 0.21217889308737164)
    (115, 0.20198522475100972)
    (120, 0.19221757797470038)
    (125, 0.19246852204649986)
    (130, 0.1876274921505879)
    (135, 0.17830230972512903)
    (140, 0.1705016167767537)
    (145, 0.16495812642590563)
    (150, 0.16541331954775843)
    (155, 0.16264957467845534)
    (160, 0.14909109826359523)
    (165, 0.1481753800335396)
    (170, 0.14827719541977064)
    (175, 0.13240671464637563)
    (180, 0.14973680458575794)
    (185, 0.1394877700184125)
    (190, 0.13784576788168668)
    (195, 0.13541828434286335)
    (200, 0.12550837810608556)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7173051238059998)
    (10, 0.6737697148323059)
    (15, 0.618739836215973)
    (20, 0.5636846399307252)
    (25, 0.5146017384529114)
    (30, 0.4825658428668976)
    (35, 0.44425429224967955)
    (40, 0.41510593056678774)
    (45, 0.387419068813324)
    (50, 0.34909739017486574)
    (55, 0.32746370434761046)
    (60, 0.297000550031662)
    (65, 0.26056005954742434)
    (70, 0.24298205137252807)
    (75, 0.2201700782775879)
    (80, 0.19018227577209473)
    (85, 0.17763087868690491)
    (90, 0.15938535332679749)
    (95, 0.14451282143592833)
    (100, 0.13901084780693054)
    (105, 0.12007758021354675)
    (110, 0.10632769107818603)
    (115, 0.09762971997261047)
    (120, 0.08554357767105103)
    (125, 0.07679502010345458)
    (130, 0.06481003284454345)
    (135, 0.056167675256729124)
    (140, 0.05258733987808228)
    (145, 0.04490074396133423)
    (150, 0.03831656575202942)
    (155, 0.03670845031738281)
    (160, 0.03294101715087891)
    (165, 0.03071088910102844)
    (170, 0.024566664695739746)
    (175, 0.020708214044570922)
    (180, 0.017744853496551513)
    (185, 0.016804234981536867)
    (190, 0.013972339630126953)
    (195, 0.010943231582641601)
    (200, 0.010594298839569092)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7293045337703961)
    (10, 0.6890208217403455)
    (15, 0.6380057253727864)
    (20, 0.58107374927703)
    (25, 0.5369255364490367)
    (30, 0.5007226417950748)
    (35, 0.4680593362167686)
    (40, 0.4344072579235692)
    (45, 0.4078446413618374)
    (50, 0.36959908820172893)
    (55, 0.3461405226977405)
    (60, 0.3180087214348556)
    (65, 0.2787470832850961)
    (70, 0.2602090707249923)
    (75, 0.2378915207005762)
    (80, 0.2047067574135041)
    (85, 0.1928821679492913)
    (90, 0.1745570698630945)
    (95, 0.15731255476407993)
    (100, 0.15281460428786692)
    (105, 0.1313749420936305)
    (110, 0.11750794954002636)
    (115, 0.10892825162503984)
    (120, 0.09675083819374775)
    (125, 0.08602797329690468)
    (130, 0.0726774915066593)
    (135, 0.06337408899561298)
    (140, 0.05966097952913714)
    (145, 0.05192017516249271)
    (150, 0.043871458007685014)
    (155, 0.04236004281972517)
    (160, 0.038329999876097476)
    (165, 0.036321050559135676)
    (170, 0.02889857040989423)
    (175, 0.024519329528010732)
    (180, 0.02141579717881548)
    (185, 0.020372078364256946)
    (190, 0.017372019496022163)
    (195, 0.013295594088655738)
    (200, 0.01313295314591097)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7053057138416035)
    (10, 0.6585186079242662)
    (15, 0.5994739470591595)
    (20, 0.5462955305844203)
    (25, 0.49227794045678597)
    (30, 0.46440904393872046)
    (35, 0.4204492482825905)
    (40, 0.39580460321000627)
    (45, 0.3669934962648106)
    (50, 0.32859569214800255)
    (55, 0.30878688599748044)
    (60, 0.27599237862846837)
    (65, 0.24237303580975256)
    (70, 0.2257550320200639)
    (75, 0.20244863585459957)
    (80, 0.17565779413068536)
    (85, 0.16237958942451852)
    (90, 0.14421363679050048)
    (95, 0.13171308810777674)
    (100, 0.12520709132599417)
    (105, 0.10878021833346303)
    (110, 0.0951474326163457)
    (115, 0.0863311883201811)
    (120, 0.07433631714835431)
    (125, 0.06756206691000449)
    (130, 0.056942574182427604)
    (135, 0.048961261517845266)
    (140, 0.045513700227027415)
    (145, 0.03788131276017574)
    (150, 0.03276167349637383)
    (155, 0.031056857815040455)
    (160, 0.027552034425660343)
    (165, 0.025100727642921202)
    (170, 0.02023475898158526)
    (175, 0.016897098561131113)
    (180, 0.014073909814287546)
    (185, 0.013236391598816788)
    (190, 0.010572659764231742)
    (195, 0.008590869076627464)
    (200, 0.008055644533227213)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7261396598815918)
    (10, 0.6693145304918289)
    (15, 0.6350131493806839)
    (20, 0.5885092949867249)
    (25, 0.5613685500621796)
    (30, 0.523269374370575)
    (35, 0.49507678270339966)
    (40, 0.47535967707633975)
    (45, 0.42439558148384093)
    (50, 0.41795808434486387)
    (55, 0.3839247107505798)
    (60, 0.37562623381614685)
    (65, 0.3416535365581512)
    (70, 0.3335624074935913)
    (75, 0.3138301265239716)
    (80, 0.29848222017288206)
    (85, 0.26994577765464783)
    (90, 0.2563981556892395)
    (95, 0.258168112039566)
    (100, 0.23337380528450014)
    (105, 0.2093380582332611)
    (110, 0.21030898332595827)
    (115, 0.21027864575386046)
    (120, 0.20079177141189575)
    (125, 0.18478142619132995)
    (130, 0.18108479142189027)
    (135, 0.17378758072853087)
    (140, 0.1597646152973175)
    (145, 0.16517556786537171)
    (150, 0.15995173811912536)
    (155, 0.13135458588600157)
    (160, 0.15010075092315675)
    (165, 0.13834331512451173)
    (170, 0.13676554441452027)
    (175, 0.12669206976890565)
    (180, 0.13075787663459779)
    (185, 0.12387028932571412)
    (190, 0.12528623938560485)
    (195, 0.12327863574028015)
    (200, 0.12149858355522156)
};
\addlegendentry{CF-$p_{\text{Uni}}$}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7388136664629291)
    (10, 0.6872800326056966)
    (15, 0.6537968906656316)
    (20, 0.6103581601310043)
    (25, 0.5847029625988845)
    (30, 0.546828692749248)
    (35, 0.5167266395833195)
    (40, 0.5013420534078666)
    (45, 0.4468821078828027)
    (50, 0.44505125428211256)
    (55, 0.4065971252470051)
    (60, 0.39893399060858487)
    (65, 0.3652155708273379)
    (70, 0.35700544061348366)
    (75, 0.33581699251052494)
    (80, 0.3206211072565171)
    (85, 0.2915842001828809)
    (90, 0.278493632043021)
    (95, 0.2812164966199736)
    (100, 0.253091073876734)
    (105, 0.2291811920706281)
    (110, 0.23008093106885613)
    (115, 0.2280380827484929)
    (120, 0.22095400042114388)
    (125, 0.20277876404123782)
    (130, 0.19907499097447046)
    (135, 0.19034992904117182)
    (140, 0.17789039890408462)
    (145, 0.18316304595154204)
    (150, 0.17702922619413983)
    (155, 0.14558264975965174)
    (160, 0.16451057844746125)
    (165, 0.15403572856285164)
    (170, 0.15206019054412753)
    (175, 0.14066077102774496)
    (180, 0.14545351298387413)
    (185, 0.13785484124214997)
    (190, 0.13814478831763732)
    (195, 0.13823258374956962)
    (200, 0.13579359916217054)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7134656533002545)
    (10, 0.6513490283779612)
    (15, 0.6162294080957361)
    (20, 0.5666604298424455)
    (25, 0.5380341375254746)
    (30, 0.49971005599190205)
    (35, 0.47342692582347984)
    (40, 0.4493773007448128)
    (45, 0.4019090550848792)
    (50, 0.39086491440761517)
    (55, 0.36125229625415456)
    (60, 0.35231847702370883)
    (65, 0.31809150228896454)
    (70, 0.3101193743736989)
    (75, 0.2918432605374182)
    (80, 0.276343333089247)
    (85, 0.24830735512641475)
    (90, 0.23430267933545798)
    (95, 0.23511972745915843)
    (100, 0.21365653669226628)
    (105, 0.1894949243958941)
    (110, 0.1905370355830604)
    (115, 0.192519208759228)
    (120, 0.1806295424026476)
    (125, 0.16678408834142208)
    (130, 0.16309459186931008)
    (135, 0.15722523241588993)
    (140, 0.1416388316905504)
    (145, 0.1471880897792014)
    (150, 0.1428742500441109)
    (155, 0.1171265220123514)
    (160, 0.13569092339885225)
    (165, 0.12265090168617182)
    (170, 0.12147089828491302)
    (175, 0.11272336851006634)
    (180, 0.11606224028532144)
    (185, 0.10988573740927828)
    (190, 0.11242769045357237)
    (195, 0.10832468773099069)
    (200, 0.10720356794827259)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.7691643834114075)
    (5, 0.722943651676178)
    (10, 0.67860924243927)
    (15, 0.6404898446798325)
    (20, 0.6058091777563095)
    (25, 0.5645847892761231)
    (30, 0.5303794598579407)
    (35, 0.4933725893497467)
    (40, 0.46351121306419374)
    (45, 0.45600666999816897)
    (50, 0.4166938352584839)
    (55, 0.41335118889808653)
    (60, 0.37574254751205444)
    (65, 0.34076857566833496)
    (70, 0.3258505344390869)
    (75, 0.30996658802032473)
    (80, 0.29144798874855044)
    (85, 0.29015846967697145)
    (90, 0.27317718505859373)
    (95, 0.2420667266845703)
    (100, 0.2226024556159973)
    (105, 0.22864553689956665)
    (110, 0.21705497026443482)
    (115, 0.19891564249992372)
    (120, 0.19251352071762085)
    (125, 0.17791406631469728)
    (130, 0.1736965608596802)
    (135, 0.16454344272613525)
    (140, 0.1680479335784912)
    (145, 0.15049520134925842)
    (150, 0.14197421550750733)
    (155, 0.13606262803077698)
    (160, 0.12898289203643798)
    (165, 0.13429268717765808)
    (170, 0.13085900664329528)
    (175, 0.1208967924118042)
    (180, 0.11486888527870179)
    (185, 0.11071207284927369)
    (190, 0.12676287293434144)
    (195, 0.1149093508720398)
    (200, 0.12127100706100463)
};
\addlegendentry{CF-$p_{\text{Rnd}}$}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7338835754256537)
    (10, 0.6940947958496311)
    (15, 0.6600491624055966)
    (20, 0.6254409824198358)
    (25, 0.5870547236254582)
    (30, 0.5505278294708053)
    (35, 0.519613487582662)
    (40, 0.4875288357420831)
    (45, 0.47887795102377245)
    (50, 0.44203214064188595)
    (55, 0.4379526901864048)
    (60, 0.3999907455075627)
    (65, 0.3603467152727944)
    (70, 0.3484880339327244)
    (75, 0.33606790893622773)
    (80, 0.3133014402263717)
    (85, 0.3131204772197045)
    (90, 0.2964188753745343)
    (95, 0.2639004425889286)
    (100, 0.24230519862212202)
    (105, 0.24898692098266992)
    (110, 0.23533699106207243)
    (115, 0.21870986521067598)
    (120, 0.2130567026491767)
    (125, 0.19615292902539624)
    (130, 0.1882610076467844)
    (135, 0.18417938188525276)
    (140, 0.183257560729218)
    (145, 0.16613759520020469)
    (150, 0.15778143182996235)
    (155, 0.15182607375484333)
    (160, 0.14334041336860973)
    (165, 0.15074124233347674)
    (170, 0.14704693207923736)
    (175, 0.13307785936069044)
    (180, 0.12697109241336527)
    (185, 0.12445591680777372)
    (190, 0.14193633049176052)
    (195, 0.12800754744824877)
    (200, 0.13412362321054716)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.7120037279267023)
    (10, 0.663123689028909)
    (15, 0.6209305269540684)
    (20, 0.5861773730927832)
    (25, 0.542114854926788)
    (30, 0.5102310902450761)
    (35, 0.46713169111683145)
    (40, 0.43949359038630437)
    (45, 0.4331353889725655)
    (50, 0.3913555298750819)
    (55, 0.38874968760976825)
    (60, 0.3514943495165462)
    (65, 0.32119043606387554)
    (70, 0.30321303494544943)
    (75, 0.2838652671044217)
    (80, 0.2695945372707292)
    (85, 0.2671964621342384)
    (90, 0.24993549474265314)
    (95, 0.220233010780212)
    (100, 0.2028997126098726)
    (105, 0.2083041528164634)
    (110, 0.19877294946679722)
    (115, 0.17912141978917145)
    (120, 0.171970338786065)
    (125, 0.1596752036039983)
    (130, 0.15913211407257596)
    (135, 0.14490750356701773)
    (140, 0.15283830642776441)
    (145, 0.13485280749831216)
    (150, 0.1261669991850523)
    (155, 0.12029918230671065)
    (160, 0.11462537070426625)
    (165, 0.11784413202183942)
    (170, 0.1146710812073532)
    (175, 0.10871572546291797)
    (180, 0.10276667814403831)
    (185, 0.09696822889077365)
    (190, 0.11158941537692234)
    (195, 0.1018111542958308)
    (200, 0.1084183909114621)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.7691643834114075)
    (5, 0.6474886846542358)
    (10, 0.560771859884262)
    (15, 0.47190573930740354)
    (20, 0.39529783368110655)
    (25, 0.32967360377311705)
    (30, 0.2720343160629273)
    (35, 0.2282915496826172)
    (40, 0.18711774349212645)
    (45, 0.16063947796821595)
    (50, 0.135774382352829)
    (55, 0.11254268884658813)
    (60, 0.09155124545097351)
    (65, 0.07519197463989258)
    (70, 0.06024358630180359)
    (75, 0.05264801025390625)
    (80, 0.04198792099952698)
    (85, 0.03245046615600586)
    (90, 0.028339163064956666)
    (95, 0.02317598581314087)
    (100, 0.018735995292663576)
    (105, 0.017006500959396362)
    (110, 0.012945778369903564)
    (115, 0.010346496105194091)
    (120, 0.009724494218826294)
    (125, 0.008662534952163696)
    (130, 0.0060784220695495605)
    (135, 0.005188398361206055)
    (140, 0.004890042543411255)
    (145, 0.0040505933761596676)
    (150, 0.0027459096908569337)
    (155, 0.0020227694511413576)
    (160, 0.0021087419986724853)
    (165, 0.001592940092086792)
    (170, 0.0012490725517272949)
    (175, 0.0013198673725128174)
    (180, 0.0008141899108886719)
    (185, 0.000839465856552124)
    (190, 0.0004500913619995117)
    (195, 0.0004146897792816162)
    (200, 0.00036412715911865234)
};
% \addlegendentry{CF-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.6587528616002657)
    (10, 0.5764933253638467)
    (15, 0.4891368176666737)
    (20, 0.4137277658385671)
    (25, 0.3459063464888958)
    (30, 0.28605464625531346)
    (35, 0.24199262843401806)
    (40, 0.20034726363202632)
    (45, 0.17383445212176926)
    (50, 0.1470687826236129)
    (55, 0.12300825450357306)
    (60, 0.10115214103822198)
    (65, 0.08329597537496998)
    (70, 0.06731625323250093)
    (75, 0.05899213774860337)
    (80, 0.04810685668348311)
    (85, 0.037011422560388196)
    (90, 0.03268191875693826)
    (95, 0.02630494628825488)
    (100, 0.021874446614151322)
    (105, 0.01966748349081576)
    (110, 0.015520791229213283)
    (115, 0.01255090816970388)
    (120, 0.01169026153705379)
    (125, 0.010677391754729537)
    (130, 0.007403350051678623)
    (135, 0.006470108622234745)
    (140, 0.006000990445417409)
    (145, 0.005121539503125957)
    (150, 0.0034898966944299564)
    (155, 0.00259638022202554)
    (160, 0.0027424805657198536)
    (165, 0.0022466082101447165)
    (170, 0.0016794896744217437)
    (175, 0.0018256826548844777)
    (180, 0.00132600452721836)
    (185, 0.001242480111419638)
    (190, 0.0006482593564536342)
    (195, 0.0006469424445309417)
    (200, 0.000552531610833691)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7691643834114075)
    (5, 0.6362245077082059)
    (10, 0.5450503944046774)
    (15, 0.45467466094813336)
    (20, 0.376867901523646)
    (25, 0.3134408610573383)
    (30, 0.2580139858705411)
    (35, 0.21459047093121633)
    (40, 0.1738882233522266)
    (45, 0.14744450381466265)
    (50, 0.12447998208204508)
    (55, 0.10207712318960321)
    (60, 0.08195034986372504)
    (65, 0.06708797390481518)
    (70, 0.053170919371106254)
    (75, 0.04630388275920914)
    (80, 0.03586898531557085)
    (85, 0.027889509751623524)
    (90, 0.02399640737297507)
    (95, 0.02004702533802686)
    (100, 0.01559754397117583)
    (105, 0.014345518427976966)
    (110, 0.010370765510593846)
    (115, 0.008142084040684302)
    (120, 0.0077587269005987974)
    (125, 0.0066476781495978556)
    (130, 0.004753494087420498)
    (135, 0.003906688100177365)
    (140, 0.003779094641405101)
    (145, 0.0029796472491933784)
    (150, 0.002001922687283911)
    (155, 0.001449158680257175)
    (160, 0.001475003431625117)
    (165, 0.0009392719740288672)
    (170, 0.0008186554290328461)
    (175, 0.0008140520901411571)
    (180, 0.0003023752945589838)
    (185, 0.00043645160168461)
    (190, 0.00025192336754538923)
    (195, 0.00018243711403229075)
    (200, 0.00017572270740361364)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_rbf_DisCount_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.7799993753433228)
    (5, 0.7545997500419617)
    (10, 0.7278003096580505)
    (15, 0.7108002305030823)
    (20, 0.6900001764297485)
    (25, 0.6652001738548279)
    (30, 0.649600088596344)
    (35, 0.6275999546051025)
    (40, 0.6050000190734863)
    (45, 0.5872002243995667)
    (50, 0.5826000571250916)
    (55, 0.5744003057479858)
    (60, 0.5450000166893005)
    (65, 0.545600175857544)
    (70, 0.5118000507354736)
    (75, 0.5024000406265259)
    (80, 0.4971999228000641)
    (85, 0.48559993505477905)
    (90, 0.47419998049736023)
    (95, 0.4565999209880829)
    (100, 0.44479984045028687)
    (105, 0.4375998377799988)
    (110, 0.4297999441623688)
    (115, 0.42499983310699463)
    (120, 0.4031998813152313)
    (125, 0.406000018119812)
    (130, 0.3943999111652374)
    (135, 0.377999871969223)
    (140, 0.376399964094162)
    (145, 0.37699994444847107)
    (150, 0.36480003595352173)
    (155, 0.3657999038696289)
    (160, 0.35260000824928284)
    (165, 0.36379995942115784)
    (170, 0.35419994592666626)
    (175, 0.3407999277114868)
    (180, 0.3529999256134033)
    (185, 0.34319987893104553)
    (190, 0.33879998326301575)
    (195, 0.3397999107837677)
    (200, 0.34779995679855347)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7799995541572571)
    (5, 0.7610390186309814)
    (10, 0.7371037602424622)
    (15, 0.722140371799469)
    (20, 0.7025750875473022)
    (25, 0.6776058077812195)
    (30, 0.6649653315544128)
    (35, 0.6407237648963928)
    (40, 0.6192200183868408)
    (45, 0.6038390398025513)
    (50, 0.5999059677124023)
    (55, 0.5900892019271851)
    (60, 0.5641076564788818)
    (65, 0.563090980052948)
    (70, 0.5307419300079346)
    (75, 0.5197715163230896)
    (80, 0.5166144967079163)
    (85, 0.5033122301101685)
    (90, 0.49162164330482483)
    (95, 0.47866788506507874)
    (100, 0.46401476860046387)
    (105, 0.455120325088501)
    (110, 0.4496224820613861)
    (115, 0.4437180757522583)
    (120, 0.4219723045825958)
    (125, 0.42717525362968445)
    (130, 0.41268983483314514)
    (135, 0.3957468867301941)
    (140, 0.394578218460083)
    (145, 0.39635539054870605)
    (150, 0.382267028093338)
    (155, 0.38563990592956543)
    (160, 0.36950063705444336)
    (165, 0.3836050033569336)
    (170, 0.3721603751182556)
    (175, 0.3598290681838989)
    (180, 0.37122565507888794)
    (185, 0.363309383392334)
    (190, 0.3553944528102875)
    (195, 0.35809963941574097)
    (200, 0.3650868237018585)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7799991965293884)
    (5, 0.7481604814529419)
    (10, 0.7184968590736389)
    (15, 0.6994600892066956)
    (20, 0.6774252653121948)
    (25, 0.6527945399284363)
    (30, 0.6342348456382751)
    (35, 0.6144761443138123)
    (40, 0.5907800197601318)
    (45, 0.570561408996582)
    (50, 0.5652941465377808)
    (55, 0.5587114095687866)
    (60, 0.5258923768997192)
    (65, 0.5281093716621399)
    (70, 0.4928581714630127)
    (75, 0.48502853512763977)
    (80, 0.4777853488922119)
    (85, 0.46788763999938965)
    (90, 0.45677831768989563)
    (95, 0.43453195691108704)
    (100, 0.42558491230010986)
    (105, 0.4200793504714966)
    (110, 0.40997740626335144)
    (115, 0.40628159046173096)
    (120, 0.3844274580478668)
    (125, 0.3848247826099396)
    (130, 0.3761099874973297)
    (135, 0.36025285720825195)
    (140, 0.35822170972824097)
    (145, 0.3576444983482361)
    (150, 0.34733304381370544)
    (155, 0.3459599018096924)
    (160, 0.3356993794441223)
    (165, 0.3439949154853821)
    (170, 0.3362395167350769)
    (175, 0.3217707872390747)
    (180, 0.3347741961479187)
    (185, 0.3230903744697571)
    (190, 0.322205513715744)
    (195, 0.32150018215179443)
    (200, 0.3305130898952484)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.7799993753433228)
    (5, 0.752799928188324)
    (10, 0.7250002026557922)
    (15, 0.6952002048492432)
    (20, 0.6772001385688782)
    (25, 0.645799994468689)
    (30, 0.618399977684021)
    (35, 0.5982000231742859)
    (40, 0.5654001832008362)
    (45, 0.5524003505706787)
    (50, 0.5212000012397766)
    (55, 0.5037999749183655)
    (60, 0.4864000082015991)
    (65, 0.46159979701042175)
    (70, 0.43319985270500183)
    (75, 0.4025999903678894)
    (80, 0.3983999192714691)
    (85, 0.3707999885082245)
    (90, 0.36159995198249817)
    (95, 0.345199853181839)
    (100, 0.3219999372959137)
    (105, 0.3004000186920166)
    (110, 0.2833999693393707)
    (115, 0.2773999869823456)
    (120, 0.2526000142097473)
    (125, 0.24260002374649048)
    (130, 0.21959999203681946)
    (135, 0.214600071310997)
    (140, 0.19679996371269226)
    (145, 0.18400000035762787)
    (150, 0.17260006070137024)
    (155, 0.1616000235080719)
    (160, 0.16019998490810394)
    (165, 0.1388000100851059)
    (170, 0.13700002431869507)
    (175, 0.12119998037815094)
    (180, 0.1159999743103981)
    (185, 0.09800000488758087)
    (190, 0.09259997308254242)
    (195, 0.08979997783899307)
    (200, 0.08239994943141937)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7799995541572571)
    (5, 0.7592166066169739)
    (10, 0.7336009740829468)
    (15, 0.7056122422218323)
    (20, 0.6886012554168701)
    (25, 0.6603190898895264)
    (30, 0.630596399307251)
    (35, 0.6117242574691772)
    (40, 0.5789487361907959)
    (45, 0.5665717124938965)
    (50, 0.5367429852485657)
    (55, 0.5188292860984802)
    (60, 0.5040829181671143)
    (65, 0.47702696919441223)
    (70, 0.4495682716369629)
    (75, 0.4180545210838318)
    (80, 0.4155050218105316)
    (85, 0.38644301891326904)
    (90, 0.3769708573818207)
    (95, 0.35984742641448975)
    (100, 0.33808213472366333)
    (105, 0.31526368856430054)
    (110, 0.2971137762069702)
    (115, 0.2917498052120209)
    (120, 0.2659812271595001)
    (125, 0.25811052322387695)
    (130, 0.23312051594257355)
    (135, 0.22977739572525024)
    (140, 0.20988871157169342)
    (145, 0.1986588090658188)
    (150, 0.18558697402477264)
    (155, 0.17520678043365479)
    (160, 0.17224684357643127)
    (165, 0.15159077942371368)
    (170, 0.1494319885969162)
    (175, 0.13395683467388153)
    (180, 0.12770038843154907)
    (185, 0.11004704236984253)
    (190, 0.10278209298849106)
    (195, 0.1014445349574089)
    (200, 0.09306522458791733)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7799991965293884)
    (5, 0.7463832497596741)
    (10, 0.7163994312286377)
    (15, 0.684788167476654)
    (20, 0.6657990217208862)
    (25, 0.6312808990478516)
    (30, 0.606203556060791)
    (35, 0.5846757888793945)
    (40, 0.5518516302108765)
    (45, 0.5382289886474609)
    (50, 0.5056570172309875)
    (55, 0.48877066373825073)
    (60, 0.4687170684337616)
    (65, 0.4461726248264313)
    (70, 0.41683143377304077)
    (75, 0.387145459651947)
    (80, 0.3812948167324066)
    (85, 0.35515695810317993)
    (90, 0.34622904658317566)
    (95, 0.33055227994918823)
    (100, 0.30591773986816406)
    (105, 0.28553634881973267)
    (110, 0.26968616247177124)
    (115, 0.2630501687526703)
    (120, 0.2392187863588333)
    (125, 0.227089524269104)
    (130, 0.20607946813106537)
    (135, 0.19942274689674377)
    (140, 0.1837112158536911)
    (145, 0.16934119164943695)
    (150, 0.15961314737796783)
    (155, 0.147993266582489)
    (160, 0.1481531262397766)
    (165, 0.1260092407464981)
    (170, 0.12456806004047394)
    (175, 0.10844312608242035)
    (180, 0.10429955273866653)
    (185, 0.08595296740531921)
    (190, 0.08241785317659378)
    (195, 0.07815542072057724)
    (200, 0.07173467427492142)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.7799993753433228)
    (5, 0.7549998760223389)
    (10, 0.7312000393867493)
    (15, 0.7060002088546753)
    (20, 0.6884000301361084)
    (25, 0.6714001297950745)
    (30, 0.6376000046730042)
    (35, 0.6303998827934265)
    (40, 0.6017999649047852)
    (45, 0.5916001796722412)
    (50, 0.5698002576828003)
    (55, 0.54280024766922)
    (60, 0.5318001508712769)
    (65, 0.5304000377655029)
    (70, 0.5106000304222107)
    (75, 0.48919999599456787)
    (80, 0.4801998436450958)
    (85, 0.47419995069503784)
    (90, 0.4481998682022095)
    (95, 0.4458000063896179)
    (100, 0.4379998743534088)
    (105, 0.41260001063346863)
    (110, 0.41459983587265015)
    (115, 0.4019998610019684)
    (120, 0.4010000228881836)
    (125, 0.38259997963905334)
    (130, 0.37160006165504456)
    (135, 0.36119991540908813)
    (140, 0.3563999831676483)
    (145, 0.3503998816013336)
    (150, 0.3356000483036041)
    (155, 0.3312000036239624)
    (160, 0.329399973154068)
    (165, 0.3359999358654022)
    (170, 0.3205999433994293)
    (175, 0.3259999752044678)
    (180, 0.3145999312400818)
    (185, 0.30959993600845337)
    (190, 0.3102000057697296)
    (195, 0.3039999306201935)
    (200, 0.3118000328540802)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7799995541572571)
    (5, 0.761671781539917)
    (10, 0.7407528162002563)
    (15, 0.7172282338142395)
    (20, 0.701733410358429)
    (25, 0.6844403147697449)
    (30, 0.6518779397010803)
    (35, 0.6446231007575989)
    (40, 0.6175719499588013)
    (45, 0.609093427658081)
    (50, 0.5860164165496826)
    (55, 0.5595040321350098)
    (60, 0.5477360486984253)
    (65, 0.5491669178009033)
    (70, 0.5295501351356506)
    (75, 0.5062984824180603)
    (80, 0.49845218658447266)
    (85, 0.49312353134155273)
    (90, 0.46651381254196167)
    (95, 0.46395236253738403)
    (100, 0.45386508107185364)
    (105, 0.43309223651885986)
    (110, 0.43606674671173096)
    (115, 0.42144742608070374)
    (120, 0.42243704199790955)
    (125, 0.40211769938468933)
    (130, 0.38889408111572266)
    (135, 0.3817589581012726)
    (140, 0.3779580295085907)
    (145, 0.36860430240631104)
    (150, 0.35339775681495667)
    (155, 0.34839704632759094)
    (160, 0.34717026352882385)
    (165, 0.356265664100647)
    (170, 0.33948132395744324)
    (175, 0.34372255206108093)
    (180, 0.3325014114379883)
    (185, 0.328157901763916)
    (190, 0.32842856645584106)
    (195, 0.32216912508010864)
    (200, 0.3294391930103302)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7799991965293884)
    (5, 0.7483279705047607)
    (10, 0.7216472625732422)
    (15, 0.6947721838951111)
    (20, 0.6750666499137878)
    (25, 0.658359944820404)
    (30, 0.623322069644928)
    (35, 0.6161766648292542)
    (40, 0.586027979850769)
    (45, 0.5741069316864014)
    (50, 0.553584098815918)
    (55, 0.5260964632034302)
    (60, 0.5158642530441284)
    (65, 0.5116331577301025)
    (70, 0.49164992570877075)
    (75, 0.47210147976875305)
    (80, 0.461947500705719)
    (85, 0.45527637004852295)
    (90, 0.4298859238624573)
    (95, 0.4276476502418518)
    (100, 0.422134667634964)
    (105, 0.3921077847480774)
    (110, 0.39313292503356934)
    (115, 0.38255229592323303)
    (120, 0.37956300377845764)
    (125, 0.36308225989341736)
    (130, 0.35430604219436646)
    (135, 0.3406408727169037)
    (140, 0.33484193682670593)
    (145, 0.3321954607963562)
    (150, 0.3178023397922516)
    (155, 0.31400296092033386)
    (160, 0.31162968277931213)
    (165, 0.31573420763015747)
    (170, 0.3017185628414154)
    (175, 0.3082773983478546)
    (180, 0.2966984510421753)
    (185, 0.2910419702529907)
    (190, 0.29197144508361816)
    (195, 0.2858307361602783)
    (200, 0.2941608726978302)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.7799993753433228)
    (5, 0.7549999356269836)
    (10, 0.7348002791404724)
    (15, 0.7098001837730408)
    (20, 0.6882002949714661)
    (25, 0.6694000363349915)
    (30, 0.649399995803833)
    (35, 0.6399999856948853)
    (40, 0.6130000352859497)
    (45, 0.593000054359436)
    (50, 0.571800172328949)
    (55, 0.5656000971794128)
    (60, 0.5486001968383789)
    (65, 0.5310000777244568)
    (70, 0.5130000710487366)
    (75, 0.489999920129776)
    (80, 0.4843999445438385)
    (85, 0.47059983015060425)
    (90, 0.4561999440193176)
    (95, 0.44559991359710693)
    (100, 0.4241998791694641)
    (105, 0.41839972138404846)
    (110, 0.40759989619255066)
    (115, 0.38979989290237427)
    (120, 0.37999993562698364)
    (125, 0.3787999749183655)
    (130, 0.36619991064071655)
    (135, 0.367000013589859)
    (140, 0.34919998049736023)
    (145, 0.3487999439239502)
    (150, 0.3242000341415405)
    (155, 0.33419981598854065)
    (160, 0.31359997391700745)
    (165, 0.321399986743927)
    (170, 0.31779998540878296)
    (175, 0.3065999746322632)
    (180, 0.30719995498657227)
    (185, 0.3002000153064728)
    (190, 0.28739991784095764)
    (195, 0.30379998683929443)
    (200, 0.292199969291687)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7799995541572571)
    (5, 0.7614068388938904)
    (10, 0.7429481744766235)
    (15, 0.7207940816879272)
    (20, 0.7008984684944153)
    (25, 0.6815884709358215)
    (30, 0.6621103882789612)
    (35, 0.6549224257469177)
    (40, 0.6294517517089844)
    (45, 0.6076699495315552)
    (50, 0.5887376666069031)
    (55, 0.583818793296814)
    (60, 0.5673849582672119)
    (65, 0.5489382743835449)
    (70, 0.5285027623176575)
    (75, 0.5063757300376892)
    (80, 0.5020999908447266)
    (85, 0.4867614209651947)
    (90, 0.4742901623249054)
    (95, 0.4637948274612427)
    (100, 0.44362056255340576)
    (105, 0.43547946214675903)
    (110, 0.4247075319290161)
    (115, 0.40838155150413513)
    (120, 0.40175044536590576)
    (125, 0.39633381366729736)
    (130, 0.3865870237350464)
    (135, 0.3855321705341339)
    (140, 0.36844420433044434)
    (145, 0.36673682928085327)
    (150, 0.34489506483078003)
    (155, 0.3511168360710144)
    (160, 0.3340546488761902)
    (165, 0.3401154577732086)
    (170, 0.33705487847328186)
    (175, 0.324238121509552)
    (180, 0.32407146692276)
    (185, 0.3180442750453949)
    (190, 0.3062399625778198)
    (195, 0.32395198941230774)
    (200, 0.31002965569496155)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7799991965293884)
    (5, 0.7485930323600769)
    (10, 0.7266523838043213)
    (15, 0.6988062858581543)
    (20, 0.6755021214485168)
    (25, 0.6572116017341614)
    (30, 0.6366896033287048)
    (35, 0.6250775456428528)
    (40, 0.596548318862915)
    (45, 0.5783301591873169)
    (50, 0.5548626780509949)
    (55, 0.5473814010620117)
    (60, 0.5298154354095459)
    (65, 0.5130618810653687)
    (70, 0.49749740958213806)
    (75, 0.4736240804195404)
    (80, 0.46669986844062805)
    (85, 0.4544382393360138)
    (90, 0.43810972571372986)
    (95, 0.4274049997329712)
    (100, 0.40477919578552246)
    (105, 0.4013199806213379)
    (110, 0.3904922604560852)
    (115, 0.3712182343006134)
    (120, 0.3582494258880615)
    (125, 0.3612661361694336)
    (130, 0.3458127975463867)
    (135, 0.3484678566455841)
    (140, 0.3299557566642761)
    (145, 0.3308630585670471)
    (150, 0.303505003452301)
    (155, 0.3172827959060669)
    (160, 0.2931452989578247)
    (165, 0.3026845157146454)
    (170, 0.29854509234428406)
    (175, 0.28896182775497437)
    (180, 0.2903284430503845)
    (185, 0.28235575556755066)
    (190, 0.26855987310409546)
    (195, 0.28364798426628113)
    (200, 0.2743702828884125)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.7799993753433228)
    (5, 0.7190003395080566)
    (10, 0.6614000201225281)
    (15, 0.6101998686790466)
    (20, 0.5638002753257751)
    (25, 0.4947999119758606)
    (30, 0.4643997848033905)
    (35, 0.4279998540878296)
    (40, 0.3827999234199524)
    (45, 0.35479995608329773)
    (50, 0.3197999596595764)
    (55, 0.29120004177093506)
    (60, 0.2569999396800995)
    (65, 0.2420000284910202)
    (70, 0.21740001440048218)
    (75, 0.20080000162124634)
    (80, 0.17859996855258942)
    (85, 0.16019999980926514)
    (90, 0.14880001544952393)
    (95, 0.13179999589920044)
    (100, 0.12099997699260712)
    (105, 0.10599998384714127)
    (110, 0.09799996018409729)
    (115, 0.09199997037649155)
    (120, 0.07959994673728943)
    (125, 0.07639995217323303)
    (130, 0.07079995423555374)
    (135, 0.0607999712228775)
    (140, 0.05119997635483742)
    (145, 0.044199977070093155)
    (150, 0.0469999797642231)
    (155, 0.04079998657107353)
    (160, 0.033599983900785446)
    (165, 0.0299999862909317)
    (170, 0.02859998494386673)
    (175, 0.023399990051984787)
    (180, 0.021999992430210114)
    (185, 0.019599992781877518)
    (190, 0.013399994000792503)
    (195, 0.010599997825920582)
    (200, 0.011799996718764305)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7799995541572571)
    (5, 0.7259271144866943)
    (10, 0.671129584312439)
    (15, 0.62028968334198)
    (20, 0.5761033296585083)
    (25, 0.5087195634841919)
    (30, 0.4775169789791107)
    (35, 0.44142454862594604)
    (40, 0.3982926607131958)
    (45, 0.3669586777687073)
    (50, 0.3332083523273468)
    (55, 0.30556991696357727)
    (60, 0.27020910382270813)
    (65, 0.25550517439842224)
    (70, 0.22952429950237274)
    (75, 0.21472898125648499)
    (80, 0.1894255131483078)
    (85, 0.1709950864315033)
    (90, 0.16032585501670837)
    (95, 0.14342966675758362)
    (100, 0.13086749613285065)
    (105, 0.11613284051418304)
    (110, 0.10838618129491806)
    (115, 0.1007319763302803)
    (120, 0.08818081021308899)
    (125, 0.08563259989023209)
    (130, 0.08062545210123062)
    (135, 0.06852758675813675)
    (140, 0.05900568515062332)
    (145, 0.051663801074028015)
    (150, 0.05423269793391228)
    (155, 0.048005398362874985)
    (160, 0.04036889225244522)
    (165, 0.035387586802244186)
    (170, 0.03412690758705139)
    (175, 0.029852699488401413)
    (180, 0.0273875892162323)
    (185, 0.024252308532595634)
    (190, 0.017869457602500916)
    (195, 0.015010923147201538)
    (200, 0.016369156539440155)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7799991965293884)
    (5, 0.712073564529419)
    (10, 0.6516704559326172)
    (15, 0.6001100540161133)
    (20, 0.551497220993042)
    (25, 0.4808802604675293)
    (30, 0.4512825906276703)
    (35, 0.41457515954971313)
    (40, 0.367307186126709)
    (45, 0.3426412343978882)
    (50, 0.30639156699180603)
    (55, 0.27683016657829285)
    (60, 0.24379076063632965)
    (65, 0.22849489748477936)
    (70, 0.2052757292985916)
    (75, 0.1868710219860077)
    (80, 0.16777442395687103)
    (85, 0.14940491318702698)
    (90, 0.13727417588233948)
    (95, 0.12017032504081726)
    (100, 0.11113246530294418)
    (105, 0.09586712718009949)
    (110, 0.08761373907327652)
    (115, 0.08326796442270279)
    (120, 0.07101908326148987)
    (125, 0.06716730445623398)
    (130, 0.06097445636987686)
    (135, 0.053072355687618256)
    (140, 0.043394267559051514)
    (145, 0.036736153066158295)
    (150, 0.03976726159453392)
    (155, 0.03359457477927208)
    (160, 0.02683107741177082)
    (165, 0.024612385779619217)
    (170, 0.023073062300682068)
    (175, 0.01694728061556816)
    (180, 0.016612395644187927)
    (185, 0.014947677031159401)
    (190, 0.008930531330406666)
    (195, 0.006189072970300913)
    (200, 0.007230835966765881)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_rbf_DisCount_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 0.9900000095367432)
    (70, 1.0)
    (75, 0.9900000095367432)
    (80, 0.9800000190734863)
    (85, 0.9700000286102295)
    (90, 0.9449999928474426)
    (95, 0.9300000071525574)
    (100, 0.9049999713897705)
    (105, 0.8299999833106995)
    (110, 0.7599999904632568)
    (115, 0.7749999761581421)
    (120, 0.6399999856948853)
    (125, 0.6399999856948853)
    (130, 0.5450000166893005)
    (135, 0.550000011920929)
    (140, 0.5)
    (145, 0.5099999904632568)
    (150, 0.4099999964237213)
    (155, 0.4099999964237213)
    (160, 0.375)
    (165, 0.3499999940395355)
    (170, 0.32499998807907104)
    (175, 0.35499998927116394)
    (180, 0.2549999952316284)
    (185, 0.2800000011920929)
    (190, 0.2199999988079071)
    (195, 0.2750000059604645)
    (200, 0.2549999952316284)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0227450132369995)
    (70, 1.0)
    (75, 1.0227450132369995)
    (80, 1.0260740518569946)
    (85, 1.0154825448989868)
    (90, 1.0015008449554443)
    (95, 1.0072509050369263)
    (100, 0.9911180138587952)
    (105, 0.9491596817970276)
    (110, 0.8884755373001099)
    (115, 0.898959755897522)
    (120, 0.7909560799598694)
    (125, 0.7817041873931885)
    (130, 0.6941789388656616)
    (135, 0.7052361369132996)
    (140, 0.6525973677635193)
    (145, 0.6643264889717102)
    (150, 0.554166853427887)
    (155, 0.5614933371543884)
    (160, 0.5228662490844727)
    (165, 0.49809497594833374)
    (170, 0.463407963514328)
    (175, 0.5027196407318115)
    (180, 0.3855971693992615)
    (185, 0.41632843017578125)
    (190, 0.3460070490837097)
    (195, 0.4114376902580261)
    (200, 0.3813825845718384)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 0.957254946231842)
    (70, 1.0)
    (75, 0.957254946231842)
    (80, 0.9339260458946228)
    (85, 0.9245175123214722)
    (90, 0.8884991407394409)
    (95, 0.8527491092681885)
    (100, 0.8188819289207458)
    (105, 0.7108402848243713)
    (110, 0.6315244436264038)
    (115, 0.6510401964187622)
    (120, 0.4890438914299011)
    (125, 0.49829578399658203)
    (130, 0.39582109451293945)
    (135, 0.39476388692855835)
    (140, 0.3474026322364807)
    (145, 0.35567349195480347)
    (150, 0.26583313941955566)
    (155, 0.2585066556930542)
    (160, 0.22713372111320496)
    (165, 0.2019050121307373)
    (170, 0.1865920126438141)
    (175, 0.20728030800819397)
    (180, 0.12440280616283417)
    (185, 0.14367157220840454)
    (190, 0.09399294853210449)
    (195, 0.13856230676174164)
    (200, 0.12861740589141846)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.949999988079071)
    (65, 0.9300000071525574)
    (70, 0.8349999785423279)
    (75, 0.7400000095367432)
    (80, 0.6399999856948853)
    (85, 0.49000000953674316)
    (90, 0.2549999952316284)
    (95, 0.2150000035762787)
    (100, 0.10000000149011612)
    (105, 0.04500000178813934)
    (110, 0.009999999776482582)
    (115, 0.014999999664723873)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0137299299240112)
    (65, 1.0072509050369263)
    (70, 0.9467364549636841)
    (75, 0.8705660700798035)
    (80, 0.7873250246047974)
    (85, 0.6334136128425598)
    (90, 0.38765427470207214)
    (95, 0.340867280960083)
    (100, 0.18707174062728882)
    (105, 0.11120960116386414)
    (110, 0.042745038866996765)
    (115, 0.0514618381857872)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 0.8862700462341309)
    (65, 0.8527491092681885)
    (70, 0.7232635021209717)
    (75, 0.6094339489936829)
    (80, 0.49267491698265076)
    (85, 0.3465864062309265)
    (90, 0.12234571576118469)
    (95, 0.08913274109363556)
    (100, 0.01292826235294342)
    (105, -0.02120959758758545)
    (110, -0.02274504117667675)
    (115, -0.021461836993694305)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 0.9900000095367432)
    (75, 0.9800000190734863)
    (80, 0.9599999785423279)
    (85, 0.9049999713897705)
    (90, 0.9399999976158142)
    (95, 0.8650000095367432)
    (100, 0.7900000214576721)
    (105, 0.75)
    (110, 0.6700000166893005)
    (115, 0.6600000262260437)
    (120, 0.574999988079071)
    (125, 0.6299999952316284)
    (130, 0.39500001072883606)
    (135, 0.38999998569488525)
    (140, 0.28999999165534973)
    (145, 0.32499998807907104)
    (150, 0.3100000023841858)
    (155, 0.2549999952316284)
    (160, 0.2150000035762787)
    (165, 0.15000000596046448)
    (170, 0.1599999964237213)
    (175, 0.19499999284744263)
    (180, 0.18000000715255737)
    (185, 0.07500000298023224)
    (190, 0.14499999582767487)
    (195, 0.10499999672174454)
    (200, 0.11999999731779099)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0130369663238525)
    (75, 1.0197653770446777)
    (80, 1.0154608488082886)
    (85, 0.9942067861557007)
    (90, 1.010890245437622)
    (95, 0.9686926007270813)
    (100, 0.9067724943161011)
    (105, 0.8785176277160645)
    (110, 0.8138660192489624)
    (115, 0.8051029443740845)
    (120, 0.7317549586296082)
    (125, 0.7746168971061707)
    (130, 0.5445414781570435)
    (135, 0.540056586265564)
    (140, 0.426050066947937)
    (145, 0.4672667980194092)
    (150, 0.4549161195755005)
    (155, 0.3896799683570862)
    (160, 0.340867280960083)
    (165, 0.25790268182754517)
    (170, 0.2760748863220215)
    (175, 0.3156836926937103)
    (180, 0.29983943700790405)
    (185, 0.14995607733726501)
    (190, 0.2548794746398926)
    (195, 0.19600966572761536)
    (200, 0.21905852854251862)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 0.9669630527496338)
    (75, 0.9402347207069397)
    (80, 0.9045390486717224)
    (85, 0.8157931566238403)
    (90, 0.8691096901893616)
    (95, 0.761307418346405)
    (100, 0.6732275485992432)
    (105, 0.6214823722839355)
    (110, 0.5261340141296387)
    (115, 0.5148971080780029)
    (120, 0.41824501752853394)
    (125, 0.4853830933570862)
    (130, 0.24545852839946747)
    (135, 0.23994340002536774)
    (140, 0.15394993126392365)
    (145, 0.1827331930398941)
    (150, 0.1650838702917099)
    (155, 0.12032002210617065)
    (160, 0.08913272619247437)
    (165, 0.04209734499454498)
    (170, 0.04392511397600174)
    (175, 0.07431629300117493)
    (180, 0.06016059219837189)
    (185, 4.392862319946289e-05)
    (190, 0.035120509564876556)
    (195, 0.013990335166454315)
    (200, 0.020941466093063354)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 0.9900000095367432)
    (75, 0.9950000047683716)
    (80, 0.9700000286102295)
    (85, 0.9449999928474426)
    (90, 0.9399999976158142)
    (95, 0.8650000095367432)
    (100, 0.8100000023841858)
    (105, 0.7599999904632568)
    (110, 0.6399999856948853)
    (115, 0.550000011920929)
    (120, 0.49000000953674316)
    (125, 0.4699999988079071)
    (130, 0.4350000023841858)
    (135, 0.33000001311302185)
    (140, 0.3799999952316284)
    (145, 0.23999999463558197)
    (150, 0.1899999976158142)
    (155, 0.14499999582767487)
    (160, 0.19499999284744263)
    (165, 0.12999999523162842)
    (170, 0.10999999940395355)
    (175, 0.11999999731779099)
    (180, 0.10000000149011612)
    (185, 0.05000000074505806)
    (190, 0.09000000357627869)
    (195, 0.05999999865889549)
    (200, 0.029999999329447746)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0130369663238525)
    (75, 1.0113725662231445)
    (80, 1.0261403322219849)
    (85, 1.0103867053985596)
    (90, 1.0069619417190552)
    (95, 0.9686926603317261)
    (100, 0.9258413314819336)
    (105, 0.8905660510063171)
    (110, 0.7927392721176147)
    (115, 0.7017076015472412)
    (120, 0.6407766938209534)
    (125, 0.618678867816925)
    (130, 0.5851918458938599)
    (135, 0.47573596239089966)
    (140, 0.5273985266685486)
    (145, 0.3663504123687744)
    (150, 0.3058413565158844)
    (155, 0.24721987545490265)
    (160, 0.31341883540153503)
    (165, 0.23307713866233826)
    (170, 0.19885703921318054)
    (175, 0.2217552363872528)
    (180, 0.19012778997421265)
    (185, 0.11372996866703033)
    (190, 0.17824546992778778)
    (195, 0.12278825044631958)
    (200, 0.08109007775783539)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 0.966962993144989)
    (75, 0.9786275029182434)
    (80, 0.9138597846031189)
    (85, 0.8796133399009705)
    (90, 0.8730380535125732)
    (95, 0.7613073587417603)
    (100, 0.694158673286438)
    (105, 0.6294339299201965)
    (110, 0.48726069927215576)
    (115, 0.3982924222946167)
    (120, 0.33922332525253296)
    (125, 0.32132112979888916)
    (130, 0.2848081588745117)
    (135, 0.18426404893398285)
    (140, 0.23260146379470825)
    (145, 0.11364956200122833)
    (150, 0.07415863871574402)
    (155, 0.04278011620044708)
    (160, 0.07658115774393082)
    (165, 0.026922844350337982)
    (170, 0.02114296704530716)
    (175, 0.01824476569890976)
    (180, 0.00987222045660019)
    (185, -0.013729970902204514)
    (190, 0.0017545372247695923)
    (195, -0.0027882568538188934)
    (200, -0.021090080961585045)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.8899999856948853)
    (40, 0.5600000023841858)
    (45, 0.25)
    (50, 0.07999999821186066)
    (55, 0.029999999329447746)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.9847557544708252)
    (40, 0.7076921463012695)
    (45, 0.37423253059387207)
    (50, 0.15966668725013733)
    (55, 0.08614026755094528)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 0.7952442169189453)
    (40, 0.41230785846710205)
    (45, 0.12576748430728912)
    (50, 0.00033330172300338745)
    (55, -0.02614026702940464)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_rbf_DisCount_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={RBF, $\A_{\text{CE}}=$Discount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7546000000000003)
    (10, 0.7375999999999999)
    (15, 0.7104000000000003)
    (20, 0.6875999999999999)
    (25, 0.6659999999999997)
    (30, 0.6429999999999997)
    (35, 0.6309999999999998)
    (40, 0.6186)
    (45, 0.5957999999999998)
    (50, 0.5798000000000001)
    (55, 0.5594)
    (60, 0.5522)
    (65, 0.5374000000000001)
    (70, 0.5192)
    (75, 0.503)
    (80, 0.49220000000000025)
    (85, 0.48040000000000005)
    (90, 0.4650000000000003)
    (95, 0.47320000000000007)
    (100, 0.4470000000000002)
    (105, 0.4392000000000003)
    (110, 0.4264000000000002)
    (115, 0.41100000000000014)
    (120, 0.4091999999999999)
    (125, 0.42000000000000015)
    (130, 0.3868000000000002)
    (135, 0.3842000000000003)
    (140, 0.38500000000000006)
    (145, 0.3818000000000001)
    (150, 0.3746000000000001)
    (155, 0.3608000000000001)
    (160, 0.36640000000000017)
    (165, 0.3504000000000002)
    (170, 0.34619999999999995)
    (175, 0.34419999999999995)
    (180, 0.3574000000000001)
    (185, 0.34600000000000003)
    (190, 0.3384000000000001)
    (195, 0.34300000000000014)
    (200, 0.33940000000000015)
};
\addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7611061996296151)
    (10, 0.7464932539002549)
    (15, 0.7205746735215635)
    (20, 0.6999412061199218)
    (25, 0.6787459881923683)
    (30, 0.6568808434538392)
    (35, 0.64616361954251)
    (40, 0.6354646973092434)
    (45, 0.6119840927157376)
    (50, 0.596670861400877)
    (55, 0.5770725167870454)
    (60, 0.5674922114777294)
    (65, 0.5556323776157802)
    (70, 0.5355869329784924)
    (75, 0.5224447698291854)
    (80, 0.5112513372076505)
    (85, 0.4983044918528955)
    (90, 0.4848199091791565)
    (95, 0.49076839249520576)
    (100, 0.46735903145707103)
    (105, 0.4589442447219845)
    (110, 0.4465344660247648)
    (115, 0.42967189388867677)
    (120, 0.42756885145025664)
    (125, 0.4388019527666678)
    (130, 0.40446675501572393)
    (135, 0.4033511317971448)
    (140, 0.40355552071460143)
    (145, 0.40006656201849716)
    (150, 0.3932365933201431)
    (155, 0.38119188157188066)
    (160, 0.38567705883640985)
    (165, 0.36998031609321996)
    (170, 0.36545040905600706)
    (175, 0.3609367978153408)
    (180, 0.37544128481246286)
    (185, 0.3652234969690741)
    (190, 0.3583789451635066)
    (195, 0.3618565971805627)
    (200, 0.3586224828070779)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7480938003703854)
    (10, 0.728706746099745)
    (15, 0.700225326478437)
    (20, 0.6752587938800779)
    (25, 0.6532540118076311)
    (30, 0.6291191565461601)
    (35, 0.6158363804574896)
    (40, 0.6017353026907567)
    (45, 0.5796159072842619)
    (50, 0.5629291385991232)
    (55, 0.5417274832129546)
    (60, 0.5369077885222706)
    (65, 0.51916762238422)
    (70, 0.5028130670215076)
    (75, 0.4835552301708146)
    (80, 0.47314866279234996)
    (85, 0.4624955081471046)
    (90, 0.4451800908208441)
    (95, 0.45563160750479437)
    (100, 0.4266409685429293)
    (105, 0.41945575527801615)
    (110, 0.4062655339752356)
    (115, 0.3923281061113235)
    (120, 0.39083114854974316)
    (125, 0.4011980472333325)
    (130, 0.36913324498427647)
    (135, 0.3650488682028558)
    (140, 0.3664444792853987)
    (145, 0.363533437981503)
    (150, 0.3559634066798571)
    (155, 0.3404081184281196)
    (160, 0.3471229411635905)
    (165, 0.33081968390678046)
    (170, 0.32694959094399284)
    (175, 0.3274632021846591)
    (180, 0.33935871518753735)
    (185, 0.326776503030926)
    (190, 0.3184210548364936)
    (195, 0.3241434028194376)
    (200, 0.32017751719292237)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7558000000000004)
    (10, 0.7301999999999998)
    (15, 0.6962000000000004)
    (20, 0.6718000000000001)
    (25, 0.6483999999999998)
    (30, 0.6219999999999997)
    (35, 0.5980000000000001)
    (40, 0.5714)
    (45, 0.5500000000000002)
    (50, 0.5260000000000002)
    (55, 0.5127999999999999)
    (60, 0.4793999999999999)
    (65, 0.4568000000000002)
    (70, 0.43580000000000035)
    (75, 0.4182000000000001)
    (80, 0.3972000000000002)
    (85, 0.37059999999999993)
    (90, 0.3542)
    (95, 0.3356000000000001)
    (100, 0.317)
    (105, 0.2974000000000002)
    (110, 0.2784000000000001)
    (115, 0.26659999999999984)
    (120, 0.25299999999999995)
    (125, 0.24640000000000015)
    (130, 0.21679999999999985)
    (135, 0.21140000000000003)
    (140, 0.19999999999999993)
    (145, 0.18659999999999993)
    (150, 0.17400000000000002)
    (155, 0.16319999999999993)
    (160, 0.14639999999999992)
    (165, 0.1359999999999999)
    (170, 0.12959999999999997)
    (175, 0.12219999999999992)
    (180, 0.11399999999999993)
    (185, 0.10619999999999992)
    (190, 0.09339999999999994)
    (195, 0.0905999999999999)
    (200, 0.08299999999999998)
};
% \addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7617816584449134)
    (10, 0.7388570191317565)
    (15, 0.7059491396637656)
    (20, 0.6835777345009811)
    (25, 0.660614177514937)
    (30, 0.6347119534501976)
    (35, 0.6121321533263689)
    (40, 0.5870384497074487)
    (45, 0.5637908215259282)
    (50, 0.5409369350470573)
    (55, 0.5283346355531631)
    (60, 0.4954809723533248)
    (65, 0.4729150158779198)
    (70, 0.45075997526440503)
    (75, 0.4359126744151075)
    (80, 0.4120648317006822)
    (85, 0.385213077665858)
    (90, 0.3700596154830942)
    (95, 0.3496114687338053)
    (100, 0.33337251827758946)
    (105, 0.31181007107561953)
    (110, 0.29337112036176327)
    (115, 0.2840405612718282)
    (120, 0.2698420763384447)
    (125, 0.2596584420239485)
    (130, 0.2302156596776154)
    (135, 0.22720379182767228)
    (140, 0.21579679999999993)
    (145, 0.19939873242615838)
    (150, 0.18858473773641476)
    (155, 0.17724667270870928)
    (160, 0.15952708905212415)
    (165, 0.14942469857538698)
    (170, 0.14178932378068607)
    (175, 0.13400712469484413)
    (180, 0.1261187472273333)
    (185, 0.1173581887644724)
    (190, 0.10517626306586256)
    (195, 0.10209327271704616)
    (200, 0.09338100553655568)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7498183415550873)
    (10, 0.7215429808682432)
    (15, 0.6864508603362351)
    (20, 0.660022265499019)
    (25, 0.6361858224850625)
    (30, 0.6092880465498017)
    (35, 0.5838678466736312)
    (40, 0.5557615502925514)
    (45, 0.5362091784740721)
    (50, 0.5110630649529432)
    (55, 0.4972653644468368)
    (60, 0.463319027646675)
    (65, 0.4406849841220806)
    (70, 0.4208400247355957)
    (75, 0.40048732558489275)
    (80, 0.38233516829931824)
    (85, 0.35598692233414186)
    (90, 0.33834038451690585)
    (95, 0.32158853126619497)
    (100, 0.30062748172241055)
    (105, 0.2829899289243809)
    (110, 0.2634288796382369)
    (115, 0.24915943872817145)
    (120, 0.23615792366155522)
    (125, 0.2331415579760518)
    (130, 0.2033843403223843)
    (135, 0.19559620817232778)
    (140, 0.18420319999999993)
    (145, 0.17380126757384148)
    (150, 0.15941526226358527)
    (155, 0.14915332729129058)
    (160, 0.1332729109478757)
    (165, 0.12257530142461281)
    (170, 0.11741067621931385)
    (175, 0.11039287530515571)
    (180, 0.10188125277266658)
    (185, 0.09504181123552743)
    (190, 0.08162373693413733)
    (195, 0.07910672728295365)
    (200, 0.07261899446344428)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7530000000000002)
    (10, 0.7316000000000001)
    (15, 0.7132000000000002)
    (20, 0.6896)
    (25, 0.6657999999999997)
    (30, 0.6437999999999995)
    (35, 0.6251999999999999)
    (40, 0.6035999999999999)
    (45, 0.5893999999999999)
    (50, 0.5697999999999999)
    (55, 0.5528)
    (60, 0.5308)
    (65, 0.5238000000000004)
    (70, 0.5082000000000003)
    (75, 0.48440000000000005)
    (80, 0.4722000000000001)
    (85, 0.46619999999999995)
    (90, 0.44800000000000006)
    (95, 0.44940000000000013)
    (100, 0.4298000000000001)
    (105, 0.4188)
    (110, 0.3970000000000001)
    (115, 0.39020000000000016)
    (120, 0.39220000000000005)
    (125, 0.3779999999999999)
    (130, 0.37359999999999993)
    (135, 0.3694000000000001)
    (140, 0.35839999999999994)
    (145, 0.3384)
    (150, 0.34080000000000005)
    (155, 0.333)
    (160, 0.3284000000000001)
    (165, 0.3206)
    (170, 0.32380000000000003)
    (175, 0.3122)
    (180, 0.30940000000000006)
    (185, 0.30780000000000013)
    (190, 0.3132000000000001)
    (195, 0.3128)
    (200, 0.3062000000000001)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7585363189241592)
    (10, 0.7397775886889965)
    (15, 0.7238221326665413)
    (20, 0.7019657545920336)
    (25, 0.6770970975312951)
    (30, 0.6571501069008299)
    (35, 0.6401404150925466)
    (40, 0.6175432799664353)
    (45, 0.6054540093854588)
    (50, 0.5862811755408283)
    (55, 0.5701275447311382)
    (60, 0.5495424111384208)
    (65, 0.5399947966589153)
    (70, 0.5280792745354456)
    (75, 0.5039603928712693)
    (80, 0.4915446984375463)
    (85, 0.48395176504192183)
    (90, 0.4671218145205941)
    (95, 0.4698668451557246)
    (100, 0.44566507781788683)
    (105, 0.4383878373700008)
    (110, 0.41562543187230844)
    (115, 0.40662851905217284)
    (120, 0.4124420846584437)
    (125, 0.3981047510534201)
    (130, 0.39060858082799377)
    (135, 0.3887796033661271)
    (140, 0.3794558169712409)
    (145, 0.3556563923137601)
    (150, 0.35896727388799987)
    (155, 0.35449756168196755)
    (160, 0.345593514460005)
    (165, 0.3380753029658544)
    (170, 0.3436050400359)
    (175, 0.3305564652098273)
    (180, 0.3281432201392504)
    (185, 0.3265764745263749)
    (190, 0.3330383707472565)
    (195, 0.32933431938513347)
    (200, 0.3245281223703794)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7474636810758413)
    (10, 0.7234224113110038)
    (15, 0.7025778673334591)
    (20, 0.6772342454079664)
    (25, 0.6545029024687044)
    (30, 0.6304498930991691)
    (35, 0.6102595849074531)
    (40, 0.5896567200335645)
    (45, 0.5733459906145411)
    (50, 0.5533188244591715)
    (55, 0.5354724552688617)
    (60, 0.5120575888615793)
    (65, 0.5076052033410855)
    (70, 0.4883207254645551)
    (75, 0.46483960712873085)
    (80, 0.45285530156245396)
    (85, 0.44844823495807806)
    (90, 0.42887818547940604)
    (95, 0.4289331548442757)
    (100, 0.4139349221821134)
    (105, 0.3992121626299992)
    (110, 0.3783745681276917)
    (115, 0.3737714809478275)
    (120, 0.3719579153415564)
    (125, 0.3578952489465797)
    (130, 0.3565914191720061)
    (135, 0.35002039663387313)
    (140, 0.33734418302875896)
    (145, 0.32114360768623984)
    (150, 0.3226327261120002)
    (155, 0.3115024383180325)
    (160, 0.31120648553999514)
    (165, 0.3031246970341456)
    (170, 0.3039949599641001)
    (175, 0.29384353479017267)
    (180, 0.2906567798607497)
    (185, 0.28902352547362536)
    (190, 0.29336162925274367)
    (195, 0.2962656806148666)
    (200, 0.28787187762962074)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7540000000000002)
    (10, 0.7343999999999998)
    (15, 0.7064)
    (20, 0.6887999999999999)
    (25, 0.6673999999999997)
    (30, 0.6499999999999995)
    (35, 0.6307999999999997)
    (40, 0.6174000000000003)
    (45, 0.5936)
    (50, 0.5731999999999999)
    (55, 0.5592000000000003)
    (60, 0.5348000000000002)
    (65, 0.5248)
    (70, 0.5137999999999999)
    (75, 0.4911999999999999)
    (80, 0.4798000000000001)
    (85, 0.47080000000000005)
    (90, 0.452)
    (95, 0.43480000000000013)
    (100, 0.4274000000000002)
    (105, 0.41980000000000006)
    (110, 0.40560000000000024)
    (115, 0.4074000000000002)
    (120, 0.3864000000000001)
    (125, 0.37680000000000013)
    (130, 0.3675999999999999)
    (135, 0.3522000000000001)
    (140, 0.3472000000000001)
    (145, 0.3520000000000001)
    (150, 0.337)
    (155, 0.3264000000000001)
    (160, 0.32360000000000005)
    (165, 0.31459999999999994)
    (170, 0.3078000000000001)
    (175, 0.30180000000000023)
    (180, 0.3094)
    (185, 0.294)
    (190, 0.2964)
    (195, 0.2890000000000001)
    (200, 0.2990000000000001)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7608718097441651)
    (10, 0.7435714448653632)
    (15, 0.7160232351536477)
    (20, 0.700288182902165)
    (25, 0.6800489190053692)
    (30, 0.6626778273390982)
    (35, 0.6454416586301412)
    (40, 0.6346557646693622)
    (45, 0.6064266276418395)
    (50, 0.5914220384651553)
    (55, 0.5751583301370039)
    (60, 0.5513892516991457)
    (65, 0.5421175409518095)
    (70, 0.5305471485006731)
    (75, 0.5105542140319259)
    (80, 0.4988194745754872)
    (85, 0.4873578841209136)
    (90, 0.4716800699328026)
    (95, 0.4544496678185054)
    (100, 0.44556095344645785)
    (105, 0.4381470224616313)
    (110, 0.4243576607080523)
    (115, 0.4252238566916481)
    (120, 0.40489717667814207)
    (125, 0.39420736800167117)
    (130, 0.3820438536995636)
    (135, 0.37053284921990043)
    (140, 0.3644020793513344)
    (145, 0.3712797554943003)
    (150, 0.35567189388867665)
    (155, 0.3442050095518762)
    (160, 0.34412866605462716)
    (165, 0.332380052004997)
    (170, 0.3247067738105057)
    (175, 0.3192166983431306)
    (180, 0.32821243377738246)
    (185, 0.3119894621453783)
    (190, 0.31591160601853163)
    (195, 0.30764867735015017)
    (200, 0.31649809566410025)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7471281902558353)
    (10, 0.7252285551346365)
    (15, 0.6967767648463523)
    (20, 0.6773118170978347)
    (25, 0.6547510809946301)
    (30, 0.6373221726609007)
    (35, 0.6161583413698581)
    (40, 0.6001442353306383)
    (45, 0.5807733723581605)
    (50, 0.5549779615348446)
    (55, 0.5432416698629966)
    (60, 0.5182107483008547)
    (65, 0.5074824590481906)
    (70, 0.49705285149932676)
    (75, 0.47184578596807397)
    (80, 0.46078052542451303)
    (85, 0.4542421158790865)
    (90, 0.43231993006719743)
    (95, 0.4151503321814949)
    (100, 0.4092390465535426)
    (105, 0.40145297753836884)
    (110, 0.38684233929194817)
    (115, 0.38957614330835233)
    (120, 0.3679028233218581)
    (125, 0.3593926319983291)
    (130, 0.35315614630043624)
    (135, 0.3338671507800998)
    (140, 0.32999792064866584)
    (145, 0.33272024450569987)
    (150, 0.3183281061113234)
    (155, 0.30859499044812394)
    (160, 0.30307133394537294)
    (165, 0.2968199479950029)
    (170, 0.2908932261894944)
    (175, 0.28438330165686987)
    (180, 0.29058756622261755)
    (185, 0.27601053785462165)
    (190, 0.27688839398146836)
    (195, 0.27035132264985)
    (200, 0.28150190433589994)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7198000000000004)
    (10, 0.6607999999999997)
    (15, 0.6072000000000001)
    (20, 0.5546000000000001)
    (25, 0.5152)
    (30, 0.4750000000000001)
    (35, 0.42099999999999993)
    (40, 0.39080000000000015)
    (45, 0.35339999999999994)
    (50, 0.32220000000000004)
    (55, 0.2924000000000002)
    (60, 0.26460000000000017)
    (65, 0.24020000000000002)
    (70, 0.21879999999999988)
    (75, 0.19379999999999992)
    (80, 0.18419999999999992)
    (85, 0.15599999999999994)
    (90, 0.146)
    (95, 0.1349999999999999)
    (100, 0.12399999999999992)
    (105, 0.11299999999999992)
    (110, 0.09779999999999996)
    (115, 0.09159999999999992)
    (120, 0.08319999999999998)
    (125, 0.07399999999999995)
    (130, 0.06459999999999994)
    (135, 0.059199999999999975)
    (140, 0.056399999999999964)
    (145, 0.04720000000000001)
    (150, 0.04400000000000001)
    (155, 0.04160000000000002)
    (160, 0.03240000000000002)
    (165, 0.029200000000000018)
    (170, 0.02860000000000002)
    (175, 0.02700000000000002)
    (180, 0.021600000000000015)
    (185, 0.018600000000000012)
    (190, 0.014200000000000006)
    (195, 0.013000000000000006)
    (200, 0.011400000000000006)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7275597844098665)
    (10, 0.6701510740624591)
    (15, 0.6175452625568228)
    (20, 0.5662950490353996)
    (25, 0.5270884841244626)
    (30, 0.48711427783856726)
    (35, 0.4334667667159532)
    (40, 0.404556852384234)
    (45, 0.36708217170906715)
    (50, 0.3364358480815019)
    (55, 0.30512149235641817)
    (60, 0.2776600879269783)
    (65, 0.25301361743176376)
    (70, 0.2306410161706501)
    (75, 0.2060677956823383)
    (80, 0.19598508892081848)
    (85, 0.1687968705830761)
    (90, 0.1577189178288782)
    (95, 0.14517020174578646)
    (100, 0.13406852393154023)
    (105, 0.12295493501485562)
    (110, 0.10705678215146058)
    (115, 0.10087011085836618)
    (120, 0.0923544239199198)
    (125, 0.08265726934546912)
    (130, 0.07317455508469092)
    (135, 0.06616075674920475)
    (140, 0.06357287020811052)
    (145, 0.0536838546690684)
    (150, 0.05108903095211187)
    (155, 0.048730466246073974)
    (160, 0.03935203789506359)
    (165, 0.0353336329790427)
    (170, 0.034047971935720685)
    (175, 0.033130453740955905)
    (180, 0.027313843260573407)
    (185, 0.02412692072427316)
    (190, 0.019407273082103535)
    (195, 0.01787023524996484)
    (200, 0.01579123495754896)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7120402155901344)
    (10, 0.6514489259375403)
    (15, 0.5968547374431773)
    (20, 0.5429049509646006)
    (25, 0.5033115158755374)
    (30, 0.4628857221614329)
    (35, 0.40853323328404667)
    (40, 0.3770431476157663)
    (45, 0.3397178282909327)
    (50, 0.3079641519184982)
    (55, 0.27967850764358226)
    (60, 0.251539912073022)
    (65, 0.22738638256823626)
    (70, 0.20695898382934966)
    (75, 0.18153220431766154)
    (80, 0.17241491107918136)
    (85, 0.14320312941692379)
    (90, 0.13428108217112178)
    (95, 0.12482979825421334)
    (100, 0.1139314760684596)
    (105, 0.10304506498514422)
    (110, 0.08854321784853933)
    (115, 0.08232988914163365)
    (120, 0.07404557608008017)
    (125, 0.06534273065453079)
    (130, 0.056025444915308954)
    (135, 0.05223924325079519)
    (140, 0.04922712979188941)
    (145, 0.040716145330931625)
    (150, 0.036910969047888154)
    (155, 0.034469533753926064)
    (160, 0.025447962104936446)
    (165, 0.023066367020957337)
    (170, 0.023152028064279358)
    (175, 0.020869546259044136)
    (180, 0.015886156739426623)
    (185, 0.013073079275726868)
    (190, 0.008992726917896477)
    (195, 0.008129764750035174)
    (200, 0.00700876504245105)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_rbf_DisCount_OT_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={RBF, $\A_{\text{CE}}=$Discount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7546000000000003)
    (10, 0.7375999999999999)
    (15, 0.7104000000000003)
    (20, 0.6875999999999999)
    (25, 0.6659999999999997)
    (30, 0.6429999999999997)
    (35, 0.6309999999999998)
    (40, 0.6186)
    (45, 0.5957999999999998)
    (50, 0.5798000000000001)
    (55, 0.5594)
    (60, 0.5522)
    (65, 0.5374000000000001)
    (70, 0.5192)
    (75, 0.503)
    (80, 0.49220000000000025)
    (85, 0.48040000000000005)
    (90, 0.4650000000000003)
    (95, 0.47320000000000007)
    (100, 0.4470000000000002)
    (105, 0.4392000000000003)
    (110, 0.4264000000000002)
    (115, 0.41100000000000014)
    (120, 0.4091999999999999)
    (125, 0.42000000000000015)
    (130, 0.3868000000000002)
    (135, 0.3842000000000003)
    (140, 0.38500000000000006)
    (145, 0.3818000000000001)
    (150, 0.3746000000000001)
    (155, 0.3608000000000001)
    (160, 0.36640000000000017)
    (165, 0.3504000000000002)
    (170, 0.34619999999999995)
    (175, 0.34419999999999995)
    (180, 0.3574000000000001)
    (185, 0.34600000000000003)
    (190, 0.3384000000000001)
    (195, 0.34300000000000014)
    (200, 0.33940000000000015)
};
% \addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7611061996296151)
    (10, 0.7464932539002549)
    (15, 0.7205746735215635)
    (20, 0.6999412061199218)
    (25, 0.6787459881923683)
    (30, 0.6568808434538392)
    (35, 0.64616361954251)
    (40, 0.6354646973092434)
    (45, 0.6119840927157376)
    (50, 0.596670861400877)
    (55, 0.5770725167870454)
    (60, 0.5674922114777294)
    (65, 0.5556323776157802)
    (70, 0.5355869329784924)
    (75, 0.5224447698291854)
    (80, 0.5112513372076505)
    (85, 0.4983044918528955)
    (90, 0.4848199091791565)
    (95, 0.49076839249520576)
    (100, 0.46735903145707103)
    (105, 0.4589442447219845)
    (110, 0.4465344660247648)
    (115, 0.42967189388867677)
    (120, 0.42756885145025664)
    (125, 0.4388019527666678)
    (130, 0.40446675501572393)
    (135, 0.4033511317971448)
    (140, 0.40355552071460143)
    (145, 0.40006656201849716)
    (150, 0.3932365933201431)
    (155, 0.38119188157188066)
    (160, 0.38567705883640985)
    (165, 0.36998031609321996)
    (170, 0.36545040905600706)
    (175, 0.3609367978153408)
    (180, 0.37544128481246286)
    (185, 0.3652234969690741)
    (190, 0.3583789451635066)
    (195, 0.3618565971805627)
    (200, 0.3586224828070779)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7480938003703854)
    (10, 0.728706746099745)
    (15, 0.700225326478437)
    (20, 0.6752587938800779)
    (25, 0.6532540118076311)
    (30, 0.6291191565461601)
    (35, 0.6158363804574896)
    (40, 0.6017353026907567)
    (45, 0.5796159072842619)
    (50, 0.5629291385991232)
    (55, 0.5417274832129546)
    (60, 0.5369077885222706)
    (65, 0.51916762238422)
    (70, 0.5028130670215076)
    (75, 0.4835552301708146)
    (80, 0.47314866279234996)
    (85, 0.4624955081471046)
    (90, 0.4451800908208441)
    (95, 0.45563160750479437)
    (100, 0.4266409685429293)
    (105, 0.41945575527801615)
    (110, 0.4062655339752356)
    (115, 0.3923281061113235)
    (120, 0.39083114854974316)
    (125, 0.4011980472333325)
    (130, 0.36913324498427647)
    (135, 0.3650488682028558)
    (140, 0.3664444792853987)
    (145, 0.363533437981503)
    (150, 0.3559634066798571)
    (155, 0.3404081184281196)
    (160, 0.3471229411635905)
    (165, 0.33081968390678046)
    (170, 0.32694959094399284)
    (175, 0.3274632021846591)
    (180, 0.33935871518753735)
    (185, 0.326776503030926)
    (190, 0.3184210548364936)
    (195, 0.3241434028194376)
    (200, 0.32017751719292237)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7558000000000004)
    (10, 0.7301999999999998)
    (15, 0.6962000000000004)
    (20, 0.6718000000000001)
    (25, 0.6483999999999998)
    (30, 0.6219999999999997)
    (35, 0.5980000000000001)
    (40, 0.5714)
    (45, 0.5500000000000002)
    (50, 0.5260000000000002)
    (55, 0.5127999999999999)
    (60, 0.4793999999999999)
    (65, 0.4568000000000002)
    (70, 0.43580000000000035)
    (75, 0.4182000000000001)
    (80, 0.3972000000000002)
    (85, 0.37059999999999993)
    (90, 0.3542)
    (95, 0.3356000000000001)
    (100, 0.317)
    (105, 0.2974000000000002)
    (110, 0.2784000000000001)
    (115, 0.26659999999999984)
    (120, 0.25299999999999995)
    (125, 0.24640000000000015)
    (130, 0.21679999999999985)
    (135, 0.21140000000000003)
    (140, 0.19999999999999993)
    (145, 0.18659999999999993)
    (150, 0.17400000000000002)
    (155, 0.16319999999999993)
    (160, 0.14639999999999992)
    (165, 0.1359999999999999)
    (170, 0.12959999999999997)
    (175, 0.12219999999999992)
    (180, 0.11399999999999993)
    (185, 0.10619999999999992)
    (190, 0.09339999999999994)
    (195, 0.0905999999999999)
    (200, 0.08299999999999998)
};
% \addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7617816584449134)
    (10, 0.7388570191317565)
    (15, 0.7059491396637656)
    (20, 0.6835777345009811)
    (25, 0.660614177514937)
    (30, 0.6347119534501976)
    (35, 0.6121321533263689)
    (40, 0.5870384497074487)
    (45, 0.5637908215259282)
    (50, 0.5409369350470573)
    (55, 0.5283346355531631)
    (60, 0.4954809723533248)
    (65, 0.4729150158779198)
    (70, 0.45075997526440503)
    (75, 0.4359126744151075)
    (80, 0.4120648317006822)
    (85, 0.385213077665858)
    (90, 0.3700596154830942)
    (95, 0.3496114687338053)
    (100, 0.33337251827758946)
    (105, 0.31181007107561953)
    (110, 0.29337112036176327)
    (115, 0.2840405612718282)
    (120, 0.2698420763384447)
    (125, 0.2596584420239485)
    (130, 0.2302156596776154)
    (135, 0.22720379182767228)
    (140, 0.21579679999999993)
    (145, 0.19939873242615838)
    (150, 0.18858473773641476)
    (155, 0.17724667270870928)
    (160, 0.15952708905212415)
    (165, 0.14942469857538698)
    (170, 0.14178932378068607)
    (175, 0.13400712469484413)
    (180, 0.1261187472273333)
    (185, 0.1173581887644724)
    (190, 0.10517626306586256)
    (195, 0.10209327271704616)
    (200, 0.09338100553655568)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7498183415550873)
    (10, 0.7215429808682432)
    (15, 0.6864508603362351)
    (20, 0.660022265499019)
    (25, 0.6361858224850625)
    (30, 0.6092880465498017)
    (35, 0.5838678466736312)
    (40, 0.5557615502925514)
    (45, 0.5362091784740721)
    (50, 0.5110630649529432)
    (55, 0.4972653644468368)
    (60, 0.463319027646675)
    (65, 0.4406849841220806)
    (70, 0.4208400247355957)
    (75, 0.40048732558489275)
    (80, 0.38233516829931824)
    (85, 0.35598692233414186)
    (90, 0.33834038451690585)
    (95, 0.32158853126619497)
    (100, 0.30062748172241055)
    (105, 0.2829899289243809)
    (110, 0.2634288796382369)
    (115, 0.24915943872817145)
    (120, 0.23615792366155522)
    (125, 0.2331415579760518)
    (130, 0.2033843403223843)
    (135, 0.19559620817232778)
    (140, 0.18420319999999993)
    (145, 0.17380126757384148)
    (150, 0.15941526226358527)
    (155, 0.14915332729129058)
    (160, 0.1332729109478757)
    (165, 0.12257530142461281)
    (170, 0.11741067621931385)
    (175, 0.11039287530515571)
    (180, 0.10188125277266658)
    (185, 0.09504181123552743)
    (190, 0.08162373693413733)
    (195, 0.07910672728295365)
    (200, 0.07261899446344428)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7530000000000002)
    (10, 0.7316000000000001)
    (15, 0.7132000000000002)
    (20, 0.6896)
    (25, 0.6657999999999997)
    (30, 0.6437999999999995)
    (35, 0.6251999999999999)
    (40, 0.6035999999999999)
    (45, 0.5893999999999999)
    (50, 0.5697999999999999)
    (55, 0.5528)
    (60, 0.5308)
    (65, 0.5238000000000004)
    (70, 0.5082000000000003)
    (75, 0.48440000000000005)
    (80, 0.4722000000000001)
    (85, 0.46619999999999995)
    (90, 0.44800000000000006)
    (95, 0.44940000000000013)
    (100, 0.4298000000000001)
    (105, 0.4188)
    (110, 0.3970000000000001)
    (115, 0.39020000000000016)
    (120, 0.39220000000000005)
    (125, 0.3779999999999999)
    (130, 0.37359999999999993)
    (135, 0.3694000000000001)
    (140, 0.35839999999999994)
    (145, 0.3384)
    (150, 0.34080000000000005)
    (155, 0.333)
    (160, 0.3284000000000001)
    (165, 0.3206)
    (170, 0.32380000000000003)
    (175, 0.3122)
    (180, 0.30940000000000006)
    (185, 0.30780000000000013)
    (190, 0.3132000000000001)
    (195, 0.3128)
    (200, 0.3062000000000001)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7585363189241592)
    (10, 0.7397775886889965)
    (15, 0.7238221326665413)
    (20, 0.7019657545920336)
    (25, 0.6770970975312951)
    (30, 0.6571501069008299)
    (35, 0.6401404150925466)
    (40, 0.6175432799664353)
    (45, 0.6054540093854588)
    (50, 0.5862811755408283)
    (55, 0.5701275447311382)
    (60, 0.5495424111384208)
    (65, 0.5399947966589153)
    (70, 0.5280792745354456)
    (75, 0.5039603928712693)
    (80, 0.4915446984375463)
    (85, 0.48395176504192183)
    (90, 0.4671218145205941)
    (95, 0.4698668451557246)
    (100, 0.44566507781788683)
    (105, 0.4383878373700008)
    (110, 0.41562543187230844)
    (115, 0.40662851905217284)
    (120, 0.4124420846584437)
    (125, 0.3981047510534201)
    (130, 0.39060858082799377)
    (135, 0.3887796033661271)
    (140, 0.3794558169712409)
    (145, 0.3556563923137601)
    (150, 0.35896727388799987)
    (155, 0.35449756168196755)
    (160, 0.345593514460005)
    (165, 0.3380753029658544)
    (170, 0.3436050400359)
    (175, 0.3305564652098273)
    (180, 0.3281432201392504)
    (185, 0.3265764745263749)
    (190, 0.3330383707472565)
    (195, 0.32933431938513347)
    (200, 0.3245281223703794)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7474636810758413)
    (10, 0.7234224113110038)
    (15, 0.7025778673334591)
    (20, 0.6772342454079664)
    (25, 0.6545029024687044)
    (30, 0.6304498930991691)
    (35, 0.6102595849074531)
    (40, 0.5896567200335645)
    (45, 0.5733459906145411)
    (50, 0.5533188244591715)
    (55, 0.5354724552688617)
    (60, 0.5120575888615793)
    (65, 0.5076052033410855)
    (70, 0.4883207254645551)
    (75, 0.46483960712873085)
    (80, 0.45285530156245396)
    (85, 0.44844823495807806)
    (90, 0.42887818547940604)
    (95, 0.4289331548442757)
    (100, 0.4139349221821134)
    (105, 0.3992121626299992)
    (110, 0.3783745681276917)
    (115, 0.3737714809478275)
    (120, 0.3719579153415564)
    (125, 0.3578952489465797)
    (130, 0.3565914191720061)
    (135, 0.35002039663387313)
    (140, 0.33734418302875896)
    (145, 0.32114360768623984)
    (150, 0.3226327261120002)
    (155, 0.3115024383180325)
    (160, 0.31120648553999514)
    (165, 0.3031246970341456)
    (170, 0.3039949599641001)
    (175, 0.29384353479017267)
    (180, 0.2906567798607497)
    (185, 0.28902352547362536)
    (190, 0.29336162925274367)
    (195, 0.2962656806148666)
    (200, 0.28787187762962074)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7540000000000002)
    (10, 0.7343999999999998)
    (15, 0.7064)
    (20, 0.6887999999999999)
    (25, 0.6673999999999997)
    (30, 0.6499999999999995)
    (35, 0.6307999999999997)
    (40, 0.6174000000000003)
    (45, 0.5936)
    (50, 0.5731999999999999)
    (55, 0.5592000000000003)
    (60, 0.5348000000000002)
    (65, 0.5248)
    (70, 0.5137999999999999)
    (75, 0.4911999999999999)
    (80, 0.4798000000000001)
    (85, 0.47080000000000005)
    (90, 0.452)
    (95, 0.43480000000000013)
    (100, 0.4274000000000002)
    (105, 0.41980000000000006)
    (110, 0.40560000000000024)
    (115, 0.4074000000000002)
    (120, 0.3864000000000001)
    (125, 0.37680000000000013)
    (130, 0.3675999999999999)
    (135, 0.3522000000000001)
    (140, 0.3472000000000001)
    (145, 0.3520000000000001)
    (150, 0.337)
    (155, 0.3264000000000001)
    (160, 0.32360000000000005)
    (165, 0.31459999999999994)
    (170, 0.3078000000000001)
    (175, 0.30180000000000023)
    (180, 0.3094)
    (185, 0.294)
    (190, 0.2964)
    (195, 0.2890000000000001)
    (200, 0.2990000000000001)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7608718097441651)
    (10, 0.7435714448653632)
    (15, 0.7160232351536477)
    (20, 0.700288182902165)
    (25, 0.6800489190053692)
    (30, 0.6626778273390982)
    (35, 0.6454416586301412)
    (40, 0.6346557646693622)
    (45, 0.6064266276418395)
    (50, 0.5914220384651553)
    (55, 0.5751583301370039)
    (60, 0.5513892516991457)
    (65, 0.5421175409518095)
    (70, 0.5305471485006731)
    (75, 0.5105542140319259)
    (80, 0.4988194745754872)
    (85, 0.4873578841209136)
    (90, 0.4716800699328026)
    (95, 0.4544496678185054)
    (100, 0.44556095344645785)
    (105, 0.4381470224616313)
    (110, 0.4243576607080523)
    (115, 0.4252238566916481)
    (120, 0.40489717667814207)
    (125, 0.39420736800167117)
    (130, 0.3820438536995636)
    (135, 0.37053284921990043)
    (140, 0.3644020793513344)
    (145, 0.3712797554943003)
    (150, 0.35567189388867665)
    (155, 0.3442050095518762)
    (160, 0.34412866605462716)
    (165, 0.332380052004997)
    (170, 0.3247067738105057)
    (175, 0.3192166983431306)
    (180, 0.32821243377738246)
    (185, 0.3119894621453783)
    (190, 0.31591160601853163)
    (195, 0.30764867735015017)
    (200, 0.31649809566410025)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7471281902558353)
    (10, 0.7252285551346365)
    (15, 0.6967767648463523)
    (20, 0.6773118170978347)
    (25, 0.6547510809946301)
    (30, 0.6373221726609007)
    (35, 0.6161583413698581)
    (40, 0.6001442353306383)
    (45, 0.5807733723581605)
    (50, 0.5549779615348446)
    (55, 0.5432416698629966)
    (60, 0.5182107483008547)
    (65, 0.5074824590481906)
    (70, 0.49705285149932676)
    (75, 0.47184578596807397)
    (80, 0.46078052542451303)
    (85, 0.4542421158790865)
    (90, 0.43231993006719743)
    (95, 0.4151503321814949)
    (100, 0.4092390465535426)
    (105, 0.40145297753836884)
    (110, 0.38684233929194817)
    (115, 0.38957614330835233)
    (120, 0.3679028233218581)
    (125, 0.3593926319983291)
    (130, 0.35315614630043624)
    (135, 0.3338671507800998)
    (140, 0.32999792064866584)
    (145, 0.33272024450569987)
    (150, 0.3183281061113234)
    (155, 0.30859499044812394)
    (160, 0.30307133394537294)
    (165, 0.2968199479950029)
    (170, 0.2908932261894944)
    (175, 0.28438330165686987)
    (180, 0.29058756622261755)
    (185, 0.27601053785462165)
    (190, 0.27688839398146836)
    (195, 0.27035132264985)
    (200, 0.28150190433589994)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.7800000000000008)
    (5, 0.7198000000000004)
    (10, 0.6607999999999997)
    (15, 0.6072000000000001)
    (20, 0.5546000000000001)
    (25, 0.5152)
    (30, 0.4750000000000001)
    (35, 0.42099999999999993)
    (40, 0.39080000000000015)
    (45, 0.35339999999999994)
    (50, 0.32220000000000004)
    (55, 0.2924000000000002)
    (60, 0.26460000000000017)
    (65, 0.24020000000000002)
    (70, 0.21879999999999988)
    (75, 0.19379999999999992)
    (80, 0.18419999999999992)
    (85, 0.15599999999999994)
    (90, 0.146)
    (95, 0.1349999999999999)
    (100, 0.12399999999999992)
    (105, 0.11299999999999992)
    (110, 0.09779999999999996)
    (115, 0.09159999999999992)
    (120, 0.08319999999999998)
    (125, 0.07399999999999995)
    (130, 0.06459999999999994)
    (135, 0.059199999999999975)
    (140, 0.056399999999999964)
    (145, 0.04720000000000001)
    (150, 0.04400000000000001)
    (155, 0.04160000000000002)
    (160, 0.03240000000000002)
    (165, 0.029200000000000018)
    (170, 0.02860000000000002)
    (175, 0.02700000000000002)
    (180, 0.021600000000000015)
    (185, 0.018600000000000012)
    (190, 0.014200000000000006)
    (195, 0.013000000000000006)
    (200, 0.011400000000000006)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.780000000000001)
    (5, 0.7275597844098665)
    (10, 0.6701510740624591)
    (15, 0.6175452625568228)
    (20, 0.5662950490353996)
    (25, 0.5270884841244626)
    (30, 0.48711427783856726)
    (35, 0.4334667667159532)
    (40, 0.404556852384234)
    (45, 0.36708217170906715)
    (50, 0.3364358480815019)
    (55, 0.30512149235641817)
    (60, 0.2776600879269783)
    (65, 0.25301361743176376)
    (70, 0.2306410161706501)
    (75, 0.2060677956823383)
    (80, 0.19598508892081848)
    (85, 0.1687968705830761)
    (90, 0.1577189178288782)
    (95, 0.14517020174578646)
    (100, 0.13406852393154023)
    (105, 0.12295493501485562)
    (110, 0.10705678215146058)
    (115, 0.10087011085836618)
    (120, 0.0923544239199198)
    (125, 0.08265726934546912)
    (130, 0.07317455508469092)
    (135, 0.06616075674920475)
    (140, 0.06357287020811052)
    (145, 0.0536838546690684)
    (150, 0.05108903095211187)
    (155, 0.048730466246073974)
    (160, 0.03935203789506359)
    (165, 0.0353336329790427)
    (170, 0.034047971935720685)
    (175, 0.033130453740955905)
    (180, 0.027313843260573407)
    (185, 0.02412692072427316)
    (190, 0.019407273082103535)
    (195, 0.01787023524996484)
    (200, 0.01579123495754896)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.7800000000000006)
    (5, 0.7120402155901344)
    (10, 0.6514489259375403)
    (15, 0.5968547374431773)
    (20, 0.5429049509646006)
    (25, 0.5033115158755374)
    (30, 0.4628857221614329)
    (35, 0.40853323328404667)
    (40, 0.3770431476157663)
    (45, 0.3397178282909327)
    (50, 0.3079641519184982)
    (55, 0.27967850764358226)
    (60, 0.251539912073022)
    (65, 0.22738638256823626)
    (70, 0.20695898382934966)
    (75, 0.18153220431766154)
    (80, 0.17241491107918136)
    (85, 0.14320312941692379)
    (90, 0.13428108217112178)
    (95, 0.12482979825421334)
    (100, 0.1139314760684596)
    (105, 0.10304506498514422)
    (110, 0.08854321784853933)
    (115, 0.08232988914163365)
    (120, 0.07404557608008017)
    (125, 0.06534273065453079)
    (130, 0.056025444915308954)
    (135, 0.05223924325079519)
    (140, 0.04922712979188941)
    (145, 0.040716145330931625)
    (150, 0.036910969047888154)
    (155, 0.034469533753926064)
    (160, 0.025447962104936446)
    (165, 0.023066367020957337)
    (170, 0.023152028064279358)
    (175, 0.020869546259044136)
    (180, 0.015886156739426623)
    (185, 0.013073079275726868)
    (190, 0.008992726917896477)
    (195, 0.008129764750035174)
    (200, 0.00700876504245105)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_xgboost_DiCE_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid, forget plot] coordinates {
    (0, 0.9790283215136679)
    (5, 0.9398773025820634)
    (10, 0.9116695547648986)
    (15, 0.8651303107417053)
    (20, 0.8461970357636721)
    (25, 0.8264900452216329)
    (30, 0.7884768432959192)
    (35, 0.7832024293530537)
    (40, 0.7532247439711678)
    (45, 0.7246984073923528)
    (50, 0.7188677273577183)
    (55, 0.679468917167052)
    (60, 0.6670085567114237)
    (65, 0.6469880343722054)
    (70, 0.6211671737851766)
    (75, 0.6247829033816761)
    (80, 0.597991105616286)
    (85, 0.588438499731269)
    (90, 0.5829314654227548)
    (95, 0.5745116195791583)
    (100, 0.5523520012688645)
    (105, 0.536837234272976)
    (110, 0.5298990790192738)
    (115, 0.5270621219512514)
    (120, 0.5279319198401992)
    (125, 0.48734977996340595)
    (130, 0.47610309098072845)
    (135, 0.4933877955413361)
    (140, 0.4933018271453358)
    (145, 0.47412581787271274)
    (150, 0.46701066886253856)
    (155, 0.45863127873470705)
    (160, 0.4520066552781838)
    (165, 0.4403149534220908)
    (170, 0.4518296615217118)
    (175, 0.41677478381131516)
    (180, 0.41698211935461105)
    (185, 0.4027164225829684)
    (190, 0.39849891421446415)
    (195, 0.40002106052012315)
    (200, 0.40161906129284186)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136686)
    (5, 0.9539955363489833)
    (10, 0.9298194331172019)
    (15, 0.8873298045031633)
    (20, 0.8695352867301919)
    (25, 0.8526521513094553)
    (30, 0.8159628557576837)
    (35, 0.8103295444856174)
    (40, 0.7796588177945204)
    (45, 0.752849205832845)
    (50, 0.7459998582713785)
    (55, 0.7098154622326219)
    (60, 0.6974175375344825)
    (65, 0.6767171881702214)
    (70, 0.6526893759829203)
    (75, 0.6588869712111552)
    (80, 0.6274489028595056)
    (85, 0.6198711323850846)
    (90, 0.6182994189583512)
    (95, 0.6040673689788862)
    (100, 0.5841796244245606)
    (105, 0.5697386036076258)
    (110, 0.5632501407585291)
    (115, 0.5554578375393527)
    (120, 0.564789565545138)
    (125, 0.5181125031587284)
    (130, 0.5040270776580205)
    (135, 0.5239546739626967)
    (140, 0.5238787461904583)
    (145, 0.5002789208641016)
    (150, 0.49914596852294957)
    (155, 0.488345683222276)
    (160, 0.4770160083901108)
    (165, 0.4681682270339632)
    (170, 0.48382755735994765)
    (175, 0.44769911504589444)
    (180, 0.44630088312783706)
    (185, 0.43238013528406966)
    (190, 0.42668391856709065)
    (195, 0.4277833390760017)
    (200, 0.43059699685096353)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136673)
    (5, 0.9257590688151435)
    (10, 0.8935196764125953)
    (15, 0.8429308169802473)
    (20, 0.8228587847971524)
    (25, 0.8003279391338106)
    (30, 0.7609908308341546)
    (35, 0.75607531422049)
    (40, 0.7267906701478152)
    (45, 0.6965476089518606)
    (50, 0.6917355964440581)
    (55, 0.6491223721014822)
    (60, 0.6365995758883648)
    (65, 0.6172588805741894)
    (70, 0.5896449715874329)
    (75, 0.5906788355521969)
    (80, 0.5685333083730664)
    (85, 0.5570058670774535)
    (90, 0.5475635118871583)
    (95, 0.5449558701794304)
    (100, 0.5205243781131684)
    (105, 0.5039358649383262)
    (110, 0.4965480172800185)
    (115, 0.49866640636315)
    (120, 0.4910742741352602)
    (125, 0.45658705676808353)
    (130, 0.4481791043034365)
    (135, 0.4628209171199755)
    (140, 0.46272490810021333)
    (145, 0.44797271488132384)
    (150, 0.43487536920212755)
    (155, 0.4289168742471381)
    (160, 0.42699730216625675)
    (165, 0.4124616798102184)
    (170, 0.4198317656834759)
    (175, 0.3858504525767359)
    (180, 0.38766335558138504)
    (185, 0.3730527098818672)
    (190, 0.37031390986183765)
    (195, 0.3722587819642446)
    (200, 0.3726411257347202)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid, forget plot] coordinates {
    (0, 0.9790283215136679)
    (5, 0.9290402277215069)
    (10, 0.8816059009870123)
    (15, 0.8363207841525344)
    (20, 0.8018373434273195)
    (25, 0.7658469272898567)
    (30, 0.7139675287856793)
    (35, 0.6706040584500402)
    (40, 0.6468464393670278)
    (45, 0.6296881589181855)
    (50, 0.5770957284236498)
    (55, 0.5524278557359241)
    (60, 0.5161441356591647)
    (65, 0.48649009600339915)
    (70, 0.45999665914177656)
    (75, 0.44981193269793124)
    (80, 0.41903524692968624)
    (85, 0.39179843629088124)
    (90, 0.36506226513466866)
    (95, 0.33977238581705566)
    (100, 0.3225736496524484)
    (105, 0.31282382215307664)
    (110, 0.2926111351639745)
    (115, 0.27202928976851665)
    (120, 0.24148522436592063)
    (125, 0.2408733316649746)
    (130, 0.2193407769490388)
    (135, 0.21227619758357075)
    (140, 0.1970850763138028)
    (145, 0.17777252900047277)
    (150, 0.1702932785484133)
    (155, 0.16409849707189345)
    (160, 0.14577205783033592)
    (165, 0.1423434359192499)
    (170, 0.12791591628454682)
    (175, 0.11717998071340265)
    (180, 0.11251745947148319)
    (185, 0.10506349384177689)
    (190, 0.1055439054664865)
    (195, 0.08907842915012029)
    (200, 0.08245886265806762)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136686)
    (5, 0.9434028505427345)
    (10, 0.9009067809847142)
    (15, 0.856294521792358)
    (20, 0.8222391776566996)
    (25, 0.7926503817087628)
    (30, 0.736954453719903)
    (35, 0.6946512298783062)
    (40, 0.6722934158939392)
    (45, 0.6570064853015554)
    (50, 0.6022011655946728)
    (55, 0.5776495188018654)
    (60, 0.5436006326125014)
    (65, 0.5145684139246803)
    (70, 0.48822841732020983)
    (75, 0.4768233485935564)
    (80, 0.4434577262081519)
    (85, 0.4160042193893017)
    (90, 0.38827357130516105)
    (95, 0.3620662637212669)
    (100, 0.3490399629679913)
    (105, 0.33509570060919514)
    (110, 0.3169194627961364)
    (115, 0.29181970256152406)
    (120, 0.2594959059346602)
    (125, 0.26119679122465755)
    (130, 0.24086030316844037)
    (135, 0.2317728474382479)
    (140, 0.21542950051469648)
    (145, 0.1942922981558598)
    (150, 0.18734484143739422)
    (155, 0.17999174230829426)
    (160, 0.16124113519704703)
    (165, 0.15666745976634155)
    (170, 0.1434283121102397)
    (175, 0.12949990750962037)
    (180, 0.1248832179113459)
    (185, 0.11674601281562008)
    (190, 0.11749390116376689)
    (195, 0.10042479547316956)
    (200, 0.09394093250484085)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136673)
    (5, 0.9146776049002792)
    (10, 0.8623050209893104)
    (15, 0.8163470465127108)
    (20, 0.7814355091979394)
    (25, 0.7390434728709506)
    (30, 0.6909806038514555)
    (35, 0.6465568870217743)
    (40, 0.6213994628401164)
    (45, 0.6023698325348157)
    (50, 0.5519902912526267)
    (55, 0.5272061926699828)
    (60, 0.4886876387058281)
    (65, 0.45841177808211797)
    (70, 0.4317649009633433)
    (75, 0.42280051680230607)
    (80, 0.3946127676512206)
    (85, 0.36759265319246076)
    (90, 0.3418509589641763)
    (95, 0.31747850791284443)
    (100, 0.2961073363369055)
    (105, 0.29055194369695814)
    (110, 0.2683028075318126)
    (115, 0.25223887697550923)
    (120, 0.22347454279718101)
    (125, 0.22054987210529162)
    (130, 0.19782125072963724)
    (135, 0.1927795477288936)
    (140, 0.1787406521129091)
    (145, 0.16125275984508575)
    (150, 0.1532417156594324)
    (155, 0.14820525183549263)
    (160, 0.13030298046362482)
    (165, 0.12801941207215822)
    (170, 0.11240352045885395)
    (175, 0.10486005391718492)
    (180, 0.10015170103162047)
    (185, 0.0933809748679337)
    (190, 0.0935939097692061)
    (195, 0.07773206282707103)
    (200, 0.07097679281129439)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid, forget plot] coordinates {
    (0, 0.9790283215136679)
    (5, 0.9390580743378217)
    (10, 0.8962458131294818)
    (15, 0.8590164406967152)
    (20, 0.8341968590748707)
    (25, 0.8109550503678622)
    (30, 0.7712477653444877)
    (35, 0.7228020457158674)
    (40, 0.7307819356505186)
    (45, 0.6963996342147162)
    (50, 0.6726319012027625)
    (55, 0.6620375606367959)
    (60, 0.6382091440511946)
    (65, 0.5946484521012012)
    (70, 0.5924284446985951)
    (75, 0.5919632039672968)
    (80, 0.5590271943700937)
    (85, 0.5368321773085056)
    (90, 0.5138229889671461)
    (95, 0.5261822101333622)
    (100, 0.5068190931753253)
    (105, 0.4888870971624773)
    (110, 0.4848971521951513)
    (115, 0.47544568559954664)
    (120, 0.4604265011217801)
    (125, 0.4468839502694372)
    (130, 0.43822137013125056)
    (135, 0.4283906312003488)
    (140, 0.4128050667018722)
    (145, 0.405563493579932)
    (150, 0.4017050296888425)
    (155, 0.41313882635693333)
    (160, 0.3779322397124181)
    (165, 0.36951239386882184)
    (170, 0.3797122912060791)
    (175, 0.36498641066760923)
    (180, 0.359939560125922)
    (185, 0.35094322033267406)
    (190, 0.3523642273489205)
    (195, 0.3430644696874347)
    (200, 0.31387567076296735)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136686)
    (5, 0.9538507106213797)
    (10, 0.9136287834947735)
    (15, 0.8820750364869839)
    (20, 0.8569354434620146)
    (25, 0.8414095293931777)
    (30, 0.79761188880789)
    (35, 0.7507858420491539)
    (40, 0.7611148953387599)
    (45, 0.7301257539641028)
    (50, 0.702021889807044)
    (55, 0.6913567255704371)
    (60, 0.670799638313341)
    (65, 0.6230986123118157)
    (70, 0.6243585534588628)
    (75, 0.6189762255727627)
    (80, 0.5886770934121607)
    (85, 0.5685916553670943)
    (90, 0.5462935463698708)
    (95, 0.5565324043046321)
    (100, 0.535807071377539)
    (105, 0.5209898406059805)
    (110, 0.5143068940672758)
    (115, 0.5054269315049078)
    (120, 0.4893007836310228)
    (125, 0.47155079152125434)
    (130, 0.4667734107800055)
    (135, 0.45672898683534613)
    (140, 0.4467328773556541)
    (145, 0.4335741846934698)
    (150, 0.42815627152452557)
    (155, 0.43910512747583347)
    (160, 0.405161582802653)
    (165, 0.39582081245498263)
    (170, 0.40745875441789803)
    (175, 0.39025862891449437)
    (180, 0.3880995623007856)
    (185, 0.3790151652191592)
    (190, 0.3813876673411698)
    (195, 0.36817764270437525)
    (200, 0.33949353992839876)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136673)
    (5, 0.9242654380542638)
    (10, 0.8788628427641901)
    (15, 0.8359578449064465)
    (20, 0.8114582746877269)
    (25, 0.7805005713425467)
    (30, 0.7448836418810854)
    (35, 0.6948182493825809)
    (40, 0.7004489759622774)
    (45, 0.6626735144653295)
    (50, 0.643241912598481)
    (55, 0.6327183957031546)
    (60, 0.6056186497890481)
    (65, 0.5661982918905867)
    (70, 0.5604983359383274)
    (75, 0.564950182361831)
    (80, 0.5293772953280268)
    (85, 0.5050726992499169)
    (90, 0.4813524315644213)
    (95, 0.4958320159620923)
    (100, 0.4778311149731115)
    (105, 0.4567843537189741)
    (110, 0.45548741032302675)
    (115, 0.4454644396941855)
    (120, 0.43155221861253734)
    (125, 0.4222171090176201)
    (130, 0.4096693294824956)
    (135, 0.4000522755653515)
    (140, 0.37887725604809036)
    (145, 0.37755280246639417)
    (150, 0.3752537878531594)
    (155, 0.3871725252380332)
    (160, 0.35070289662218324)
    (165, 0.34320397528266106)
    (170, 0.3519658279942601)
    (175, 0.3397141924207241)
    (180, 0.33177955795105835)
    (185, 0.32287127544618893)
    (190, 0.32334078735667116)
    (195, 0.31795129667049415)
    (200, 0.28825780159753595)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid, forget plot] coordinates {
    (0, 0.9790283215136679)
    (5, 0.9299707091841027)
    (10, 0.8686044453330272)
    (15, 0.8293522871120089)
    (20, 0.7713387907049594)
    (25, 0.7473333803628859)
    (30, 0.695555121148121)
    (35, 0.6477263511849172)
    (40, 0.6275288350892273)
    (45, 0.5792550522526078)
    (50, 0.5548855404686492)
    (55, 0.5209533088707321)
    (60, 0.49186564923567727)
    (65, 0.48727898246081724)
    (70, 0.4762244581280234)
    (75, 0.4444667212524767)
    (80, 0.4352023623422855)
    (85, 0.4042385688886274)
    (90, 0.3878236622169671)
    (95, 0.36625570874973684)
    (100, 0.35275361361315893)
    (105, 0.34049047477188493)
    (110, 0.34512265422698063)
    (115, 0.311701176040597)
    (120, 0.3050714956196031)
    (125, 0.2983457328736674)
    (130, 0.2948715982823455)
    (135, 0.2705374852496813)
    (140, 0.2730558535560543)
    (145, 0.25691907993027885)
    (150, 0.2740015059120618)
    (155, 0.25371296445590036)
    (160, 0.2413031736449782)
    (165, 0.24306299728075684)
    (170, 0.2361248420270545)
    (175, 0.22318912691118697)
    (180, 0.22388193104366302)
    (185, 0.21654427559678122)
    (190, 0.21780345974996762)
    (195, 0.22030160019845804)
    (200, 0.2198818721473959)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136686)
    (5, 0.9452518048142278)
    (10, 0.8883444286720122)
    (15, 0.8525572977304461)
    (20, 0.7982358903382072)
    (25, 0.7727795381072753)
    (30, 0.7230174189020343)
    (35, 0.6779922835665877)
    (40, 0.6563635047750674)
    (45, 0.606319028897886)
    (50, 0.5853184151632357)
    (55, 0.5459816258037291)
    (60, 0.5172093650009176)
    (65, 0.5194621993495238)
    (70, 0.5025614715237783)
    (75, 0.471773213079043)
    (80, 0.46484188668276644)
    (85, 0.4311385120666587)
    (90, 0.4150815905953611)
    (95, 0.3899241288398689)
    (100, 0.3758131395669366)
    (105, 0.3668840019711212)
    (110, 0.3734586621116139)
    (115, 0.33667550543905267)
    (120, 0.3301000980624873)
    (125, 0.3203963268853557)
    (130, 0.31913913318149884)
    (135, 0.2936678482783269)
    (140, 0.2942387032739419)
    (145, 0.27876972892170065)
    (150, 0.29543344153636425)
    (155, 0.2747877113550511)
    (160, 0.2622319655325067)
    (165, 0.26306762532935857)
    (170, 0.25611414954996964)
    (175, 0.24117957355362524)
    (180, 0.24301011863950484)
    (185, 0.23539690058744445)
    (190, 0.23399914857048923)
    (195, 0.2397353527744085)
    (200, 0.23884365277397512)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136673)
    (5, 0.9146896135539777)
    (10, 0.8488644619940421)
    (15, 0.8061472764935718)
    (20, 0.7444416910717115)
    (25, 0.7218872226184965)
    (30, 0.6680928233942077)
    (35, 0.6174604188032466)
    (40, 0.5986941654033872)
    (45, 0.5521910756073295)
    (50, 0.5244526657740628)
    (55, 0.4959249919377351)
    (60, 0.4665219334704369)
    (65, 0.4550957655721107)
    (70, 0.44988744473226855)
    (75, 0.4171602294259104)
    (80, 0.40556283800180454)
    (85, 0.3773386257105961)
    (90, 0.36056573383857315)
    (95, 0.3425872886596048)
    (100, 0.32969408765938124)
    (105, 0.31409694757264867)
    (110, 0.3167866463423474)
    (115, 0.2867268466421413)
    (120, 0.28004289317671893)
    (125, 0.2762951388619791)
    (130, 0.27060406338319215)
    (135, 0.24740712222103567)
    (140, 0.25187300383816663)
    (145, 0.23506843093885704)
    (150, 0.25256957028775934)
    (155, 0.23263821755674963)
    (160, 0.22037438175744964)
    (165, 0.2230583692321551)
    (170, 0.21613553450413936)
    (175, 0.2051986802687487)
    (180, 0.2047537434478212)
    (185, 0.19769165060611799)
    (190, 0.201607770929446)
    (195, 0.2008678476225076)
    (200, 0.2009200915208167)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.9790283215136679)
    (5, 0.8278705965221153)
    (10, 0.6939672343043435)
    (15, 0.5756494365850501)
    (20, 0.4591116903594167)
    (25, 0.3816288807404477)
    (30, 0.3061031163716115)
    (35, 0.24303265549393302)
    (40, 0.18041226445414085)
    (45, 0.13843440238345406)
    (50, 0.1028384294747004)
    (55, 0.07597583420672188)
    (60, 0.06007168094659545)
    (65, 0.037113062249942305)
    (70, 0.025492157896438154)
    (75, 0.018245527810027567)
    (80, 0.011600676495621654)
    (85, 0.00658922470522878)
    (90, 0.0044652996275648185)
    (95, 0.002169437757899533)
    (100, 0.0014918045188353623)
    (105, 0.0009658802138900358)
    (110, 0.0005815509141222908)
    (115, 0.00031353179717898307)
    (120, 5.562660917691753e-05)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addlegendentry{CF-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136686)
    (5, 0.8406089717466501)
    (10, 0.7106412701711744)
    (15, 0.5913587128046898)
    (20, 0.4768776387092437)
    (25, 0.3995316804855645)
    (30, 0.32378590638643523)
    (35, 0.25891480621903107)
    (40, 0.19642223624064775)
    (45, 0.1517132242204273)
    (50, 0.11288550726568496)
    (55, 0.08447963549666589)
    (60, 0.06770273149999866)
    (65, 0.042977491591249126)
    (70, 0.02927904911030903)
    (75, 0.021766791323843564)
    (80, 0.01392453033008974)
    (85, 0.008242862438804194)
    (90, 0.005845131026577228)
    (95, 0.0027751390786623755)
    (100, 0.0019423054554262868)
    (105, 0.0013548265250594967)
    (110, 0.0007775862136346106)
    (115, 0.0004419702688728805)
    (120, 0.00010769919333717694)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9790283215136673)
    (5, 0.8151322212975805)
    (10, 0.6772931984375126)
    (15, 0.5599401603654104)
    (20, 0.44134574200958965)
    (25, 0.36372608099533094)
    (30, 0.2884203263567877)
    (35, 0.22715050476883497)
    (40, 0.16440229266763395)
    (45, 0.12515558054648082)
    (50, 0.09279135168371584)
    (55, 0.06747203291677788)
    (60, 0.052440630393192245)
    (65, 0.031248632908635485)
    (70, 0.021705266682567278)
    (75, 0.01472426429621157)
    (80, 0.009276822661153568)
    (85, 0.004935586971653367)
    (90, 0.0030854682285524084)
    (95, 0.0015637364371366904)
    (100, 0.0010413035822444377)
    (105, 0.000576933902720575)
    (110, 0.000385515614609971)
    (115, 0.00018509332548508566)
    (120, 3.554025016658111e-06)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_xgboost_DiCE_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8636000000000001)
    (10, 0.8472)
    (15, 0.8326)
    (20, 0.8231999999999998)
    (25, 0.8024)
    (30, 0.7867999999999998)
    (35, 0.7811999999999999)
    (40, 0.7614000000000002)
    (45, 0.7537999999999998)
    (50, 0.738)
    (55, 0.7384000000000001)
    (60, 0.7207999999999999)
    (65, 0.7091999999999996)
    (70, 0.7140000000000001)
    (75, 0.6949999999999997)
    (80, 0.6977999999999999)
    (85, 0.6713999999999999)
    (90, 0.6661999999999999)
    (95, 0.6579999999999998)
    (100, 0.6647999999999997)
    (105, 0.6503999999999998)
    (110, 0.6408)
    (115, 0.6365999999999997)
    (120, 0.6313999999999999)
    (125, 0.6193999999999998)
    (130, 0.6231999999999999)
    (135, 0.6105999999999999)
    (140, 0.6121999999999999)
    (145, 0.6041999999999996)
    (150, 0.6090000000000001)
    (155, 0.596)
    (160, 0.589)
    (165, 0.5803999999999997)
    (170, 0.5956)
    (175, 0.5776)
    (180, 0.5741999999999999)
    (185, 0.5800000000000001)
    (190, 0.5769999999999998)
    (195, 0.5612)
    (200, 0.5552000000000001)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999997)
    (5, 0.8699392553807527)
    (10, 0.8565788303540259)
    (15, 0.8417985657710537)
    (20, 0.8353266093507458)
    (25, 0.8148634649746529)
    (30, 0.799536467632181)
    (35, 0.7951569443716595)
    (40, 0.7780058264031757)
    (45, 0.7704953309024887)
    (50, 0.7533093414894305)
    (55, 0.7551726098316989)
    (60, 0.7385572552597972)
    (65, 0.7266992097627746)
    (70, 0.7306642929895031)
    (75, 0.7113460362250299)
    (80, 0.7167144051590209)
    (85, 0.6889445799691072)
    (90, 0.6844807866533034)
    (95, 0.6763943054894712)
    (100, 0.6843723492380855)
    (105, 0.6702876630359224)
    (110, 0.6583856456521108)
    (115, 0.6552179871897149)
    (120, 0.6503226490252394)
    (125, 0.636924814484279)
    (130, 0.6421103964259239)
    (135, 0.6318763595417166)
    (140, 0.6274069841993604)
    (145, 0.6222085973799069)
    (150, 0.6269864516086415)
    (155, 0.615591818053463)
    (160, 0.6104370192617816)
    (165, 0.6005796005042316)
    (170, 0.61443832333087)
    (175, 0.5958946450234597)
    (180, 0.5948740819073447)
    (185, 0.5971637560924176)
    (190, 0.5967980389278836)
    (195, 0.5789548153725574)
    (200, 0.5723415297817204)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999994)
    (5, 0.8572607446192476)
    (10, 0.837821169645974)
    (15, 0.8234014342289463)
    (20, 0.8110733906492539)
    (25, 0.7899365350253471)
    (30, 0.7740635323678187)
    (35, 0.7672430556283403)
    (40, 0.7447941735968246)
    (45, 0.7371046690975109)
    (50, 0.7226906585105695)
    (55, 0.7216273901683012)
    (60, 0.7030427447402026)
    (65, 0.6917007902372246)
    (70, 0.6973357070104971)
    (75, 0.6786539637749696)
    (80, 0.6788855948409789)
    (85, 0.6538554200308926)
    (90, 0.6479192133466964)
    (95, 0.6396056945105284)
    (100, 0.6452276507619139)
    (105, 0.6305123369640772)
    (110, 0.6232143543478893)
    (115, 0.6179820128102845)
    (120, 0.6124773509747603)
    (125, 0.6018751855157207)
    (130, 0.6042896035740758)
    (135, 0.5893236404582832)
    (140, 0.5969930158006393)
    (145, 0.5861914026200924)
    (150, 0.5910135483913587)
    (155, 0.576408181946537)
    (160, 0.5675629807382183)
    (165, 0.5602203994957677)
    (170, 0.57676167666913)
    (175, 0.5593053549765403)
    (180, 0.5535259180926552)
    (185, 0.5628362439075826)
    (190, 0.5572019610721161)
    (195, 0.5434451846274426)
    (200, 0.5380584702182799)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8609999999999998)
    (10, 0.8394000000000004)
    (15, 0.8153999999999997)
    (20, 0.7934000000000002)
    (25, 0.7652000000000001)
    (30, 0.7584000000000001)
    (35, 0.7307999999999999)
    (40, 0.7202)
    (45, 0.6931999999999998)
    (50, 0.6669999999999999)
    (55, 0.6657999999999998)
    (60, 0.6397999999999997)
    (65, 0.6247999999999998)
    (70, 0.5929999999999999)
    (75, 0.5947999999999998)
    (80, 0.5723999999999999)
    (85, 0.5544000000000002)
    (90, 0.5396)
    (95, 0.5213999999999999)
    (100, 0.4962)
    (105, 0.48760000000000014)
    (110, 0.4722)
    (115, 0.4512000000000001)
    (120, 0.4524)
    (125, 0.4330000000000003)
    (130, 0.4176000000000002)
    (135, 0.4068000000000003)
    (140, 0.3875999999999999)
    (145, 0.36560000000000004)
    (150, 0.3608000000000003)
    (155, 0.35040000000000004)
    (160, 0.34119999999999995)
    (165, 0.3238000000000001)
    (170, 0.3136000000000002)
    (175, 0.3016000000000001)
    (180, 0.2910000000000002)
    (185, 0.28900000000000015)
    (190, 0.2802)
    (195, 0.263)
    (200, 0.25100000000000006)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999997)
    (5, 0.866130161286938)
    (10, 0.8470450432927751)
    (15, 0.8250221096159)
    (20, 0.8053587894118261)
    (25, 0.7784499436503558)
    (30, 0.7731671684329259)
    (35, 0.7457925188411286)
    (40, 0.7334131088487001)
    (45, 0.7101662461182665)
    (50, 0.6827521713331844)
    (55, 0.6820642005789278)
    (60, 0.6554727634068658)
    (65, 0.6427078790519032)
    (70, 0.6097647299993169)
    (75, 0.614316934146981)
    (80, 0.5897340440917404)
    (85, 0.5704438865901753)
    (90, 0.5576010179276173)
    (95, 0.537769342693352)
    (100, 0.5151784297312396)
    (105, 0.5060479264594806)
    (110, 0.4919656265460926)
    (115, 0.47012413711833656)
    (120, 0.47121991663994295)
    (125, 0.45088984694037404)
    (130, 0.43654610149804984)
    (135, 0.42679065119663717)
    (140, 0.4059773400473081)
    (145, 0.38778592934718764)
    (150, 0.37936824080740045)
    (155, 0.367244777027625)
    (160, 0.35895481537255736)
    (165, 0.34222242892627364)
    (170, 0.32955724420388455)
    (175, 0.3183984194210766)
    (180, 0.30879271776963846)
    (185, 0.30614797332485694)
    (190, 0.29830935361650435)
    (195, 0.2801479733248568)
    (200, 0.2682988934914925)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999994)
    (5, 0.8558698387130615)
    (10, 0.8317549567072257)
    (15, 0.8057778903840994)
    (20, 0.7814412105881743)
    (25, 0.7519500563496444)
    (30, 0.7436328315670743)
    (35, 0.7158074811588712)
    (40, 0.7069868911512998)
    (45, 0.6762337538817331)
    (50, 0.6512478286668154)
    (55, 0.6495357994210719)
    (60, 0.6241272365931336)
    (65, 0.6068921209480964)
    (70, 0.5762352700006829)
    (75, 0.5752830658530186)
    (80, 0.5550659559082595)
    (85, 0.5383561134098251)
    (90, 0.5215989820723826)
    (95, 0.5050306573066478)
    (100, 0.47722157026876033)
    (105, 0.4691520735405197)
    (110, 0.4524343734539074)
    (115, 0.43227586288166364)
    (120, 0.4335800833600571)
    (125, 0.4151101530596265)
    (130, 0.39865389850195054)
    (135, 0.3868093488033634)
    (140, 0.36922265995269166)
    (145, 0.34341407065281243)
    (150, 0.3422317591926001)
    (155, 0.3335552229723751)
    (160, 0.32344518462744254)
    (165, 0.30537757107372654)
    (170, 0.2976427557961159)
    (175, 0.2848015805789236)
    (180, 0.27320728223036195)
    (185, 0.27185202667514335)
    (190, 0.26209064638349566)
    (195, 0.24585202667514322)
    (200, 0.23370110650850762)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8618000000000001)
    (10, 0.8424)
    (15, 0.8276)
    (20, 0.8119999999999998)
    (25, 0.8002000000000004)
    (30, 0.787)
    (35, 0.7702)
    (40, 0.7589999999999999)
    (45, 0.7394000000000002)
    (50, 0.7198)
    (55, 0.7125999999999999)
    (60, 0.7072000000000003)
    (65, 0.7007999999999999)
    (70, 0.6863999999999997)
    (75, 0.6701999999999999)
    (80, 0.6631999999999999)
    (85, 0.6441999999999996)
    (90, 0.6519999999999999)
    (95, 0.6349999999999999)
    (100, 0.6351999999999998)
    (105, 0.6267999999999997)
    (110, 0.6097999999999998)
    (115, 0.6172)
    (120, 0.604)
    (125, 0.597)
    (130, 0.5943999999999998)
    (135, 0.5803999999999999)
    (140, 0.5871999999999999)
    (145, 0.5716)
    (150, 0.5555999999999998)
    (155, 0.5535999999999999)
    (160, 0.5553999999999999)
    (165, 0.5501999999999998)
    (170, 0.5419999999999997)
    (175, 0.5313999999999999)
    (180, 0.5277999999999998)
    (185, 0.5294000000000001)
    (190, 0.5274000000000001)
    (195, 0.5169999999999998)
    (200, 0.5107999999999999)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999997)
    (5, 0.8681197483538193)
    (10, 0.8507919854703402)
    (15, 0.838683587694172)
    (20, 0.8238841104101231)
    (25, 0.8138326869577355)
    (30, 0.8012200145664483)
    (35, 0.7851946859015986)
    (40, 0.7735512821960815)
    (45, 0.7565752368248128)
    (50, 0.7374489674850286)
    (55, 0.7287132683588525)
    (60, 0.7240458057477109)
    (65, 0.7198973301726078)
    (70, 0.7044706769220853)
    (75, 0.6874014497251714)
    (80, 0.6832663580638241)
    (85, 0.6630087488130281)
    (90, 0.6710537247571176)
    (95, 0.6522738316985548)
    (100, 0.6534434233316445)
    (105, 0.6453985471880357)
    (110, 0.6288194745754869)
    (115, 0.6378473468816117)
    (120, 0.6231670733164977)
    (125, 0.6136350202750102)
    (130, 0.612403424448654)
    (135, 0.5999913757952421)
    (140, 0.6067590639349023)
    (145, 0.5896058306480539)
    (150, 0.5733977085266163)
    (155, 0.5735398754204332)
    (160, 0.5750988824845572)
    (165, 0.5690133549056938)
    (170, 0.5603707381441244)
    (175, 0.5496466288999474)
    (180, 0.5485284935381131)
    (185, 0.548120092059293)
    (190, 0.5457743930622049)
    (195, 0.5338677796366325)
    (200, 0.5292394703568621)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999994)
    (5, 0.8554802516461809)
    (10, 0.8340080145296599)
    (15, 0.816516412305828)
    (20, 0.8001158895898766)
    (25, 0.7865673130422652)
    (30, 0.7727799854335518)
    (35, 0.7552053140984014)
    (40, 0.7444487178039183)
    (45, 0.7222247631751876)
    (50, 0.7021510325149714)
    (55, 0.6964867316411473)
    (60, 0.6903541942522896)
    (65, 0.6817026698273919)
    (70, 0.668329323077914)
    (75, 0.6529985502748284)
    (80, 0.6431336419361757)
    (85, 0.625391251186971)
    (90, 0.6329462752428823)
    (95, 0.617726168301445)
    (100, 0.616956576668355)
    (105, 0.6082014528119637)
    (110, 0.5907805254245126)
    (115, 0.5965526531183882)
    (120, 0.5848329266835023)
    (125, 0.5803649797249898)
    (130, 0.5763965755513456)
    (135, 0.5608086242047577)
    (140, 0.5676409360650976)
    (145, 0.553594169351946)
    (150, 0.5378022914733832)
    (155, 0.5336601245795666)
    (160, 0.5357011175154426)
    (165, 0.5313866450943058)
    (170, 0.523629261855875)
    (175, 0.5131533711000523)
    (180, 0.5070715064618866)
    (185, 0.5106799079407072)
    (190, 0.5090256069377953)
    (195, 0.5001322203633671)
    (200, 0.4923605296431377)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8538000000000002)
    (10, 0.8276000000000002)
    (15, 0.8041999999999999)
    (20, 0.7803999999999999)
    (25, 0.7652000000000001)
    (30, 0.7365999999999998)
    (35, 0.7203999999999999)
    (40, 0.7026)
    (45, 0.6851999999999999)
    (50, 0.6669999999999995)
    (55, 0.6437999999999998)
    (60, 0.6273999999999996)
    (65, 0.6194)
    (70, 0.5983999999999998)
    (75, 0.5895999999999998)
    (80, 0.5687999999999999)
    (85, 0.5564)
    (90, 0.5539999999999999)
    (95, 0.5371999999999999)
    (100, 0.5356000000000001)
    (105, 0.5084)
    (110, 0.5062000000000001)
    (115, 0.49859999999999977)
    (120, 0.5002000000000002)
    (125, 0.4825999999999999)
    (130, 0.4804)
    (135, 0.45820000000000005)
    (140, 0.45300000000000007)
    (145, 0.45360000000000006)
    (150, 0.4414)
    (155, 0.4426000000000001)
    (160, 0.4318)
    (165, 0.4300000000000002)
    (170, 0.4228)
    (175, 0.41800000000000004)
    (180, 0.4252000000000001)
    (185, 0.41200000000000025)
    (190, 0.4114000000000001)
    (195, 0.4094000000000003)
    (200, 0.40019999999999994)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999997)
    (5, 0.8608088256322727)
    (10, 0.8368513984637137)
    (15, 0.814743328578376)
    (20, 0.7928181950520354)
    (25, 0.7772872475947836)
    (30, 0.7522605961839387)
    (35, 0.734969283390421)
    (40, 0.7157855384298253)
    (45, 0.7013927902085341)
    (50, 0.6854853451563659)
    (55, 0.6620333280479345)
    (60, 0.6438853807940365)
    (65, 0.63654999432969)
    (70, 0.6149908185212904)
    (75, 0.6077567783637514)
    (80, 0.587119256240186)
    (85, 0.5731648592067574)
    (90, 0.5727442602318682)
    (95, 0.5546893041751122)
    (100, 0.5549600330309223)
    (105, 0.5273209318493144)
    (110, 0.5266719246702308)
    (115, 0.5177275909735751)
    (120, 0.5198909636007892)
    (125, 0.5021841876993761)
    (130, 0.49956662125755086)
    (135, 0.4771875584753702)
    (140, 0.4732523551585983)
    (145, 0.47050638943897843)
    (150, 0.4584689674899333)
    (155, 0.4639617083624977)
    (160, 0.448138613558549)
    (165, 0.44920094740475086)
    (170, 0.4391100844402964)
    (175, 0.4371783713270966)
    (180, 0.44364416867027634)
    (185, 0.4311218145205943)
    (190, 0.4298355933469038)
    (195, 0.4265499943296903)
    (200, 0.41854702246163117)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999994)
    (5, 0.8467911743677278)
    (10, 0.8183486015362867)
    (15, 0.7936566714216239)
    (20, 0.7679818049479643)
    (25, 0.7531127524052166)
    (30, 0.7209394038160609)
    (35, 0.7058307166095789)
    (40, 0.6894144615701747)
    (45, 0.6690072097914658)
    (50, 0.648514654843633)
    (55, 0.6255666719520652)
    (60, 0.6109146192059628)
    (65, 0.60225000567031)
    (70, 0.5818091814787092)
    (75, 0.5714432216362482)
    (80, 0.5504807437598137)
    (85, 0.5396351407932426)
    (90, 0.5352557397681317)
    (95, 0.5197106958248876)
    (100, 0.5162399669690778)
    (105, 0.48947906815068554)
    (110, 0.4857280753297694)
    (115, 0.47947240902642446)
    (120, 0.4805090363992111)
    (125, 0.46301581230062366)
    (130, 0.46123337874244913)
    (135, 0.4392124415246299)
    (140, 0.4327476448414018)
    (145, 0.4366936105610217)
    (150, 0.4243310325100667)
    (155, 0.4212382916375025)
    (160, 0.41546138644145103)
    (165, 0.41079905259524957)
    (170, 0.4064899155597036)
    (175, 0.3988216286729035)
    (180, 0.4067558313297238)
    (185, 0.39287818547940623)
    (190, 0.3929644066530964)
    (195, 0.3922500056703103)
    (200, 0.3818529775383687)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.806399999999999)
    (10, 0.7386)
    (15, 0.6764)
    (20, 0.601)
    (25, 0.5440000000000002)
    (30, 0.4930000000000001)
    (35, 0.4290000000000001)
    (40, 0.37900000000000006)
    (45, 0.3298000000000001)
    (50, 0.2924000000000001)
    (55, 0.2446)
    (60, 0.19999999999999993)
    (65, 0.17279999999999998)
    (70, 0.14599999999999994)
    (75, 0.11399999999999993)
    (80, 0.08819999999999993)
    (85, 0.07219999999999993)
    (90, 0.059199999999999954)
    (95, 0.03980000000000003)
    (100, 0.03160000000000002)
    (105, 0.023800000000000012)
    (110, 0.017400000000000013)
    (115, 0.011400000000000006)
    (120, 0.0025999999999999994)
    (125, 0.0004)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999997)
    (5, 0.8125660378349786)
    (10, 0.7476848291944538)
    (15, 0.6873498845173088)
    (20, 0.6153413608904454)
    (25, 0.5588933658680637)
    (30, 0.5060773259112864)
    (35, 0.4432808166163565)
    (40, 0.39275543518286504)
    (45, 0.3454173814657773)
    (50, 0.30757518605139333)
    (55, 0.2580844282378008)
    (60, 0.21293157819602843)
    (65, 0.18584897062643638)
    (70, 0.15833137304763742)
    (75, 0.1256074834326825)
    (80, 0.09737215338596115)
    (85, 0.08077657583652116)
    (90, 0.06757338023271363)
    (95, 0.04534570119710757)
    (100, 0.036797696671257395)
    (105, 0.029361303144371843)
    (110, 0.021830522118712434)
    (115, 0.015035624168200012)
    (120, 0.004813549205326145)
    (125, 0.001321480000000001)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999994)
    (5, 0.8002339621650194)
    (10, 0.7295151708055463)
    (15, 0.6654501154826912)
    (20, 0.5866586391095545)
    (25, 0.5291066341319366)
    (30, 0.4799226740887138)
    (35, 0.4147191833836437)
    (40, 0.3652445648171351)
    (45, 0.3141826185342229)
    (50, 0.2772248139486069)
    (55, 0.2311155717621992)
    (60, 0.18706842180397143)
    (65, 0.15975102937356359)
    (70, 0.13366862695236245)
    (75, 0.10239251656731738)
    (80, 0.07902784661403871)
    (85, 0.0636234241634787)
    (90, 0.05082661976728628)
    (95, 0.03425429880289249)
    (100, 0.026402303328742643)
    (105, 0.01823869685562818)
    (110, 0.012969477881287592)
    (115, 0.007764375831799999)
    (120, 0.00038645079467385405)
    (125, -0.000521480000000001)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_xgboost_DiCE_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={XGBoost, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
    (105, 1.0)
    (110, 1.0)
    (115, 1.0)
    (120, 0.995)
    (125, 0.965)
    (130, 0.975)
    (135, 0.99)
    (140, 0.96)
    (145, 0.96)
    (150, 0.97)
    (155, 0.97)
    (160, 0.95)
    (165, 0.965)
    (170, 0.955)
    (175, 0.92)
    (180, 0.92)
    (185, 0.88)
    (190, 0.875)
    (195, 0.845)
    (200, 0.845)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
    (105, 1.0)
    (110, 1.0)
    (115, 1.0)
    (120, 1.0113725182775894)
    (125, 1.018345678669879)
    (130, 1.023674546415452)
    (135, 1.022745036555179)
    (140, 1.0201452197102978)
    (145, 1.0201452197102978)
    (150, 1.0154825248969315)
    (155, 1.0210900589253917)
    (160, 1.0178457030695387)
    (165, 1.023200476653976)
    (170, 1.0169853537922469)
    (175, 0.9996666747517431)
    (180, 0.9996666747517431)
    (185, 0.9817552506556788)
    (190, 0.9720007944232932)
    (195, 0.9508633419307646)
    (200, 0.9482739711386658)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.0)
    (95, 1.0)
    (100, 1.0)
    (105, 1.0)
    (110, 1.0)
    (115, 1.0)
    (120, 0.9786274817224105)
    (125, 0.9116543213301208)
    (130, 0.9263254535845479)
    (135, 0.9572549634448211)
    (140, 0.8998547802897021)
    (145, 0.8998547802897022)
    (150, 0.9245174751030685)
    (155, 0.9189099410746082)
    (160, 0.8821542969304613)
    (165, 0.9067995233460241)
    (170, 0.8930146462077532)
    (175, 0.840333325248257)
    (180, 0.840333325248257)
    (185, 0.7782447493443212)
    (190, 0.7779992055767068)
    (195, 0.7391366580692353)
    (200, 0.7417260288613341)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 0.98)
    (70, 0.985)
    (75, 0.965)
    (80, 0.965)
    (85, 0.83)
    (90, 0.72)
    (95, 0.565)
    (100, 0.58)
    (105, 0.46)
    (110, 0.41)
    (115, 0.225)
    (120, 0.145)
    (125, 0.115)
    (130, 0.095)
    (135, 0.035)
    (140, 0.04)
    (145, 0.005)
    (150, 0.0)
    (155, 0.015)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.026074)
    (70, 1.0214618443410368)
    (75, 1.018345678669879)
    (80, 1.0130023685118765)
    (85, 0.9421357241961722)
    (90, 0.8583003349453644)
    (95, 0.7133781210379414)
    (100, 0.7303090169151538)
    (105, 0.6137992435091929)
    (110, 0.561493277207274)
    (115, 0.3574090815191693)
    (120, 0.24721985861245355)
    (125, 0.21053824581155975)
    (130, 0.18111799355970853)
    (135, 0.09320047665397593)
    (140, 0.09034261965770157)
    (145, 0.021372518277589427)
    (150, 0.0)
    (155, 0.05146184434103679)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 0.933926)
    (70, 0.9485381556589632)
    (75, 0.9116543213301208)
    (80, 0.9169976314881234)
    (85, 0.7178642758038277)
    (90, 0.5816996650546356)
    (95, 0.4166218789620585)
    (100, 0.42969098308484616)
    (105, 0.30620075649080714)
    (110, 0.2585067227927259)
    (115, 0.09259091848083073)
    (120, 0.04278014138754645)
    (125, 0.01946175418844026)
    (130, 0.008882006440291468)
    (135, -0.023200476653975934)
    (140, -0.010342619657701564)
    (145, -0.011372518277589425)
    (150, 0.0)
    (155, -0.02146184434103679)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 0.99)
    (95, 0.995)
    (100, 1.0)
    (105, 0.98)
    (110, 0.96)
    (115, 0.96)
    (120, 0.985)
    (125, 0.96)
    (130, 0.935)
    (135, 0.91)
    (140, 0.895)
    (145, 0.865)
    (150, 0.805)
    (155, 0.82)
    (160, 0.815)
    (165, 0.72)
    (170, 0.775)
    (175, 0.71)
    (180, 0.645)
    (185, 0.66)
    (190, 0.655)
    (195, 0.65)
    (200, 0.54)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 1.013037)
    (95, 1.0113725182775894)
    (100, 1.0)
    (105, 1.0122450829739977)
    (110, 1.0154609178070468)
    (115, 1.0201452197102978)
    (120, 1.0214618443410368)
    (125, 1.0154609178070468)
    (130, 1.0034615016103943)
    (135, 0.9918791276150399)
    (140, 0.9860096879170015)
    (145, 0.9686926157580664)
    (150, 0.9234188507998199)
    (155, 0.9328577904089922)
    (160, 0.932868808650762)
    (165, 0.8659216188438161)
    (170, 0.9011251866946092)
    (175, 0.8460501151377682)
    (180, 0.7927197161679849)
    (185, 0.8013215332636893)
    (190, 0.7997572452927659)
    (195, 0.798095)
    (200, 0.693799243509193)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0)
    (55, 1.0)
    (60, 1.0)
    (65, 1.0)
    (70, 1.0)
    (75, 1.0)
    (80, 1.0)
    (85, 1.0)
    (90, 0.966963)
    (95, 0.9786274817224105)
    (100, 1.0)
    (105, 0.9477549170260022)
    (110, 0.9045390821929532)
    (115, 0.8998547802897021)
    (120, 0.9485381556589632)
    (125, 0.9045390821929532)
    (130, 0.866538498389606)
    (135, 0.8281208723849601)
    (140, 0.8039903120829985)
    (145, 0.7613073842419336)
    (150, 0.6865811492001802)
    (155, 0.7071422095910077)
    (160, 0.6971311913492378)
    (165, 0.5740783811561838)
    (170, 0.6488748133053909)
    (175, 0.5739498848622318)
    (180, 0.4972802838320152)
    (185, 0.5186784667363108)
    (190, 0.5102427547072341)
    (195, 0.501905)
    (200, 0.3862007564908071)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 0.995)
    (55, 1.0)
    (60, 1.0)
    (65, 0.99)
    (70, 0.97)
    (75, 0.96)
    (80, 0.885)
    (85, 0.885)
    (90, 0.735)
    (95, 0.76)
    (100, 0.615)
    (105, 0.67)
    (110, 0.645)
    (115, 0.5)
    (120, 0.375)
    (125, 0.34)
    (130, 0.36)
    (135, 0.305)
    (140, 0.265)
    (145, 0.2)
    (150, 0.16)
    (155, 0.175)
    (160, 0.13)
    (165, 0.095)
    (170, 0.08)
    (175, 0.09)
    (180, 0.11)
    (185, 0.08)
    (190, 0.065)
    (195, 0.07)
    (200, 0.04)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 1.0113725182775894)
    (55, 1.0)
    (60, 1.0)
    (65, 1.022745036555179)
    (70, 1.0154825248969315)
    (75, 1.0154609178070466)
    (80, 0.9746910715330686)
    (85, 0.9805382458115597)
    (90, 0.8715963238625037)
    (95, 0.890566044184543)
    (100, 0.760056215009044)
    (105, 0.8041259152475763)
    (110, 0.7927197161679849)
    (115, 0.6508125661209967)
    (120, 0.5210236392463563)
    (125, 0.4813215332636892)
    (130, 0.509151663664875)
    (135, 0.4444215360866105)
    (140, 0.3995994860419237)
    (145, 0.327459881923686)
    (150, 0.27371821803915164)
    (155, 0.2875093703597616)
    (160, 0.22768229092829462)
    (165, 0.18420674226060504)
    (170, 0.1629958620414296)
    (175, 0.17512182792327707)
    (180, 0.20475565708178067)
    (185, 0.16299586204142957)
    (190, 0.13730844523809094)
    (195, 0.14725092381971883)
    (200, 0.10449016594799548)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 1.0)
    (30, 1.0)
    (35, 1.0)
    (40, 1.0)
    (45, 1.0)
    (50, 0.9786274817224105)
    (55, 1.0)
    (60, 1.0)
    (65, 0.9572549634448211)
    (70, 0.9245174751030685)
    (75, 0.9045390821929533)
    (80, 0.7953089284669315)
    (85, 0.7894617541884403)
    (90, 0.5984036761374962)
    (95, 0.629433955815457)
    (100, 0.469943784990956)
    (105, 0.5358740847524238)
    (110, 0.49728028383201517)
    (115, 0.3491874338790033)
    (120, 0.22897636075364372)
    (125, 0.19867846673631084)
    (130, 0.21084833633512495)
    (135, 0.16557846391338948)
    (140, 0.13040051395807634)
    (145, 0.07254011807631403)
    (150, 0.04628178196084835)
    (155, 0.06249062964023838)
    (160, 0.03231770907170539)
    (165, 0.005793257739394958)
    (170, -0.0029958620414295978)
    (175, 0.004878172076722934)
    (180, 0.015244342918219314)
    (185, -0.00299586204142957)
    (190, -0.007308445238090919)
    (195, -0.007250923819718827)
    (200, -0.024490165947995475)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 0.81)
    (30, 0.315)
    (35, 0.055)
    (40, 0.005)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 0.9210682027359766)
    (30, 0.45395465646299876)
    (35, 0.12440421726919773)
    (40, 0.02137251827758943)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (5, 1.0)
    (10, 1.0)
    (15, 1.0)
    (20, 1.0)
    (25, 0.6989317972640235)
    (30, 0.17604534353700124)
    (35, -0.014404217269197724)
    (40, -0.011372518277589429)
    (45, 0.0)
    (50, 0.0)
    (55, 0.0)
    (60, 0.0)
    (65, 0.0)
    (70, 0.0)
    (75, 0.0)
    (80, 0.0)
    (85, 0.0)
    (90, 0.0)
    (95, 0.0)
    (100, 0.0)
    (105, 0.0)
    (110, 0.0)
    (115, 0.0)
    (120, 0.0)
    (125, 0.0)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_xgboost_DiCE_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={XGBoost, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid, forget plot] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8649999999999998)
    (10, 0.8478000000000003)
    (15, 0.8368000000000001)
    (20, 0.8195999999999999)
    (25, 0.7989999999999998)
    (30, 0.7897999999999995)
    (35, 0.7826000000000002)
    (40, 0.7673999999999999)
    (45, 0.7493999999999997)
    (50, 0.7518)
    (55, 0.7361999999999999)
    (60, 0.7237999999999998)
    (65, 0.7029999999999998)
    (70, 0.6975999999999999)
    (75, 0.7018000000000003)
    (80, 0.6908000000000003)
    (85, 0.6794000000000001)
    (90, 0.6791999999999996)
    (95, 0.6639999999999996)
    (100, 0.6529999999999998)
    (105, 0.6521999999999997)
    (110, 0.6511999999999999)
    (115, 0.6409999999999998)
    (120, 0.6163999999999998)
    (125, 0.6247999999999998)
    (130, 0.6244)
    (135, 0.6229999999999998)
    (140, 0.6144)
    (145, 0.6069999999999998)
    (150, 0.6143999999999998)
    (155, 0.5952000000000002)
    (160, 0.6024)
    (165, 0.5939999999999998)
    (170, 0.5828000000000002)
    (175, 0.5871999999999997)
    (180, 0.579)
    (185, 0.5743999999999998)
    (190, 0.5627999999999997)
    (195, 0.5538000000000001)
    (200, 0.5470000000000002)
};
\addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8712007191155541)
    (10, 0.8551821172111803)
    (15, 0.8454181481784431)
    (20, 0.8309995983661881)
    (25, 0.812110412177731)
    (30, 0.8028148960259999)
    (35, 0.796427057289402)
    (40, 0.7815062257037237)
    (45, 0.7636224516391652)
    (50, 0.768323179911131)
    (55, 0.7522874367412461)
    (60, 0.7391431206064345)
    (65, 0.719159446738982)
    (70, 0.7156562867648472)
    (75, 0.7200428296460722)
    (80, 0.710178820932183)
    (85, 0.6957746349916083)
    (90, 0.6968102636971053)
    (95, 0.6818322403012068)
    (100, 0.6734015457951105)
    (105, 0.6693611056019008)
    (110, 0.670215487992518)
    (115, 0.6614227697756693)
    (120, 0.63564331872787)
    (125, 0.6437424425367373)
    (130, 0.645391937010157)
    (135, 0.6419939459857605)
    (140, 0.6310533705284666)
    (145, 0.6258565971805623)
    (150, 0.6315657752390736)
    (155, 0.613467154932764)
    (160, 0.621820358031056)
    (165, 0.6120615644870535)
    (170, 0.6020577217377759)
    (175, 0.6055003274727419)
    (180, 0.5981076491623118)
    (185, 0.5960922589648564)
    (190, 0.5825464387951242)
    (195, 0.5708801314732529)
    (200, 0.5639957130556504)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8587992808844455)
    (10, 0.8404178827888203)
    (15, 0.8281818518215571)
    (20, 0.8082004016338117)
    (25, 0.7858895878222687)
    (30, 0.7767851039739991)
    (35, 0.7687729427105984)
    (40, 0.753293774296276)
    (45, 0.7351775483608343)
    (50, 0.7352768200888691)
    (55, 0.7201125632587536)
    (60, 0.708456879393565)
    (65, 0.6868405532610177)
    (70, 0.6795437132351526)
    (75, 0.6835571703539284)
    (80, 0.6714211790678176)
    (85, 0.6630253650083919)
    (90, 0.6615897363028939)
    (95, 0.6461677596987924)
    (100, 0.6325984542048891)
    (105, 0.6350388943980986)
    (110, 0.6321845120074818)
    (115, 0.6205772302243303)
    (120, 0.5971566812721296)
    (125, 0.6058575574632623)
    (130, 0.603408062989843)
    (135, 0.604006054014239)
    (140, 0.5977466294715333)
    (145, 0.5881434028194372)
    (150, 0.597234224760926)
    (155, 0.5769328450672363)
    (160, 0.5829796419689441)
    (165, 0.575938435512946)
    (170, 0.5635422782622245)
    (175, 0.5688996725272576)
    (180, 0.5598923508376881)
    (185, 0.5527077410351432)
    (190, 0.5430535612048752)
    (195, 0.5367198685267472)
    (200, 0.5300042869443499)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8594000000000002)
    (10, 0.8346000000000001)
    (15, 0.8191999999999996)
    (20, 0.7971999999999997)
    (25, 0.7724)
    (30, 0.7527999999999999)
    (35, 0.7328000000000001)
    (40, 0.7172)
    (45, 0.6975999999999999)
    (50, 0.6775999999999998)
    (55, 0.6573999999999997)
    (60, 0.6397999999999999)
    (65, 0.6157999999999998)
    (70, 0.6015999999999999)
    (75, 0.5831999999999998)
    (80, 0.5758)
    (85, 0.5584000000000002)
    (90, 0.5332000000000001)
    (95, 0.5236)
    (100, 0.5071999999999999)
    (105, 0.48060000000000036)
    (110, 0.4792)
    (115, 0.4606)
    (120, 0.4503999999999998)
    (125, 0.4254000000000003)
    (130, 0.4174000000000002)
    (135, 0.3992000000000001)
    (140, 0.3927999999999999)
    (145, 0.38360000000000005)
    (150, 0.36579999999999996)
    (155, 0.365)
    (160, 0.3483999999999999)
    (165, 0.3342)
    (170, 0.31820000000000015)
    (175, 0.29560000000000014)
    (180, 0.2932)
    (185, 0.2840000000000001)
    (190, 0.26360000000000006)
    (195, 0.24740000000000012)
    (200, 0.24779999999999996)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8655361045809538)
    (10, 0.8430216169148449)
    (15, 0.82836388390376)
    (20, 0.808095943871441)
    (25, 0.7840551590883351)
    (30, 0.7649194621765818)
    (35, 0.7477375151109414)
    (40, 0.7320939476288054)
    (45, 0.7127036464303954)
    (50, 0.6927036464303953)
    (55, 0.6729662560561103)
    (60, 0.6562021274159054)
    (65, 0.6310468162155773)
    (70, 0.6185524517969053)
    (75, 0.5988513261606037)
    (80, 0.593246521904139)
    (85, 0.5760535080753488)
    (90, 0.5507930346826693)
    (95, 0.5414899680218384)
    (100, 0.5253577327530062)
    (105, 0.49870839667746464)
    (110, 0.4982973301726079)
    (115, 0.47913402845763436)
    (120, 0.46912067060952656)
    (125, 0.4443134889520789)
    (130, 0.4367393228569257)
    (135, 0.41841042144570506)
    (140, 0.40982487452669175)
    (145, 0.40380963415755966)
    (150, 0.3846547591040458)
    (155, 0.383178120841)
    (160, 0.36596740608873135)
    (165, 0.3513964118859604)
    (170, 0.33644282964607203)
    (175, 0.3118983930029437)
    (180, 0.30993485634911755)
    (185, 0.30116375609241763)
    (190, 0.2801829829301728)
    (195, 0.2629383999538049)
    (200, 0.2653603763387804)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8532638954190466)
    (10, 0.8261783830851553)
    (15, 0.8100361160962392)
    (20, 0.7863040561285584)
    (25, 0.7607448409116648)
    (30, 0.740680537823418)
    (35, 0.7178624848890588)
    (40, 0.7023060523711945)
    (45, 0.6824963535696044)
    (50, 0.6624963535696042)
    (55, 0.641833743943889)
    (60, 0.6233978725840944)
    (65, 0.6005531837844222)
    (70, 0.5846475482030945)
    (75, 0.567548673839396)
    (80, 0.558353478095861)
    (85, 0.5407464919246516)
    (90, 0.515606965317331)
    (95, 0.5057100319781616)
    (100, 0.4890422672469935)
    (105, 0.4624916033225361)
    (110, 0.4601026698273921)
    (115, 0.44206597154236565)
    (120, 0.43167932939047304)
    (125, 0.40648651104792166)
    (130, 0.39806067714307475)
    (135, 0.37998957855429516)
    (140, 0.3757751254733081)
    (145, 0.36339036584244044)
    (150, 0.34694524089595413)
    (155, 0.346821879159)
    (160, 0.3308325939112684)
    (165, 0.3170035881140396)
    (170, 0.29995717035392827)
    (175, 0.2793016069970566)
    (180, 0.2764651436508825)
    (185, 0.26683624390758254)
    (190, 0.24701701706982732)
    (195, 0.23186160004619533)
    (200, 0.23023962366121953)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8608000000000006)
    (10, 0.8386000000000002)
    (15, 0.8241999999999998)
    (20, 0.8131999999999999)
    (25, 0.7996)
    (30, 0.7763999999999995)
    (35, 0.7643999999999999)
    (40, 0.7497999999999999)
    (45, 0.7458)
    (50, 0.7275999999999999)
    (55, 0.7278)
    (60, 0.6985999999999996)
    (65, 0.6925999999999999)
    (70, 0.6763999999999999)
    (75, 0.6762)
    (80, 0.6684000000000002)
    (85, 0.6571999999999997)
    (90, 0.6407999999999998)
    (95, 0.6381999999999998)
    (100, 0.6271999999999999)
    (105, 0.6279999999999998)
    (110, 0.6092000000000001)
    (115, 0.6090000000000002)
    (120, 0.585)
    (125, 0.596)
    (130, 0.5847999999999999)
    (135, 0.5795999999999999)
    (140, 0.5757999999999999)
    (145, 0.5642)
    (150, 0.5685999999999999)
    (155, 0.5574000000000003)
    (160, 0.5493999999999999)
    (165, 0.5566)
    (170, 0.5398)
    (175, 0.5419999999999997)
    (180, 0.5349999999999999)
    (185, 0.5170000000000001)
    (190, 0.5134000000000002)
    (195, 0.5146000000000003)
    (200, 0.5102)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8668982150078205)
    (10, 0.8474431809374458)
    (15, 0.8344516630919864)
    (20, 0.8255215321281729)
    (25, 0.8126310302351886)
    (30, 0.7901555926568937)
    (35, 0.7791642344223598)
    (40, 0.7665419739579178)
    (45, 0.7620108393216268)
    (50, 0.7444009981993451)
    (55, 0.7440268661237961)
    (60, 0.7154646973092429)
    (65, 0.7097802808732685)
    (70, 0.6949789702551674)
    (75, 0.6915713306002962)
    (80, 0.6890297142851376)
    (85, 0.6761172680197112)
    (90, 0.6587513718194904)
    (95, 0.6558391459967764)
    (100, 0.6461744345246333)
    (105, 0.6454640194960952)
    (110, 0.6275924212131411)
    (115, 0.6289071499162991)
    (120, 0.6047322827354059)
    (125, 0.6134391950066509)
    (130, 0.6041273344105594)
    (135, 0.5973098614526031)
    (140, 0.5953540796191382)
    (145, 0.580464200578928)
    (150, 0.5869885342834168)
    (155, 0.5778074907346399)
    (160, 0.5718841543898897)
    (165, 0.5748656133156377)
    (170, 0.5609955730190905)
    (175, 0.5637405363052521)
    (180, 0.5534853451563664)
    (185, 0.5354149021748693)
    (190, 0.5315466348780264)
    (195, 0.536644394466177)
    (200, 0.5308573110333267)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8547017849921806)
    (10, 0.8297568190625547)
    (15, 0.8139483369080133)
    (20, 0.8008784678718269)
    (25, 0.7865689697648114)
    (30, 0.7626444073431053)
    (35, 0.7496357655776399)
    (40, 0.733058026042082)
    (45, 0.7295891606783732)
    (50, 0.7107990018006547)
    (55, 0.7115731338762039)
    (60, 0.6817353026907562)
    (65, 0.6754197191267313)
    (70, 0.6578210297448324)
    (75, 0.6608286693997039)
    (80, 0.6477702857148628)
    (85, 0.6382827319802882)
    (90, 0.6228486281805092)
    (95, 0.6205608540032231)
    (100, 0.6082255654753664)
    (105, 0.6105359805039043)
    (110, 0.5908075787868591)
    (115, 0.5890928500837013)
    (120, 0.565267717264594)
    (125, 0.578560804993349)
    (130, 0.5654726655894403)
    (135, 0.5618901385473967)
    (140, 0.5562459203808615)
    (145, 0.5479357994210721)
    (150, 0.550211465716583)
    (155, 0.5369925092653608)
    (160, 0.5269158456101101)
    (165, 0.5383343866843623)
    (170, 0.5186044269809094)
    (175, 0.5202594636947473)
    (180, 0.5165146548436335)
    (185, 0.498585097825131)
    (190, 0.4952533651219739)
    (195, 0.4925556055338236)
    (200, 0.4895426889666733)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8553999999999999)
    (10, 0.8294)
    (15, 0.8024)
    (20, 0.7766)
    (25, 0.7619999999999999)
    (30, 0.7409999999999997)
    (35, 0.7183999999999999)
    (40, 0.7066)
    (45, 0.6865999999999997)
    (50, 0.6650000000000001)
    (55, 0.6402)
    (60, 0.6321999999999998)
    (65, 0.6115999999999997)
    (70, 0.5982000000000002)
    (75, 0.5795999999999997)
    (80, 0.5836000000000001)
    (85, 0.5648)
    (90, 0.5540000000000002)
    (95, 0.5257999999999999)
    (100, 0.5312)
    (105, 0.5189999999999997)
    (110, 0.5172000000000001)
    (115, 0.4997999999999998)
    (120, 0.49060000000000004)
    (125, 0.47820000000000007)
    (130, 0.47579999999999983)
    (135, 0.46959999999999996)
    (140, 0.46240000000000003)
    (145, 0.45280000000000015)
    (150, 0.44160000000000016)
    (155, 0.4432000000000001)
    (160, 0.44840000000000024)
    (165, 0.43100000000000016)
    (170, 0.42099999999999993)
    (175, 0.4254000000000002)
    (180, 0.4196000000000003)
    (185, 0.4228)
    (190, 0.41280000000000017)
    (195, 0.4143999999999998)
    (200, 0.4014000000000002)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8619724491706212)
    (10, 0.8393584159136079)
    (15, 0.8157041091837973)
    (20, 0.7881908627546184)
    (25, 0.775727849409139)
    (30, 0.755280816616356)
    (35, 0.7327807286076331)
    (40, 0.7210820454065163)
    (45, 0.7033046699325783)
    (50, 0.6844892786595607)
    (55, 0.6567859870109559)
    (60, 0.6487703075541642)
    (65, 0.630861320807421)
    (70, 0.6172786056821667)
    (75, 0.5989241960192497)
    (80, 0.6048951859757646)
    (85, 0.5830434233316447)
    (90, 0.5719894621453785)
    (95, 0.5439762141534369)
    (100, 0.5478596128116352)
    (105, 0.5383330494570823)
    (110, 0.5352019805746369)
    (115, 0.5201828504112549)
    (120, 0.5087083966774644)
    (125, 0.4994690279922615)
    (130, 0.4939284817894824)
    (135, 0.48859634074842834)
    (140, 0.4803841632636718)
    (145, 0.4670852147036579)
    (150, 0.4621138882673765)
    (155, 0.46097676230210677)
    (160, 0.4679957979282909)
    (165, 0.44948534515636657)
    (170, 0.4399482736720261)
    (175, 0.44243339704522877)
    (180, 0.4387892111591491)
    (185, 0.44239226030170076)
    (190, 0.4345608525202853)
    (195, 0.432355232744757)
    (200, 0.41964662889994775)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8488275508293787)
    (10, 0.8194415840863921)
    (15, 0.7890958908162027)
    (20, 0.7650091372453816)
    (25, 0.7482721505908608)
    (30, 0.7267191833836433)
    (35, 0.7040192713923668)
    (40, 0.6921179545934837)
    (45, 0.669895330067421)
    (50, 0.6455107213404396)
    (55, 0.6236140129890441)
    (60, 0.6156296924458353)
    (65, 0.5923386791925784)
    (70, 0.5791213943178336)
    (75, 0.5602758039807496)
    (80, 0.5623048140242356)
    (85, 0.5465565766683552)
    (90, 0.5360105378546218)
    (95, 0.507623785846563)
    (100, 0.5145403871883648)
    (105, 0.4996669505429171)
    (110, 0.49919801942536335)
    (115, 0.47941714958874476)
    (120, 0.47249160332253576)
    (125, 0.45693097200773863)
    (130, 0.45767151821051727)
    (135, 0.4506036592515716)
    (140, 0.4444158367363283)
    (145, 0.4385147852963424)
    (150, 0.42108611173262384)
    (155, 0.4254232376978934)
    (160, 0.4288042020717096)
    (165, 0.41251465484363375)
    (170, 0.40205172632797376)
    (175, 0.4083666029547717)
    (180, 0.4004107888408515)
    (185, 0.40320773969829926)
    (190, 0.391039147479715)
    (195, 0.39644476725524264)
    (200, 0.38315337110005265)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8075999999999997)
    (10, 0.7373999999999998)
    (15, 0.6645999999999997)
    (20, 0.6099999999999995)
    (25, 0.546)
    (30, 0.48160000000000025)
    (35, 0.43460000000000015)
    (40, 0.37920000000000004)
    (45, 0.32819999999999994)
    (50, 0.28720000000000007)
    (55, 0.23339999999999994)
    (60, 0.20359999999999992)
    (65, 0.17459999999999998)
    (70, 0.1334)
    (75, 0.11439999999999992)
    (80, 0.09519999999999994)
    (85, 0.06939999999999996)
    (90, 0.05539999999999996)
    (95, 0.04240000000000002)
    (100, 0.031000000000000024)
    (105, 0.027400000000000015)
    (110, 0.019600000000000013)
    (115, 0.010400000000000005)
    (120, 0.0032)
    (125, 0.0002)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.814101203698885)
    (10, 0.7456027143461416)
    (15, 0.675568661578351)
    (20, 0.6214949688211838)
    (25, 0.5575701001361267)
    (30, 0.4951109078098552)
    (35, 0.4497201305159845)
    (40, 0.3946339128428795)
    (45, 0.3420721017778705)
    (50, 0.3032017070317389)
    (55, 0.24811941829680773)
    (60, 0.21812162839844063)
    (65, 0.18701383347481348)
    (70, 0.14524961099599476)
    (75, 0.12425455316685635)
    (80, 0.10505631149556459)
    (85, 0.07839858341231548)
    (90, 0.0626015021280563)
    (95, 0.04968672289403133)
    (100, 0.03645750609252984)
    (105, 0.03255375223350911)
    (110, 0.023863591794531944)
    (115, 0.014291737955001597)
    (120, 0.005613001057935945)
    (125, 0.0008549007311035761)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8010987963011144)
    (10, 0.7291972856538581)
    (15, 0.6536313384216484)
    (20, 0.5985050311788153)
    (25, 0.5344298998638733)
    (30, 0.4680890921901453)
    (35, 0.41947986948401583)
    (40, 0.36376608715712055)
    (45, 0.31432789822212936)
    (50, 0.27119829296826126)
    (55, 0.21868058170319216)
    (60, 0.18907837160155921)
    (65, 0.16218616652518647)
    (70, 0.12155038900400524)
    (75, 0.10454544683314348)
    (80, 0.08534368850443529)
    (85, 0.06040141658768444)
    (90, 0.04819849787194363)
    (95, 0.03511327710596871)
    (100, 0.025542493907470213)
    (105, 0.022246247766490916)
    (110, 0.015336408205468083)
    (115, 0.006508262044998413)
    (120, 0.0007869989420640549)
    (125, -0.00045490073110357617)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/german_credit/german_credit_xgboost_DiCE_OT_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={XGBoost, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid, forget plot] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8649999999999998)
    (10, 0.8478000000000003)
    (15, 0.8368000000000001)
    (20, 0.8195999999999999)
    (25, 0.7989999999999998)
    (30, 0.7897999999999995)
    (35, 0.7826000000000002)
    (40, 0.7673999999999999)
    (45, 0.7493999999999997)
    (50, 0.7518)
    (55, 0.7361999999999999)
    (60, 0.7237999999999998)
    (65, 0.7029999999999998)
    (70, 0.6975999999999999)
    (75, 0.7018000000000003)
    (80, 0.6908000000000003)
    (85, 0.6794000000000001)
    (90, 0.6791999999999996)
    (95, 0.6639999999999996)
    (100, 0.6529999999999998)
    (105, 0.6521999999999997)
    (110, 0.6511999999999999)
    (115, 0.6409999999999998)
    (120, 0.6163999999999998)
    (125, 0.6247999999999998)
    (130, 0.6244)
    (135, 0.6229999999999998)
    (140, 0.6144)
    (145, 0.6069999999999998)
    (150, 0.6143999999999998)
    (155, 0.5952000000000002)
    (160, 0.6024)
    (165, 0.5939999999999998)
    (170, 0.5828000000000002)
    (175, 0.5871999999999997)
    (180, 0.579)
    (185, 0.5743999999999998)
    (190, 0.5627999999999997)
    (195, 0.5538000000000001)
    (200, 0.5470000000000002)
};
% \addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8712007191155541)
    (10, 0.8551821172111803)
    (15, 0.8454181481784431)
    (20, 0.8309995983661881)
    (25, 0.812110412177731)
    (30, 0.8028148960259999)
    (35, 0.796427057289402)
    (40, 0.7815062257037237)
    (45, 0.7636224516391652)
    (50, 0.768323179911131)
    (55, 0.7522874367412461)
    (60, 0.7391431206064345)
    (65, 0.719159446738982)
    (70, 0.7156562867648472)
    (75, 0.7200428296460722)
    (80, 0.710178820932183)
    (85, 0.6957746349916083)
    (90, 0.6968102636971053)
    (95, 0.6818322403012068)
    (100, 0.6734015457951105)
    (105, 0.6693611056019008)
    (110, 0.670215487992518)
    (115, 0.6614227697756693)
    (120, 0.63564331872787)
    (125, 0.6437424425367373)
    (130, 0.645391937010157)
    (135, 0.6419939459857605)
    (140, 0.6310533705284666)
    (145, 0.6258565971805623)
    (150, 0.6315657752390736)
    (155, 0.613467154932764)
    (160, 0.621820358031056)
    (165, 0.6120615644870535)
    (170, 0.6020577217377759)
    (175, 0.6055003274727419)
    (180, 0.5981076491623118)
    (185, 0.5960922589648564)
    (190, 0.5825464387951242)
    (195, 0.5708801314732529)
    (200, 0.5639957130556504)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8587992808844455)
    (10, 0.8404178827888203)
    (15, 0.8281818518215571)
    (20, 0.8082004016338117)
    (25, 0.7858895878222687)
    (30, 0.7767851039739991)
    (35, 0.7687729427105984)
    (40, 0.753293774296276)
    (45, 0.7351775483608343)
    (50, 0.7352768200888691)
    (55, 0.7201125632587536)
    (60, 0.708456879393565)
    (65, 0.6868405532610177)
    (70, 0.6795437132351526)
    (75, 0.6835571703539284)
    (80, 0.6714211790678176)
    (85, 0.6630253650083919)
    (90, 0.6615897363028939)
    (95, 0.6461677596987924)
    (100, 0.6325984542048891)
    (105, 0.6350388943980986)
    (110, 0.6321845120074818)
    (115, 0.6205772302243303)
    (120, 0.5971566812721296)
    (125, 0.6058575574632623)
    (130, 0.603408062989843)
    (135, 0.604006054014239)
    (140, 0.5977466294715333)
    (145, 0.5881434028194372)
    (150, 0.597234224760926)
    (155, 0.5769328450672363)
    (160, 0.5829796419689441)
    (165, 0.575938435512946)
    (170, 0.5635422782622245)
    (175, 0.5688996725272576)
    (180, 0.5598923508376881)
    (185, 0.5527077410351432)
    (190, 0.5430535612048752)
    (195, 0.5367198685267472)
    (200, 0.5300042869443499)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8594000000000002)
    (10, 0.8346000000000001)
    (15, 0.8191999999999996)
    (20, 0.7971999999999997)
    (25, 0.7724)
    (30, 0.7527999999999999)
    (35, 0.7328000000000001)
    (40, 0.7172)
    (45, 0.6975999999999999)
    (50, 0.6775999999999998)
    (55, 0.6573999999999997)
    (60, 0.6397999999999999)
    (65, 0.6157999999999998)
    (70, 0.6015999999999999)
    (75, 0.5831999999999998)
    (80, 0.5758)
    (85, 0.5584000000000002)
    (90, 0.5332000000000001)
    (95, 0.5236)
    (100, 0.5071999999999999)
    (105, 0.48060000000000036)
    (110, 0.4792)
    (115, 0.4606)
    (120, 0.4503999999999998)
    (125, 0.4254000000000003)
    (130, 0.4174000000000002)
    (135, 0.3992000000000001)
    (140, 0.3927999999999999)
    (145, 0.38360000000000005)
    (150, 0.36579999999999996)
    (155, 0.365)
    (160, 0.3483999999999999)
    (165, 0.3342)
    (170, 0.31820000000000015)
    (175, 0.29560000000000014)
    (180, 0.2932)
    (185, 0.2840000000000001)
    (190, 0.26360000000000006)
    (195, 0.24740000000000012)
    (200, 0.24779999999999996)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8655361045809538)
    (10, 0.8430216169148449)
    (15, 0.82836388390376)
    (20, 0.808095943871441)
    (25, 0.7840551590883351)
    (30, 0.7649194621765818)
    (35, 0.7477375151109414)
    (40, 0.7320939476288054)
    (45, 0.7127036464303954)
    (50, 0.6927036464303953)
    (55, 0.6729662560561103)
    (60, 0.6562021274159054)
    (65, 0.6310468162155773)
    (70, 0.6185524517969053)
    (75, 0.5988513261606037)
    (80, 0.593246521904139)
    (85, 0.5760535080753488)
    (90, 0.5507930346826693)
    (95, 0.5414899680218384)
    (100, 0.5253577327530062)
    (105, 0.49870839667746464)
    (110, 0.4982973301726079)
    (115, 0.47913402845763436)
    (120, 0.46912067060952656)
    (125, 0.4443134889520789)
    (130, 0.4367393228569257)
    (135, 0.41841042144570506)
    (140, 0.40982487452669175)
    (145, 0.40380963415755966)
    (150, 0.3846547591040458)
    (155, 0.383178120841)
    (160, 0.36596740608873135)
    (165, 0.3513964118859604)
    (170, 0.33644282964607203)
    (175, 0.3118983930029437)
    (180, 0.30993485634911755)
    (185, 0.30116375609241763)
    (190, 0.2801829829301728)
    (195, 0.2629383999538049)
    (200, 0.2653603763387804)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8532638954190466)
    (10, 0.8261783830851553)
    (15, 0.8100361160962392)
    (20, 0.7863040561285584)
    (25, 0.7607448409116648)
    (30, 0.740680537823418)
    (35, 0.7178624848890588)
    (40, 0.7023060523711945)
    (45, 0.6824963535696044)
    (50, 0.6624963535696042)
    (55, 0.641833743943889)
    (60, 0.6233978725840944)
    (65, 0.6005531837844222)
    (70, 0.5846475482030945)
    (75, 0.567548673839396)
    (80, 0.558353478095861)
    (85, 0.5407464919246516)
    (90, 0.515606965317331)
    (95, 0.5057100319781616)
    (100, 0.4890422672469935)
    (105, 0.4624916033225361)
    (110, 0.4601026698273921)
    (115, 0.44206597154236565)
    (120, 0.43167932939047304)
    (125, 0.40648651104792166)
    (130, 0.39806067714307475)
    (135, 0.37998957855429516)
    (140, 0.3757751254733081)
    (145, 0.36339036584244044)
    (150, 0.34694524089595413)
    (155, 0.346821879159)
    (160, 0.3308325939112684)
    (165, 0.3170035881140396)
    (170, 0.29995717035392827)
    (175, 0.2793016069970566)
    (180, 0.2764651436508825)
    (185, 0.26683624390758254)
    (190, 0.24701701706982732)
    (195, 0.23186160004619533)
    (200, 0.23023962366121953)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8608000000000006)
    (10, 0.8386000000000002)
    (15, 0.8241999999999998)
    (20, 0.8131999999999999)
    (25, 0.7996)
    (30, 0.7763999999999995)
    (35, 0.7643999999999999)
    (40, 0.7497999999999999)
    (45, 0.7458)
    (50, 0.7275999999999999)
    (55, 0.7278)
    (60, 0.6985999999999996)
    (65, 0.6925999999999999)
    (70, 0.6763999999999999)
    (75, 0.6762)
    (80, 0.6684000000000002)
    (85, 0.6571999999999997)
    (90, 0.6407999999999998)
    (95, 0.6381999999999998)
    (100, 0.6271999999999999)
    (105, 0.6279999999999998)
    (110, 0.6092000000000001)
    (115, 0.6090000000000002)
    (120, 0.585)
    (125, 0.596)
    (130, 0.5847999999999999)
    (135, 0.5795999999999999)
    (140, 0.5757999999999999)
    (145, 0.5642)
    (150, 0.5685999999999999)
    (155, 0.5574000000000003)
    (160, 0.5493999999999999)
    (165, 0.5566)
    (170, 0.5398)
    (175, 0.5419999999999997)
    (180, 0.5349999999999999)
    (185, 0.5170000000000001)
    (190, 0.5134000000000002)
    (195, 0.5146000000000003)
    (200, 0.5102)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8668982150078205)
    (10, 0.8474431809374458)
    (15, 0.8344516630919864)
    (20, 0.8255215321281729)
    (25, 0.8126310302351886)
    (30, 0.7901555926568937)
    (35, 0.7791642344223598)
    (40, 0.7665419739579178)
    (45, 0.7620108393216268)
    (50, 0.7444009981993451)
    (55, 0.7440268661237961)
    (60, 0.7154646973092429)
    (65, 0.7097802808732685)
    (70, 0.6949789702551674)
    (75, 0.6915713306002962)
    (80, 0.6890297142851376)
    (85, 0.6761172680197112)
    (90, 0.6587513718194904)
    (95, 0.6558391459967764)
    (100, 0.6461744345246333)
    (105, 0.6454640194960952)
    (110, 0.6275924212131411)
    (115, 0.6289071499162991)
    (120, 0.6047322827354059)
    (125, 0.6134391950066509)
    (130, 0.6041273344105594)
    (135, 0.5973098614526031)
    (140, 0.5953540796191382)
    (145, 0.580464200578928)
    (150, 0.5869885342834168)
    (155, 0.5778074907346399)
    (160, 0.5718841543898897)
    (165, 0.5748656133156377)
    (170, 0.5609955730190905)
    (175, 0.5637405363052521)
    (180, 0.5534853451563664)
    (185, 0.5354149021748693)
    (190, 0.5315466348780264)
    (195, 0.536644394466177)
    (200, 0.5308573110333267)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8547017849921806)
    (10, 0.8297568190625547)
    (15, 0.8139483369080133)
    (20, 0.8008784678718269)
    (25, 0.7865689697648114)
    (30, 0.7626444073431053)
    (35, 0.7496357655776399)
    (40, 0.733058026042082)
    (45, 0.7295891606783732)
    (50, 0.7107990018006547)
    (55, 0.7115731338762039)
    (60, 0.6817353026907562)
    (65, 0.6754197191267313)
    (70, 0.6578210297448324)
    (75, 0.6608286693997039)
    (80, 0.6477702857148628)
    (85, 0.6382827319802882)
    (90, 0.6228486281805092)
    (95, 0.6205608540032231)
    (100, 0.6082255654753664)
    (105, 0.6105359805039043)
    (110, 0.5908075787868591)
    (115, 0.5890928500837013)
    (120, 0.565267717264594)
    (125, 0.578560804993349)
    (130, 0.5654726655894403)
    (135, 0.5618901385473967)
    (140, 0.5562459203808615)
    (145, 0.5479357994210721)
    (150, 0.550211465716583)
    (155, 0.5369925092653608)
    (160, 0.5269158456101101)
    (165, 0.5383343866843623)
    (170, 0.5186044269809094)
    (175, 0.5202594636947473)
    (180, 0.5165146548436335)
    (185, 0.498585097825131)
    (190, 0.4952533651219739)
    (195, 0.4925556055338236)
    (200, 0.4895426889666733)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8553999999999999)
    (10, 0.8294)
    (15, 0.8024)
    (20, 0.7766)
    (25, 0.7619999999999999)
    (30, 0.7409999999999997)
    (35, 0.7183999999999999)
    (40, 0.7066)
    (45, 0.6865999999999997)
    (50, 0.6650000000000001)
    (55, 0.6402)
    (60, 0.6321999999999998)
    (65, 0.6115999999999997)
    (70, 0.5982000000000002)
    (75, 0.5795999999999997)
    (80, 0.5836000000000001)
    (85, 0.5648)
    (90, 0.5540000000000002)
    (95, 0.5257999999999999)
    (100, 0.5312)
    (105, 0.5189999999999997)
    (110, 0.5172000000000001)
    (115, 0.4997999999999998)
    (120, 0.49060000000000004)
    (125, 0.47820000000000007)
    (130, 0.47579999999999983)
    (135, 0.46959999999999996)
    (140, 0.46240000000000003)
    (145, 0.45280000000000015)
    (150, 0.44160000000000016)
    (155, 0.4432000000000001)
    (160, 0.44840000000000024)
    (165, 0.43100000000000016)
    (170, 0.42099999999999993)
    (175, 0.4254000000000002)
    (180, 0.4196000000000003)
    (185, 0.4228)
    (190, 0.41280000000000017)
    (195, 0.4143999999999998)
    (200, 0.4014000000000002)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.8619724491706212)
    (10, 0.8393584159136079)
    (15, 0.8157041091837973)
    (20, 0.7881908627546184)
    (25, 0.775727849409139)
    (30, 0.755280816616356)
    (35, 0.7327807286076331)
    (40, 0.7210820454065163)
    (45, 0.7033046699325783)
    (50, 0.6844892786595607)
    (55, 0.6567859870109559)
    (60, 0.6487703075541642)
    (65, 0.630861320807421)
    (70, 0.6172786056821667)
    (75, 0.5989241960192497)
    (80, 0.6048951859757646)
    (85, 0.5830434233316447)
    (90, 0.5719894621453785)
    (95, 0.5439762141534369)
    (100, 0.5478596128116352)
    (105, 0.5383330494570823)
    (110, 0.5352019805746369)
    (115, 0.5201828504112549)
    (120, 0.5087083966774644)
    (125, 0.4994690279922615)
    (130, 0.4939284817894824)
    (135, 0.48859634074842834)
    (140, 0.4803841632636718)
    (145, 0.4670852147036579)
    (150, 0.4621138882673765)
    (155, 0.46097676230210677)
    (160, 0.4679957979282909)
    (165, 0.44948534515636657)
    (170, 0.4399482736720261)
    (175, 0.44243339704522877)
    (180, 0.4387892111591491)
    (185, 0.44239226030170076)
    (190, 0.4345608525202853)
    (195, 0.432355232744757)
    (200, 0.41964662889994775)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8488275508293787)
    (10, 0.8194415840863921)
    (15, 0.7890958908162027)
    (20, 0.7650091372453816)
    (25, 0.7482721505908608)
    (30, 0.7267191833836433)
    (35, 0.7040192713923668)
    (40, 0.6921179545934837)
    (45, 0.669895330067421)
    (50, 0.6455107213404396)
    (55, 0.6236140129890441)
    (60, 0.6156296924458353)
    (65, 0.5923386791925784)
    (70, 0.5791213943178336)
    (75, 0.5602758039807496)
    (80, 0.5623048140242356)
    (85, 0.5465565766683552)
    (90, 0.5360105378546218)
    (95, 0.507623785846563)
    (100, 0.5145403871883648)
    (105, 0.4996669505429171)
    (110, 0.49919801942536335)
    (115, 0.47941714958874476)
    (120, 0.47249160332253576)
    (125, 0.45693097200773863)
    (130, 0.45767151821051727)
    (135, 0.4506036592515716)
    (140, 0.4444158367363283)
    (145, 0.4385147852963424)
    (150, 0.42108611173262384)
    (155, 0.4254232376978934)
    (160, 0.4288042020717096)
    (165, 0.41251465484363375)
    (170, 0.40205172632797376)
    (175, 0.4083666029547717)
    (180, 0.4004107888408515)
    (185, 0.40320773969829926)
    (190, 0.391039147479715)
    (195, 0.39644476725524264)
    (200, 0.38315337110005265)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8799999999999996)
    (5, 0.8075999999999997)
    (10, 0.7373999999999998)
    (15, 0.6645999999999997)
    (20, 0.6099999999999995)
    (25, 0.546)
    (30, 0.48160000000000025)
    (35, 0.43460000000000015)
    (40, 0.37920000000000004)
    (45, 0.32819999999999994)
    (50, 0.28720000000000007)
    (55, 0.23339999999999994)
    (60, 0.20359999999999992)
    (65, 0.17459999999999998)
    (70, 0.1334)
    (75, 0.11439999999999992)
    (80, 0.09519999999999994)
    (85, 0.06939999999999996)
    (90, 0.05539999999999996)
    (95, 0.04240000000000002)
    (100, 0.031000000000000024)
    (105, 0.027400000000000015)
    (110, 0.019600000000000013)
    (115, 0.010400000000000005)
    (120, 0.0032)
    (125, 0.0002)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999998)
    (5, 0.814101203698885)
    (10, 0.7456027143461416)
    (15, 0.675568661578351)
    (20, 0.6214949688211838)
    (25, 0.5575701001361267)
    (30, 0.4951109078098552)
    (35, 0.4497201305159845)
    (40, 0.3946339128428795)
    (45, 0.3420721017778705)
    (50, 0.3032017070317389)
    (55, 0.24811941829680773)
    (60, 0.21812162839844063)
    (65, 0.18701383347481348)
    (70, 0.14524961099599476)
    (75, 0.12425455316685635)
    (80, 0.10505631149556459)
    (85, 0.07839858341231548)
    (90, 0.0626015021280563)
    (95, 0.04968672289403133)
    (100, 0.03645750609252984)
    (105, 0.03255375223350911)
    (110, 0.023863591794531944)
    (115, 0.014291737955001597)
    (120, 0.005613001057935945)
    (125, 0.0008549007311035761)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8799999999999993)
    (5, 0.8010987963011144)
    (10, 0.7291972856538581)
    (15, 0.6536313384216484)
    (20, 0.5985050311788153)
    (25, 0.5344298998638733)
    (30, 0.4680890921901453)
    (35, 0.41947986948401583)
    (40, 0.36376608715712055)
    (45, 0.31432789822212936)
    (50, 0.27119829296826126)
    (55, 0.21868058170319216)
    (60, 0.18907837160155921)
    (65, 0.16218616652518647)
    (70, 0.12155038900400524)
    (75, 0.10454544683314348)
    (80, 0.08534368850443529)
    (85, 0.06040141658768444)
    (90, 0.04819849787194363)
    (95, 0.03511327710596871)
    (100, 0.025542493907470213)
    (105, 0.022246247766490916)
    (110, 0.015336408205468083)
    (115, 0.006508262044998413)
    (120, 0.0007869989420640549)
    (125, -0.00045490073110357617)
    (130, 0.0)
    (135, 0.0)
    (140, 0.0)
    (145, 0.0)
    (150, 0.0)
    (155, 0.0)
    (160, 0.0)
    (165, 0.0)
    (170, 0.0)
    (175, 0.0)
    (180, 0.0)
    (185, 0.0)
    (190, 0.0)
    (195, 0.0)
    (200, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_QDA_GlobeCE_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 0.9763331312668829)
    (20, 0.6930804312694899)
    (40, 0.48094564758768554)
    (60, 0.3583061327398459)
    (80, 0.2673364963949319)
    (100, 0.20477455532005392)
    (120, 0.15644548486269327)
    (140, 0.12007388319492694)
    (160, 0.1038326221884779)
    (180, 0.09597319852774454)
    (200, 0.0913179121349025)
    (220, 0.07817630565934819)
    (240, 0.10088388716657791)
    (260, 0.09974618625261657)
    (280, 0.11343342479915228)
    (300, 0.13729031641334302)
    (320, 0.16069444950054915)
    (340, 0.21121765743483537)
    (360, 0.26502626698801013)
    (380, 0.31204349863641534)
    (400, 0.3924255509656886)
    (420, 0.4478710567318079)
    (440, 0.546491151263462)
    (460, 0.6141147004861683)
    (480, 0.7018453719841926)
    (500, 0.782912366700443)
    (520, 0.8474943073572528)
    (540, 0.8738703938523581)
    (560, 0.9006295837164505)
    (580, 0.9101607311691272)
    (600, 0.9286890031964988)
    (620, 0.953834515233646)
    (640, 0.9571431352385338)
    (660, 0.9630986512473317)
    (680, 0.9710393392590625)
    (700, 0.9750096832649278)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668834)
    (20, 0.725644080919484)
    (40, 0.5108329852518656)
    (60, 0.3884915391724909)
    (80, 0.28877771433752486)
    (100, 0.23141956535775307)
    (120, 0.1742436007281424)
    (140, 0.13621604918885957)
    (160, 0.11922368539838556)
    (180, 0.11335690877400259)
    (200, 0.10590986976845282)
    (220, 0.0912615982053722)
    (240, 0.1193042207721256)
    (260, 0.11818039646567896)
    (280, 0.133626459923905)
    (300, 0.1564938131820433)
    (320, 0.1801592114836161)
    (340, 0.2361231169135404)
    (360, 0.29108480473591064)
    (380, 0.3407981846853505)
    (400, 0.4246411954759486)
    (420, 0.47940073943851474)
    (440, 0.585895655744183)
    (460, 0.6494793935721989)
    (480, 0.7305839119895466)
    (500, 0.8109026281220021)
    (520, 0.8680198477221053)
    (540, 0.893284353443039)
    (560, 0.909273111711788)
    (580, 0.9101607311691275)
    (600, 0.9384670032011417)
    (620, 0.9641506307253979)
    (640, 0.9670248643086989)
    (660, 0.9718095859962003)
    (680, 0.9769473826518924)
    (700, 0.9780585104270317)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668825)
    (20, 0.6605167816194959)
    (40, 0.45105830992350554)
    (60, 0.3281207263072009)
    (80, 0.2458952784523389)
    (100, 0.17812954528235478)
    (120, 0.13864736899724414)
    (140, 0.10393171720099433)
    (160, 0.08844155897857024)
    (180, 0.07858948828148649)
    (200, 0.0767259545013522)
    (220, 0.06509101311332417)
    (240, 0.08246355356103022)
    (260, 0.08131197603955417)
    (280, 0.09324038967439954)
    (300, 0.11808681964464274)
    (320, 0.1412296875174822)
    (340, 0.18631219795613033)
    (360, 0.2389677292401096)
    (380, 0.2832888125874802)
    (400, 0.3602099064554286)
    (420, 0.416341374025101)
    (440, 0.5070866467827411)
    (460, 0.5787500074001378)
    (480, 0.6731068319788386)
    (500, 0.7549221052788838)
    (520, 0.8269687669924004)
    (540, 0.8544564342616772)
    (560, 0.891986055721113)
    (580, 0.9101607311691269)
    (600, 0.9189110031918559)
    (620, 0.9435183997418942)
    (640, 0.9472614061683686)
    (660, 0.9543877164984632)
    (680, 0.9651312958662326)
    (700, 0.9719608561028238)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 0.9763331312668829)
    (20, 0.6120482641322387)
    (40, 0.3407762513104406)
    (60, 0.20104800436718037)
    (80, 0.1301390535255856)
    (100, 0.07174481273756642)
    (120, 0.043511255362524114)
    (140, 0.0244489604571707)
    (160, 0.011725284929602316)
    (180, 0.011377009139614157)
    (200, 0.008126435099724383)
    (220, 0.005421493130816146)
    (240, 0.0036104590228775613)
    (260, 0.002867470670902785)
    (280, 0.0021825282839260042)
    (300, 0.0025191948809145746)
    (320, 0.002159309897926773)
    (340, 0.001648505405944103)
    (360, 0.002600459231911831)
    (380, 0.0018574708799370331)
    (400, 0.001497585896949234)
    (420, 0.0016949421779425423)
    (440, 0.0021012639329287676)
    (460, 0.0022986202139220844)
    (480, 0.0018110341079386116)
    (500, 0.0013466663879543538)
    (520, 0.0012654020369571085)
    (540, 0.0011028733349626174)
    (560, 0.001091264141963011)
    (580, 0.0009055170539693069)
    (600, 0.0010216089839653719)
    (620, 0.0009287354399685199)
    (640, 0.0005688504569807184)
    (660, 0.00039471256198662095)
    (680, 0.000325057403988982)
    (700, 0.00027862063199055596)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668834)
    (20, 0.6436240236428462)
    (40, 0.37260456768421785)
    (60, 0.22510370265506205)
    (80, 0.14872505300818048)
    (100, 0.083559505978651)
    (120, 0.05414628293421348)
    (140, 0.0318421279013212)
    (160, 0.015492196153366826)
    (180, 0.015343799909265331)
    (200, 0.01155220301794246)
    (220, 0.00809866050892848)
    (240, 0.005259868183267058)
    (260, 0.0041892551907612655)
    (280, 0.0034326014128128104)
    (300, 0.003925102829279381)
    (320, 0.0031643780516913177)
    (340, 0.0024205662213292443)
    (360, 0.0038267659781797943)
    (380, 0.0026839898771545793)
    (400, 0.0021577737706530726)
    (420, 0.0024247039964117797)
    (440, 0.0029464599835242484)
    (460, 0.0030092491013297916)
    (480, 0.0023987588741619104)
    (500, 0.0016557326209906316)
    (520, 0.0014609249516842197)
    (540, 0.00118614106363388)
    (560, 0.001337802939818985)
    (580, 0.001184079392512596)
    (600, 0.0013687570544571072)
    (620, 0.0012871381209236734)
    (640, 0.0008362641448243398)
    (660, 0.0005756970442980599)
    (680, 0.0004966012637195637)
    (700, 0.000441791389818644)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668825)
    (20, 0.5804725046216311)
    (40, 0.30894793493666334)
    (60, 0.1769923060792987)
    (80, 0.11155305404299073)
    (100, 0.05993011949648183)
    (120, 0.032876227790834746)
    (140, 0.017055793013020196)
    (160, 0.007958373705837806)
    (180, 0.007410218369962984)
    (200, 0.004700667181506306)
    (220, 0.002744325752703812)
    (240, 0.0019610498624880648)
    (260, 0.0015456861510443043)
    (280, 0.0009324551550391981)
    (300, 0.0011132869325497685)
    (320, 0.0011542417441622284)
    (340, 0.0008764445905589617)
    (360, 0.0013741524856438682)
    (380, 0.001030951882719487)
    (400, 0.0008373980232453953)
    (420, 0.0009651803594733048)
    (440, 0.001256067882333287)
    (460, 0.0015879913265143771)
    (480, 0.0012233093417153128)
    (500, 0.001037600154918076)
    (520, 0.0010698791222299973)
    (540, 0.0010196056062913548)
    (560, 0.0008447253441070371)
    (580, 0.0006269547154260179)
    (600, 0.0006744609134736366)
    (620, 0.0005703327590133665)
    (640, 0.0003014367691370971)
    (660, 0.00021372807967518198)
    (680, 0.00015351354425840024)
    (700, 0.00011544987416246792)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.9763331312668829)
    (20, 0.6553621632137693)
    (40, 0.421680717324696)
    (60, 0.29289993938006476)
    (80, 0.20816443967593895)
    (100, 0.16291180536347397)
    (120, 0.1264357209587112)
    (140, 0.10231181790552951)
    (160, 0.08537400531910411)
    (180, 0.07641170832340814)
    (200, 0.0771082599033845)
    (220, 0.08060262699626593)
    (240, 0.08609377528507967)
    (260, 0.10733859847435902)
    (280, 0.12456664088577461)
    (300, 0.16529168992839324)
    (320, 0.19943432654023519)
    (340, 0.267359714780931)
    (360, 0.32619510490293513)
    (380, 0.384926012287943)
    (400, 0.4872030026144736)
    (420, 0.5529806901502421)
    (440, 0.6490119346429849)
    (460, 0.7058621527620563)
    (480, 0.7556307631513683)
    (500, 0.8048769598556983)
    (520, 0.8303939660688329)
    (540, 0.8456600548633147)
    (560, 0.8426881014554158)
    (580, 0.8469486752862714)
    (600, 0.8514182145911197)
    (620, 0.8828675184270532)
    (640, 0.8925379761957253)
    (660, 0.9126799260500418)
    (680, 0.9380692311401808)
    (700, 0.9499338263857783)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668834)
    (20, 0.6855542886407117)
    (40, 0.4514892104762006)
    (60, 0.31752458307546116)
    (80, 0.2346373030427089)
    (100, 0.18123732246773955)
    (120, 0.14468533379525927)
    (140, 0.11992580687463278)
    (160, 0.09962539528561498)
    (180, 0.090083573809909)
    (200, 0.0912560048030687)
    (220, 0.09642402641082731)
    (240, 0.10044196537637695)
    (260, 0.12447922989701332)
    (280, 0.14223415316840146)
    (300, 0.18833471589953407)
    (320, 0.22265124766179528)
    (340, 0.30046788163458465)
    (360, 0.3578220291306924)
    (380, 0.41333592526173113)
    (400, 0.517653718161562)
    (420, 0.583453208798454)
    (440, 0.6822667181030756)
    (460, 0.7315929931194242)
    (480, 0.7763751624940014)
    (500, 0.8258371590927185)
    (520, 0.848445356436562)
    (540, 0.8604023984529171)
    (560, 0.849668652910276)
    (580, 0.8490394642565866)
    (600, 0.8571189582157801)
    (620, 0.8960316940724713)
    (640, 0.9063487852899614)
    (660, 0.9276524347086131)
    (680, 0.950742743571127)
    (700, 0.9617953283716433)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668825)
    (20, 0.6251700377868269)
    (40, 0.39187222417319134)
    (60, 0.26827529568466835)
    (80, 0.181691576309169)
    (100, 0.14458628825920838)
    (120, 0.1081861081221631)
    (140, 0.08469782893642624)
    (160, 0.07112261535259323)
    (180, 0.06273984283690728)
    (200, 0.06296051500370031)
    (220, 0.06478122758170454)
    (240, 0.07174558519378238)
    (260, 0.09019796705170471)
    (280, 0.10689912860314776)
    (300, 0.1422486639572524)
    (320, 0.1762174054186751)
    (340, 0.23425154792727737)
    (360, 0.29456818067517787)
    (380, 0.35651609931415484)
    (400, 0.45675228706738513)
    (420, 0.5225081715020302)
    (440, 0.6157571511828942)
    (460, 0.6801313124046885)
    (480, 0.7348863638087353)
    (500, 0.7839167606186781)
    (520, 0.8123425757011037)
    (540, 0.8309177112737124)
    (560, 0.8357075500005556)
    (580, 0.8448578863159562)
    (600, 0.8457174709664592)
    (620, 0.8697033427816352)
    (640, 0.8787271671014891)
    (660, 0.8977074173914704)
    (680, 0.9253957187092346)
    (700, 0.9380723243999133)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.9763331312668829)
    (20, 0.5726002263195769)
    (40, 0.33598165460160323)
    (60, 0.21327248459576575)
    (80, 0.12983721450759586)
    (100, 0.07721274264038093)
    (120, 0.05413366695716381)
    (140, 0.03504815366581121)
    (160, 0.031356430291936466)
    (180, 0.03031160292197189)
    (200, 0.02859344235803019)
    (220, 0.02905781007801443)
    (240, 0.04163056609658794)
    (260, 0.05696631004906773)
    (280, 0.0772823977983786)
    (300, 0.09418538280580523)
    (320, 0.1317643405455304)
    (340, 0.18101053724986005)
    (360, 0.22856179177624716)
    (380, 0.30792223512155503)
    (400, 0.3912878500517273)
    (420, 0.45856312348444456)
    (440, 0.5470716109134428)
    (460, 0.6219625149539025)
    (480, 0.6881000874726592)
    (500, 0.7597636358592281)
    (520, 0.8009414434288314)
    (540, 0.8340856894427077)
    (560, 0.8739980949753539)
    (580, 0.8910519994917757)
    (600, 0.9063296974792573)
    (620, 0.919424867182813)
    (640, 0.9339827952043193)
    (660, 0.947878999224848)
    (680, 0.9564814112375563)
    (700, 0.9650838232502644)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668834)
    (20, 0.6041477999984666)
    (40, 0.36830033396106926)
    (60, 0.24104534436115238)
    (80, 0.15106885908673168)
    (100, 0.09482613824377516)
    (120, 0.06593570885630501)
    (140, 0.04518325227012864)
    (160, 0.03932882950224307)
    (180, 0.03908812796759232)
    (200, 0.03752081145375346)
    (220, 0.038386057886664035)
    (240, 0.051992458629056264)
    (260, 0.0702410994299633)
    (280, 0.09457612944802543)
    (300, 0.10947695365076826)
    (320, 0.15167780202871842)
    (340, 0.2062698765124184)
    (360, 0.2499729796588693)
    (380, 0.3364432120755895)
    (400, 0.421665486629273)
    (420, 0.4907054885645397)
    (440, 0.5790509433467528)
    (460, 0.6548762041738172)
    (480, 0.7155804872797463)
    (500, 0.7847141575201826)
    (520, 0.8243392575174135)
    (540, 0.8517876994263568)
    (560, 0.887854381768231)
    (580, 0.9015070676086429)
    (600, 0.9113200606817364)
    (620, 0.9269813206571474)
    (640, 0.9444359169029615)
    (660, 0.9586604306485927)
    (680, 0.966461040702684)
    (700, 0.9732641052634674)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668825)
    (20, 0.5410526526406871)
    (40, 0.3036629752421372)
    (60, 0.18549962483037913)
    (80, 0.10860556992846004)
    (100, 0.0595993470369867)
    (120, 0.04233162505802261)
    (140, 0.02491305506149378)
    (160, 0.023384031081629862)
    (180, 0.021535077876351463)
    (200, 0.01966607326230692)
    (220, 0.019729562269364825)
    (240, 0.031268673564119616)
    (260, 0.043691520668172154)
    (280, 0.05998866614873178)
    (300, 0.07889381196084219)
    (320, 0.11185087906234241)
    (340, 0.1557511979873017)
    (360, 0.20715060389362502)
    (380, 0.27940125816752054)
    (400, 0.36091021347418156)
    (420, 0.4264207584043494)
    (440, 0.5150922784801328)
    (460, 0.5890488257339879)
    (480, 0.660619687665572)
    (500, 0.7348131141982737)
    (520, 0.7775436293402493)
    (540, 0.8163836794590585)
    (560, 0.8601418081824768)
    (580, 0.8805969313749086)
    (600, 0.9013393342767781)
    (620, 0.9118684137084786)
    (640, 0.923529673505677)
    (660, 0.9370975678011032)
    (680, 0.9465017817724285)
    (700, 0.9569035412370615)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.9763331312668829)
    (20, 0.3346814249856474)
    (40, 0.10526055292742952)
    (60, 0.028860453797021072)
    (80, 0.007662067379740181)
    (100, 0.0031577004958929233)
    (120, 0.0021709190909263644)
    (140, 0.0031693096888924565)
    (160, 0.004039999163862907)
    (180, 0.005015171375829801)
    (200, 0.004167700286858562)
    (220, 0.0038542520758692)
    (240, 0.0036452866018762986)
    (260, 0.0029487350218999377)
    (280, 0.0018458616869373712)
    (300, 0.0010216089839653498)
    (320, 0.0006036780359795313)
    (340, 0.00035988498298779705)
    (360, 0.00029022982499015803)
    (380, 0.00012770112299567148)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668834)
    (20, 0.3616561809649395)
    (40, 0.12284446722940934)
    (60, 0.03547922962052199)
    (80, 0.010708969278153312)
    (100, 0.004878304860236993)
    (120, 0.0030125846063123038)
    (140, 0.004156552213245907)
    (160, 0.005216937927278467)
    (180, 0.006308404267439082)
    (200, 0.005286936203595894)
    (220, 0.004936064852376569)
    (240, 0.004806669159652975)
    (260, 0.0039601732265784045)
    (280, 0.0024966970388743)
    (300, 0.0014777811229432186)
    (320, 0.0009019774448526613)
    (340, 0.0006172858497192632)
    (360, 0.0005400330110039371)
    (380, 0.00024724332722031916)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9763331312668825)
    (20, 0.3077066690063553)
    (40, 0.0876766386254497)
    (60, 0.022241677973520155)
    (80, 0.00461516548132705)
    (100, 0.0014370961315488537)
    (120, 0.0013292535755404249)
    (140, 0.002182067164539006)
    (160, 0.0028630604004473465)
    (180, 0.0037219384842205197)
    (200, 0.003048464370121229)
    (220, 0.0027724392993618316)
    (240, 0.002483904044099622)
    (260, 0.0019372968172214706)
    (280, 0.0011950263350004424)
    (300, 0.000565436844987481)
    (320, 0.00030537862710640123)
    (340, 0.00010248411625633091)
    (360, 4.042663897637895e-05)
    (380, 8.158918771023792e-06)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_QDA_GlobeCE_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.7315151515151512)
    (40, 0.6175757575757576)
    (60, 0.5227272727272729)
    (80, 0.46363636363636346)
    (100, 0.3966666666666668)
    (120, 0.33515151515151514)
    (140, 0.3030303030303031)
    (160, 0.2706060606060608)
    (180, 0.26909090909090916)
    (200, 0.26303030303030306)
    (220, 0.24545454545454562)
    (240, 0.2633333333333334)
    (260, 0.26606060606060605)
    (280, 0.29727272727272736)
    (300, 0.323939393939394)
    (320, 0.35545454545454563)
    (340, 0.4012121212121212)
    (360, 0.44515151515151496)
    (380, 0.5015151515151516)
    (400, 0.5403030303030306)
    (420, 0.6030303030303031)
    (440, 0.645151515151515)
    (460, 0.6987878787878783)
    (480, 0.7490909090909089)
    (500, 0.7799999999999996)
    (520, 0.8193939393939387)
    (540, 0.8360606060606055)
    (560, 0.8460606060606058)
    (580, 0.8484848484848483)
    (600, 0.8603030303030291)
    (620, 0.8681818181818167)
    (640, 0.8715151515151497)
    (660, 0.8754545454545436)
    (680, 0.8751515151515133)
    (700, 0.8775757575757556)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.7479638040098865)
    (40, 0.6396864432247321)
    (60, 0.5441338195120287)
    (80, 0.48840810428393894)
    (100, 0.4204801946247396)
    (120, 0.35473567654503935)
    (140, 0.3281013506370381)
    (160, 0.29278299346208997)
    (180, 0.29316136261989173)
    (200, 0.2870842235169277)
    (220, 0.2671437943622837)
    (240, 0.29004442278313014)
    (260, 0.28856364031772036)
    (280, 0.3224899272357527)
    (300, 0.3478196511211355)
    (320, 0.380200376648493)
    (340, 0.4214112642297006)
    (360, 0.4677037745444732)
    (380, 0.5277635136797194)
    (400, 0.5627828494802319)
    (420, 0.6238778355953235)
    (440, 0.6647597838852798)
    (460, 0.7177003350609538)
    (480, 0.7648642204618071)
    (500, 0.7936462479679689)
    (520, 0.8295563393252362)
    (540, 0.8432651681890634)
    (560, 0.8502157761190843)
    (580, 0.8484848484848484)
    (600, 0.8651672273913521)
    (620, 0.8729385059270639)
    (640, 0.8757743350942327)
    (660, 0.8785749096669685)
    (680, 0.8783922679260172)
    (700, 0.8795300050287251)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.715066499020416)
    (40, 0.595465071926783)
    (60, 0.5013207259425172)
    (80, 0.438864622988788)
    (100, 0.37285313870859393)
    (120, 0.31556735375799094)
    (140, 0.2779592554235681)
    (160, 0.24842912775003162)
    (180, 0.24502045556192661)
    (200, 0.23897638254367845)
    (220, 0.22376529654680752)
    (240, 0.2366222438835367)
    (260, 0.24355757180349175)
    (280, 0.272055527309702)
    (300, 0.30005913675765256)
    (320, 0.3307087142605983)
    (340, 0.3810129781945418)
    (360, 0.4225992557585567)
    (380, 0.4752667893505838)
    (400, 0.5178232111258293)
    (420, 0.5821827704652828)
    (440, 0.6255432464177503)
    (460, 0.6798754225148028)
    (480, 0.7333175977200107)
    (500, 0.7663537520320303)
    (520, 0.8092315394626411)
    (540, 0.8288560439321476)
    (560, 0.8419054360021274)
    (580, 0.8484848484848482)
    (600, 0.8554388332147062)
    (620, 0.8634251304365695)
    (640, 0.8672559679360666)
    (660, 0.8723341812421187)
    (680, 0.8719107623770095)
    (700, 0.875621510122786)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.6936363636363636)
    (40, 0.5239393939393941)
    (60, 0.3978787878787879)
    (80, 0.3145454545454545)
    (100, 0.23333333333333348)
    (120, 0.16636363636363646)
    (140, 0.13030303030303034)
    (160, 0.09424242424242422)
    (180, 0.06696969696969693)
    (200, 0.05151515151515148)
    (220, 0.04545454545454542)
    (240, 0.03939393939393937)
    (260, 0.034545454545454525)
    (280, 0.030606060606060585)
    (300, 0.03303030303030301)
    (320, 0.03030303030303028)
    (340, 0.027272727272727258)
    (360, 0.028484848484848467)
    (380, 0.02545454545454544)
    (400, 0.028181818181818162)
    (420, 0.030606060606060585)
    (440, 0.031212121212121195)
    (460, 0.036060606060606036)
    (480, 0.033939393939393915)
    (500, 0.031818181818181794)
    (520, 0.03030303030303028)
    (540, 0.02939393939393937)
    (560, 0.025454545454545438)
    (580, 0.023030303030303016)
    (600, 0.019999999999999987)
    (620, 0.01636363636363635)
    (640, 0.015454545454545443)
    (660, 0.013939393939393929)
    (680, 0.010606060606060598)
    (700, 0.004848484848484847)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.7128138429842992)
    (40, 0.5448248183580829)
    (60, 0.42056120743339537)
    (80, 0.3403507414987864)
    (100, 0.2546525892279661)
    (120, 0.18864079838799458)
    (140, 0.15332685908400281)
    (160, 0.11331590065786165)
    (180, 0.08313013149534787)
    (200, 0.0664742424242424)
    (220, 0.05887147779967257)
    (240, 0.05106671739581158)
    (260, 0.044520176164221686)
    (280, 0.03958096109401002)
    (300, 0.042501244133496784)
    (320, 0.039222908744183986)
    (340, 0.035793429189648465)
    (360, 0.036807147652627555)
    (380, 0.03339774603769404)
    (400, 0.035678629767997835)
    (420, 0.03852103923537344)
    (440, 0.04018258800806833)
    (460, 0.04292587091919033)
    (480, 0.04044540432268089)
    (500, 0.036136499399779656)
    (520, 0.030303030303030287)
    (540, 0.031603748141881)
    (560, 0.030484597699480566)
    (580, 0.027733371850826326)
    (600, 0.02531837233225192)
    (620, 0.021334018024156968)
    (640, 0.021006229355894284)
    (660, 0.019105998204901754)
    (680, 0.015362748351307822)
    (700, 0.008504547057478705)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.674458884288428)
    (40, 0.5030539695207054)
    (60, 0.3751963683241804)
    (80, 0.2887401675921226)
    (100, 0.21201407743870088)
    (120, 0.14408647433927835)
    (140, 0.10727920152205786)
    (160, 0.0751689478269868)
    (180, 0.05080926244404599)
    (200, 0.036556060606060564)
    (220, 0.03203761310941827)
    (240, 0.027721161392067158)
    (260, 0.024570732926687364)
    (280, 0.021631160118111153)
    (300, 0.02355936192710923)
    (320, 0.021383151861876573)
    (340, 0.01875202535580605)
    (360, 0.02016254931706938)
    (380, 0.01751134487139684)
    (400, 0.02068500659563849)
    (420, 0.022691081976747726)
    (440, 0.022241654416174057)
    (460, 0.02919534120202174)
    (480, 0.027433383556106937)
    (500, 0.027499864236583935)
    (520, 0.030303030303030273)
    (540, 0.027184130645997742)
    (560, 0.02042449320961031)
    (580, 0.018327234209779705)
    (600, 0.014681627667748054)
    (620, 0.011393254703115734)
    (640, 0.009902861553196602)
    (660, 0.008772789673886103)
    (680, 0.005849372860813374)
    (700, 0.0011924226394909878)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.7115151515151514)
    (40, 0.5854545454545454)
    (60, 0.4736363636363635)
    (80, 0.4006060606060607)
    (100, 0.34)
    (120, 0.29121212121212126)
    (140, 0.2639393939393941)
    (160, 0.24242424242424257)
    (180, 0.24969696969696972)
    (200, 0.23060606060606073)
    (220, 0.24727272727272742)
    (240, 0.24333333333333343)
    (260, 0.2796969696969697)
    (280, 0.30939393939393955)
    (300, 0.34909090909090906)
    (320, 0.4006060606060607)
    (340, 0.46181818181818185)
    (360, 0.4918181818181818)
    (380, 0.5527272727272731)
    (400, 0.6145454545454546)
    (420, 0.6630303030303024)
    (440, 0.7015151515151513)
    (460, 0.7445454545454545)
    (480, 0.7751515151515146)
    (500, 0.7921212121212116)
    (520, 0.8090909090909085)
    (540, 0.8115151515151509)
    (560, 0.8181818181818176)
    (580, 0.8181818181818176)
    (600, 0.8206060606060599)
    (620, 0.8375757575757572)
    (640, 0.8433333333333328)
    (660, 0.8539393939393931)
    (680, 0.8596969696969685)
    (700, 0.8660606060606046)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.7284676145761556)
    (40, 0.6071612121350878)
    (60, 0.494347727862095)
    (80, 0.4226627034359571)
    (100, 0.36441098750783013)
    (120, 0.3150172948651928)
    (140, 0.28524908434575325)
    (160, 0.26463456062796814)
    (180, 0.2737608113720907)
    (200, 0.2563385958550183)
    (220, 0.26700361129409006)
    (240, 0.26648445640178475)
    (260, 0.30307892150964455)
    (280, 0.33139256416895074)
    (300, 0.3745743008731517)
    (320, 0.4245646946963229)
    (340, 0.4854230184524169)
    (360, 0.5170416913063721)
    (380, 0.5728771182070653)
    (400, 0.6371146860222805)
    (420, 0.6829897145107201)
    (440, 0.7199242225981934)
    (460, 0.7596866033547247)
    (480, 0.787858820437702)
    (500, 0.8026772391239548)
    (520, 0.8181764960330188)
    (540, 0.8183637363626375)
    (560, 0.8224128880306992)
    (580, 0.8181818181818178)
    (600, 0.8233115936938739)
    (620, 0.843806916771735)
    (640, 0.8496493064587238)
    (660, 0.8610445684500189)
    (680, 0.865949639063456)
    (700, 0.8713714929952944)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.6945626884541473)
    (40, 0.5637478787740031)
    (60, 0.452924999410632)
    (80, 0.3785494177761643)
    (100, 0.3155890124921699)
    (120, 0.2674069475590497)
    (140, 0.24262970353303492)
    (160, 0.220213924220517)
    (180, 0.22563312802184873)
    (200, 0.20487352535710318)
    (220, 0.22754184325136478)
    (240, 0.2201822102648821)
    (260, 0.2563150178842949)
    (280, 0.28739531461892837)
    (300, 0.32360751730866644)
    (320, 0.37664742651579847)
    (340, 0.4382133451839468)
    (360, 0.4665946723299915)
    (380, 0.5325774272474808)
    (400, 0.5919762230686287)
    (420, 0.6430708915498847)
    (440, 0.6831060804321092)
    (460, 0.7294043057361843)
    (480, 0.7624442098653272)
    (500, 0.7815651851184683)
    (520, 0.8000053221487983)
    (540, 0.8046665666676642)
    (560, 0.8139507483329359)
    (580, 0.8181818181818173)
    (600, 0.8179005275182459)
    (620, 0.8313445983797794)
    (640, 0.8370173602079418)
    (660, 0.8468342194287674)
    (680, 0.853444300330481)
    (700, 0.8607497191259149)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.6669696969696964)
    (40, 0.49909090909090914)
    (60, 0.3800000000000002)
    (80, 0.28848484848484873)
    (100, 0.22000000000000017)
    (120, 0.17272727272727284)
    (140, 0.15969696969696978)
    (160, 0.14636363636363645)
    (180, 0.14060606060606065)
    (200, 0.12818181818181823)
    (220, 0.15090909090909105)
    (240, 0.1700000000000001)
    (260, 0.2045454545454547)
    (280, 0.23000000000000007)
    (300, 0.28757575757575765)
    (320, 0.3181818181818183)
    (340, 0.3693939393939394)
    (360, 0.42363636363636364)
    (380, 0.47969696969696957)
    (400, 0.5424242424242426)
    (420, 0.593030303030303)
    (440, 0.6460606060606053)
    (460, 0.6978787878787877)
    (480, 0.7354545454545454)
    (500, 0.7699999999999999)
    (520, 0.7933333333333329)
    (540, 0.8181818181818179)
    (560, 0.8275757575757571)
    (580, 0.8424242424242422)
    (600, 0.8475757575757573)
    (620, 0.8539393939393931)
    (640, 0.8593939393939384)
    (660, 0.8648484848484833)
    (680, 0.8696969696969683)
    (700, 0.875757575757574)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.6874803266047124)
    (40, 0.523456018717159)
    (60, 0.40336344173176825)
    (80, 0.31180824125081874)
    (100, 0.24302901179881065)
    (120, 0.19705336923029568)
    (140, 0.18370847230191117)
    (160, 0.17115764952047507)
    (180, 0.16624663868260123)
    (200, 0.15091679308379224)
    (220, 0.173517947683841)
    (240, 0.19607806209067238)
    (260, 0.22654769580525697)
    (280, 0.25216975629038824)
    (300, 0.31309873152275636)
    (320, 0.3415486651667354)
    (340, 0.39242618998661133)
    (360, 0.44723530085224283)
    (380, 0.5043300098114376)
    (400, 0.5638829933025252)
    (420, 0.612737734371662)
    (440, 0.6652373074858693)
    (460, 0.7140490661999382)
    (480, 0.749547882822733)
    (500, 0.7833123769449943)
    (520, 0.8037336973940301)
    (540, 0.8273219737043026)
    (560, 0.8347248885123647)
    (580, 0.8466553122731239)
    (600, 0.8492769774079234)
    (620, 0.8577707906421915)
    (640, 0.8641808484848474)
    (660, 0.869818866509004)
    (680, 0.8742670474582106)
    (700, 0.8787493939393921)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.6464590673346805)
    (40, 0.4747257994646593)
    (60, 0.3566365582682322)
    (80, 0.2651614557188787)
    (100, 0.1969709882011897)
    (120, 0.14840117622425)
    (140, 0.1356854670920284)
    (160, 0.12156962320679782)
    (180, 0.11496548252952007)
    (200, 0.10544684327984422)
    (220, 0.1283002341343411)
    (240, 0.1439219379093278)
    (260, 0.18254321328565243)
    (280, 0.20783024370961187)
    (300, 0.26205278362875895)
    (320, 0.2948149711969012)
    (340, 0.34636168880126744)
    (360, 0.40003742642048445)
    (380, 0.4550639295825015)
    (400, 0.52096549154596)
    (420, 0.573322871688944)
    (440, 0.6268839046353414)
    (460, 0.6817085095576371)
    (480, 0.7213612080863577)
    (500, 0.7566876230550055)
    (520, 0.7829329692726357)
    (540, 0.8090416626593332)
    (560, 0.8204266266391494)
    (580, 0.8381931725753605)
    (600, 0.8458745377435912)
    (620, 0.8501079972365947)
    (640, 0.8546070303030293)
    (660, 0.8598781031879627)
    (680, 0.865126891935726)
    (700, 0.8727657575757558)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.519090909090909)
    (40, 0.27818181818181836)
    (60, 0.14484848484848492)
    (80, 0.06151515151515147)
    (100, 0.0321212121212121)
    (120, 0.03030303030303028)
    (140, 0.04090909090909088)
    (160, 0.04787878787878785)
    (180, 0.050303030303030266)
    (200, 0.05303030303030299)
    (220, 0.051818181818181784)
    (240, 0.04939393939393936)
    (260, 0.03999999999999997)
    (280, 0.028484848484848464)
    (300, 0.023939393939393924)
    (320, 0.01787878787878787)
    (340, 0.01151515151515151)
    (360, 0.005757575757575755)
    (380, 0.002727272727272727)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.5369671444302945)
    (40, 0.302090586877193)
    (60, 0.16541165843141353)
    (80, 0.07522212006891581)
    (100, 0.03982284405947017)
    (120, 0.03789803311860547)
    (140, 0.050089960020707064)
    (160, 0.057869449933803045)
    (180, 0.05855331514459435)
    (200, 0.06231886930447857)
    (220, 0.06065910438465901)
    (240, 0.05838655279017823)
    (260, 0.04856494140992053)
    (280, 0.035511199286422275)
    (300, 0.031171512344110117)
    (320, 0.024508214122612747)
    (340, 0.017117658926057468)
    (360, 0.009669885691173672)
    (380, 0.0055812853744210645)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.5012146737515236)
    (40, 0.25427304948644375)
    (60, 0.12428531126555631)
    (80, 0.04780818296138713)
    (100, 0.024419580182954034)
    (120, 0.02270802748745509)
    (140, 0.0317282217974747)
    (160, 0.03788812582377265)
    (180, 0.04205274546146618)
    (200, 0.04374173675612741)
    (220, 0.04297725925170456)
    (240, 0.04040132599770049)
    (260, 0.03143505859007942)
    (280, 0.021458497683274652)
    (300, 0.01670727553467773)
    (320, 0.011249361634962991)
    (340, 0.005912644104245551)
    (360, 0.0018452658239778378)
    (380, -0.00012673991987561042)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_QDA_GlobeCE_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 0.8)
    (100, 0.46)
    (120, 0.26)
    (140, 0.15)
    (160, 0.06)
    (180, 0.07)
    (200, 0.01)
    (220, 0.01)
    (240, 0.03)
    (260, 0.04)
    (280, 0.16)
    (300, 0.2)
    (320, 0.36)
    (340, 0.58)
    (360, 0.81)
    (380, 0.93)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 0.9316399999999999)
    (100, 0.6240225947971804)
    (120, 0.40435452969685426)
    (140, 0.26751220479167265)
    (160, 0.13815691961688348)
    (180, 0.15396888311154322)
    (200, 0.042745036555178854)
    (220, 0.04274503655517886)
    (240, 0.0861402544614824)
    (260, 0.10449016594799548)
    (280, 0.2806500528967975)
    (300, 0.33163999999999993)
    (320, 0.517968)
    (340, 0.7424301047096873)
    (360, 0.9391062278087312)
    (380, 1.0139688831115432)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 0.6683600000000002)
    (100, 0.2959774052028197)
    (120, 0.11564547030314573)
    (140, 0.03248779520832734)
    (160, -0.018156919616883482)
    (180, -0.013968883111543207)
    (200, -0.02274503655517885)
    (220, -0.022745036555178857)
    (240, -0.026140254461482396)
    (260, -0.024490165947995475)
    (280, 0.0393499471032025)
    (300, 0.06836000000000006)
    (320, 0.202032)
    (340, 0.4175698952903126)
    (360, 0.6808937721912689)
    (380, 0.8460311168884568)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.97)
    (60, 0.73)
    (80, 0.17)
    (100, 0.01)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0261402544614824)
    (60, 0.876107057498945)
    (80, 0.29362075428907564)
    (100, 0.042745036555178854)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.9138597455385175)
    (60, 0.583892942501055)
    (80, 0.04637924571092436)
    (100, -0.02274503655517885)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 0.84)
    (80, 0.57)
    (100, 0.27)
    (120, 0.13)
    (140, 0.04)
    (160, 0.01)
    (180, 0.02)
    (200, 0.05)
    (220, 0.01)
    (240, 0.06)
    (260, 0.12)
    (280, 0.16)
    (300, 0.37)
    (320, 0.62)
    (340, 0.84)
    (360, 0.96)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 0.9606500528967974)
    (80, 0.732929429910621)
    (100, 0.41610705749894505)
    (120, 0.24067746026630704)
    (140, 0.10449016594799546)
    (160, 0.042745036555178854)
    (180, 0.06607399999999998)
    (200, 0.1217256821159618)
    (220, 0.04274503655517886)
    (240, 0.1381569196168836)
    (260, 0.22694484155862782)
    (280, 0.28065005289679745)
    (300, 0.5288908978230031)
    (320, 0.7797406787139707)
    (340, 0.9606500528967974)
    (360, 1.0244901659479955)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 0.7193499471032025)
    (80, 0.4070705700893789)
    (100, 0.12389294250105501)
    (120, 0.019322539733692953)
    (140, -0.02449016594799546)
    (160, -0.02274503655517885)
    (180, -0.026073999999999983)
    (200, -0.021725682115961792)
    (220, -0.022745036555178857)
    (240, -0.01815691961688358)
    (260, 0.013055158441372172)
    (280, 0.039349947103202526)
    (300, 0.21110910217699685)
    (320, 0.46025932128602937)
    (340, 0.7193499471032025)
    (360, 0.8955098340520046)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.96)
    (60, 0.47)
    (80, 0.13)
    (100, 0.05)
    (120, 0.0)
    (140, 0.01)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.02)
    (300, 0.11)
    (320, 0.21)
    (340, 0.42)
    (360, 0.7)
    (380, 0.9)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0244901659479955)
    (60, 0.6342535429480898)
    (80, 0.24067746026630712)
    (100, 0.12172568211596178)
    (120, 0.0)
    (140, 0.04274503655517885)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.06607399999999998)
    (300, 0.21297201901002044)
    (320, 0.3440451408257681)
    (340, 0.5824301047096874)
    (360, 0.8508125661209966)
    (380, 0.99873)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.8955098340520045)
    (60, 0.3057464570519101)
    (80, 0.019322539733692884)
    (100, -0.021725682115961778)
    (120, 0.0)
    (140, -0.022745036555178844)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, -0.026073999999999983)
    (300, 0.007027980989979546)
    (320, 0.07595485917423186)
    (340, 0.2575698952903126)
    (360, 0.5491874338790033)
    (380, 0.80127)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 0.99)
    (40, 0.05)
    (60, 0.0)
    (80, 0.0)
    (100, 0.0)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.022745036555179)
    (40, 0.12172568211596187)
    (60, 0.0)
    (80, 0.0)
    (100, 0.0)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9572549634448211)
    (40, -0.02172568211596186)
    (60, 0.0)
    (80, 0.0)
    (100, 0.0)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_QDA_GlobeCE_MedianD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={QDA, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 0.8)
    (100, 0.46)
    (120, 0.26)
    (140, 0.15)
    (160, 0.06)
    (180, 0.07)
    (200, 0.01)
    (220, 0.01)
    (240, 0.03)
    (260, 0.04)
    (280, 0.16)
    (300, 0.2)
    (320, 0.36)
    (340, 0.58)
    (360, 0.81)
    (380, 0.93)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 0.9316399999999999)
    (100, 0.6240225947971804)
    (120, 0.40435452969685426)
    (140, 0.26751220479167265)
    (160, 0.13815691961688348)
    (180, 0.15396888311154322)
    (200, 0.042745036555178854)
    (220, 0.04274503655517886)
    (240, 0.0861402544614824)
    (260, 0.10449016594799548)
    (280, 0.2806500528967975)
    (300, 0.33163999999999993)
    (320, 0.517968)
    (340, 0.7424301047096873)
    (360, 0.9391062278087312)
    (380, 1.0139688831115432)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 0.6683600000000002)
    (100, 0.2959774052028197)
    (120, 0.11564547030314573)
    (140, 0.03248779520832734)
    (160, -0.018156919616883482)
    (180, -0.013968883111543207)
    (200, -0.02274503655517885)
    (220, -0.022745036555178857)
    (240, -0.026140254461482396)
    (260, -0.024490165947995475)
    (280, 0.0393499471032025)
    (300, 0.06836000000000006)
    (320, 0.202032)
    (340, 0.4175698952903126)
    (360, 0.6808937721912689)
    (380, 0.8460311168884568)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.97)
    (60, 0.73)
    (80, 0.17)
    (100, 0.01)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0261402544614824)
    (60, 0.876107057498945)
    (80, 0.29362075428907564)
    (100, 0.042745036555178854)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.9138597455385175)
    (60, 0.583892942501055)
    (80, 0.04637924571092436)
    (100, -0.02274503655517885)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 0.84)
    (80, 0.57)
    (100, 0.27)
    (120, 0.13)
    (140, 0.04)
    (160, 0.01)
    (180, 0.02)
    (200, 0.05)
    (220, 0.01)
    (240, 0.06)
    (260, 0.12)
    (280, 0.16)
    (300, 0.37)
    (320, 0.62)
    (340, 0.84)
    (360, 0.96)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 0.9606500528967974)
    (80, 0.732929429910621)
    (100, 0.41610705749894505)
    (120, 0.24067746026630704)
    (140, 0.10449016594799546)
    (160, 0.042745036555178854)
    (180, 0.06607399999999998)
    (200, 0.1217256821159618)
    (220, 0.04274503655517886)
    (240, 0.1381569196168836)
    (260, 0.22694484155862782)
    (280, 0.28065005289679745)
    (300, 0.5288908978230031)
    (320, 0.7797406787139707)
    (340, 0.9606500528967974)
    (360, 1.0244901659479955)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 0.7193499471032025)
    (80, 0.4070705700893789)
    (100, 0.12389294250105501)
    (120, 0.019322539733692953)
    (140, -0.02449016594799546)
    (160, -0.02274503655517885)
    (180, -0.026073999999999983)
    (200, -0.021725682115961792)
    (220, -0.022745036555178857)
    (240, -0.01815691961688358)
    (260, 0.013055158441372172)
    (280, 0.039349947103202526)
    (300, 0.21110910217699685)
    (320, 0.46025932128602937)
    (340, 0.7193499471032025)
    (360, 0.8955098340520046)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.96)
    (60, 0.47)
    (80, 0.13)
    (100, 0.05)
    (120, 0.0)
    (140, 0.01)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.02)
    (300, 0.11)
    (320, 0.21)
    (340, 0.42)
    (360, 0.7)
    (380, 0.9)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0244901659479955)
    (60, 0.6342535429480898)
    (80, 0.24067746026630712)
    (100, 0.12172568211596178)
    (120, 0.0)
    (140, 0.04274503655517885)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.06607399999999998)
    (300, 0.21297201901002044)
    (320, 0.3440451408257681)
    (340, 0.5824301047096874)
    (360, 0.8508125661209966)
    (380, 0.99873)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 0.8955098340520045)
    (60, 0.3057464570519101)
    (80, 0.019322539733692884)
    (100, -0.021725682115961778)
    (120, 0.0)
    (140, -0.022745036555178844)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, -0.026073999999999983)
    (300, 0.007027980989979546)
    (320, 0.07595485917423186)
    (340, 0.2575698952903126)
    (360, 0.5491874338790033)
    (380, 0.80127)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 0.99)
    (40, 0.05)
    (60, 0.0)
    (80, 0.0)
    (100, 0.0)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.022745036555179)
    (40, 0.12172568211596187)
    (60, 0.0)
    (80, 0.0)
    (100, 0.0)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9572549634448211)
    (40, -0.02172568211596186)
    (60, 0.0)
    (80, 0.0)
    (100, 0.0)
    (120, 0.0)
    (140, 0.0)
    (160, 0.0)
    (180, 0.0)
    (200, 0.0)
    (220, 0.0)
    (240, 0.0)
    (260, 0.0)
    (280, 0.0)
    (300, 0.0)
    (320, 0.0)
    (340, 0.0)
    (360, 0.0)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_QDA_GlobeCE_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={QDA, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.7275757575757573)
    (40, 0.6172727272727273)
    (60, 0.5184848484848485)
    (80, 0.45303030303030306)
    (100, 0.39575757575757575)
    (120, 0.34030303030303044)
    (140, 0.29060606060606065)
    (160, 0.27666666666666684)
    (180, 0.2572727272727274)
    (200, 0.25787878787878804)
    (220, 0.24757575757575764)
    (240, 0.24696969696969706)
    (260, 0.27636363636363653)
    (280, 0.30363636363636376)
    (300, 0.32757575757575763)
    (320, 0.3563636363636364)
    (340, 0.3930303030303032)
    (360, 0.4418181818181817)
    (380, 0.4960606060606061)
    (400, 0.5569696969696972)
    (420, 0.5930303030303032)
    (440, 0.6469696969696968)
    (460, 0.7054545454545456)
    (480, 0.7512121212121208)
    (500, 0.7906060606060603)
    (520, 0.8139393939393931)
    (540, 0.8406060606060599)
    (560, 0.8460606060606058)
    (580, 0.8484848484848483)
    (600, 0.8599999999999989)
    (620, 0.8681818181818166)
    (640, 0.8712121212121197)
    (660, 0.8742424242424223)
    (680, 0.8757575757575736)
    (700, 0.8769696969696948)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.7446460256460524)
    (40, 0.6383175448910099)
    (60, 0.5386235853880869)
    (80, 0.47743293699513334)
    (100, 0.4175985315376791)
    (120, 0.3634713306646156)
    (140, 0.31361238808118286)
    (160, 0.29644462404789185)
    (180, 0.28101933849525174)
    (200, 0.27956780751207005)
    (220, 0.2693361936393499)
    (240, 0.26757128542546493)
    (260, 0.297765768972289)
    (280, 0.32956468740123906)
    (300, 0.3519914299661041)
    (320, 0.3835334162481921)
    (340, 0.41681708688410396)
    (360, 0.4660081619725301)
    (380, 0.5193914599589978)
    (400, 0.5775425414244312)
    (420, 0.6146163627840938)
    (440, 0.6671321247708002)
    (460, 0.7244331459184956)
    (480, 0.7668724787360364)
    (500, 0.8054043916407826)
    (520, 0.825224009677806)
    (540, 0.8478827353960997)
    (560, 0.8491116739186484)
    (580, 0.8484848484848484)
    (600, 0.864840626627695)
    (620, 0.8729385059270638)
    (640, 0.8755304387937175)
    (660, 0.8778034001452002)
    (680, 0.8787493939393918)
    (700, 0.8793380884732368)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.7105054895054622)
    (40, 0.5962279096544447)
    (60, 0.49834611158161024)
    (80, 0.4286276690654728)
    (100, 0.3739166199774724)
    (120, 0.31713472994144526)
    (140, 0.26759973313093843)
    (160, 0.25688870928544183)
    (180, 0.23352611605020304)
    (200, 0.23618976824550603)
    (220, 0.2258153215121654)
    (240, 0.22636810851392922)
    (260, 0.25496150375498405)
    (280, 0.27770803987148845)
    (300, 0.30316008518541115)
    (320, 0.32919385647908067)
    (340, 0.3692435191765024)
    (360, 0.41762820166383335)
    (380, 0.4727297521622144)
    (400, 0.5363968525149633)
    (420, 0.5714442432765127)
    (440, 0.6268072691685933)
    (460, 0.6864759449905955)
    (480, 0.7355517636882052)
    (500, 0.775807729571338)
    (520, 0.8026547782009802)
    (540, 0.8333293858160201)
    (560, 0.8430095382025633)
    (580, 0.8484848484848482)
    (600, 0.8551593733723027)
    (620, 0.8634251304365694)
    (640, 0.8668938036305218)
    (660, 0.8706814483396443)
    (680, 0.8727657575757555)
    (700, 0.8746013054661529)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.6830303030303029)
    (40, 0.5303030303030307)
    (60, 0.38818181818181846)
    (80, 0.29393939393939406)
    (100, 0.2209090909090911)
    (120, 0.17303030303030315)
    (140, 0.12363636363636374)
    (160, 0.09030303030303029)
    (180, 0.07303030303030299)
    (200, 0.056060606060606026)
    (220, 0.04696969696969694)
    (240, 0.03939393939393937)
    (260, 0.03848484848484846)
    (280, 0.034545454545454525)
    (300, 0.029393939393939375)
    (320, 0.03303030303030301)
    (340, 0.030303030303030287)
    (360, 0.026363636363636346)
    (380, 0.027878787878787857)
    (400, 0.03030303030303028)
    (420, 0.0324242424242424)
    (440, 0.0327272727272727)
    (460, 0.03515151515151513)
    (480, 0.035454545454545426)
    (500, 0.031818181818181794)
    (520, 0.03030303030303028)
    (540, 0.028181818181818162)
    (560, 0.02696969696969695)
    (580, 0.024242424242424225)
    (600, 0.021212121212121196)
    (620, 0.018484848484848472)
    (640, 0.014242424242424232)
    (660, 0.014545454545454535)
    (680, 0.011212121212121205)
    (700, 0.008787878787878782)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.7004423535634421)
    (40, 0.5509588573479373)
    (60, 0.41214522559053984)
    (80, 0.3217738456729164)
    (100, 0.24061854078233175)
    (120, 0.19443313267465448)
    (140, 0.1428026897422374)
    (160, 0.1066886794777207)
    (180, 0.09042378009466334)
    (200, 0.07234854589629147)
    (220, 0.05929519713556619)
    (240, 0.04999509389991202)
    (260, 0.04834272671153758)
    (280, 0.045101481548197785)
    (300, 0.03869106754689941)
    (320, 0.04218078979466661)
    (340, 0.0391107045488136)
    (360, 0.03490241101540688)
    (380, 0.0345954030387186)
    (400, 0.03815556361011297)
    (420, 0.04030900629604285)
    (440, 0.03959036423123325)
    (460, 0.0425770126004162)
    (480, 0.04074197222093353)
    (500, 0.035087959118708746)
    (520, 0.030303030303030287)
    (540, 0.030726329791258864)
    (560, 0.030932523003420066)
    (580, 0.028920047959266316)
    (600, 0.026394102310038626)
    (620, 0.024107733549879183)
    (640, 0.019415761495962122)
    (660, 0.019723595716132587)
    (680, 0.01602699690372735)
    (700, 0.01331312398099829)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.6656182524971637)
    (40, 0.5096472032581242)
    (60, 0.3642184107730971)
    (80, 0.2661049422058717)
    (100, 0.20119964103585047)
    (120, 0.1516274733859518)
    (140, 0.10447003753049008)
    (160, 0.07391738112833987)
    (180, 0.05563682596594263)
    (200, 0.03977266622492058)
    (220, 0.03464419680382769)
    (240, 0.028792784887966723)
    (260, 0.028626970258159343)
    (280, 0.023989427542711265)
    (300, 0.02009681124097934)
    (320, 0.023879816265939404)
    (340, 0.02149535605724697)
    (360, 0.01782486171186581)
    (380, 0.021162172718857113)
    (400, 0.02245049699594759)
    (420, 0.024539478552441946)
    (440, 0.02586418122331215)
    (460, 0.027726017702614056)
    (480, 0.030167118688157323)
    (500, 0.028548404517654846)
    (520, 0.030303030303030273)
    (540, 0.02563730657237746)
    (560, 0.023006870935973832)
    (580, 0.019564800525582134)
    (600, 0.016030140114203766)
    (620, 0.012861963419817761)
    (640, 0.00906908698888634)
    (660, 0.009367313374776483)
    (680, 0.006397245520515056)
    (700, 0.004262633594759274)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.7069696969696967)
    (40, 0.5769696969696969)
    (60, 0.46939393939393914)
    (80, 0.409090909090909)
    (100, 0.33454545454545476)
    (120, 0.29636363636363633)
    (140, 0.2796969696969698)
    (160, 0.23454545454545467)
    (180, 0.23666666666666686)
    (200, 0.2369696969696971)
    (220, 0.22272727272727283)
    (240, 0.25363636363636366)
    (260, 0.2748484848484849)
    (280, 0.31666666666666676)
    (300, 0.3584848484848485)
    (320, 0.38666666666666666)
    (340, 0.44636363636363635)
    (360, 0.5051515151515151)
    (380, 0.5642424242424244)
    (400, 0.5969696969696969)
    (420, 0.6645454545454541)
    (440, 0.7021212121212119)
    (460, 0.7369696969696966)
    (480, 0.7712121212121206)
    (500, 0.7942424242424235)
    (520, 0.8109090909090907)
    (540, 0.8172727272727266)
    (560, 0.8193939393939388)
    (580, 0.8184848484848479)
    (600, 0.8196969696969691)
    (620, 0.8339393939393932)
    (640, 0.8424242424242417)
    (660, 0.8557575757575748)
    (680, 0.8590909090909078)
    (700, 0.8669696969696953)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.72401431035476)
    (40, 0.5992658248357229)
    (60, 0.48985602194287997)
    (80, 0.42965021305137524)
    (100, 0.35693061769849943)
    (120, 0.3197764057911189)
    (140, 0.303332754119768)
    (160, 0.25952191058570545)
    (180, 0.25961239297448696)
    (200, 0.26024613642576655)
    (220, 0.24785280652366645)
    (240, 0.280752464001276)
    (260, 0.2983746113940867)
    (280, 0.3419893438055346)
    (300, 0.38153263895261963)
    (320, 0.41085417984021677)
    (340, 0.4700834280332788)
    (360, 0.5292951974692459)
    (380, 0.588333528118824)
    (400, 0.6179598596990556)
    (420, 0.6817179580954189)
    (440, 0.7192240759524948)
    (460, 0.7507796738950099)
    (480, 0.783293124356871)
    (500, 0.8053739715241044)
    (520, 0.8196168295666829)
    (540, 0.8239559428464575)
    (560, 0.8236061625128281)
    (580, 0.8202092942360272)
    (600, 0.8218704752156346)
    (620, 0.8403219393939386)
    (640, 0.8485718443890208)
    (660, 0.8617611244436809)
    (680, 0.8654570720146713)
    (700, 0.8718338940580183)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.6899250835846333)
    (40, 0.5546735691036709)
    (60, 0.4489318568449983)
    (80, 0.38853160513044277)
    (100, 0.3121602913924101)
    (120, 0.2729508669361538)
    (140, 0.25606118527417154)
    (160, 0.2095689985052039)
    (180, 0.21372094035884673)
    (200, 0.21369325751362767)
    (220, 0.1976017389308792)
    (240, 0.2265202632714513)
    (260, 0.2513223583028831)
    (280, 0.29134398952779894)
    (300, 0.3354370580170774)
    (320, 0.36247915349311655)
    (340, 0.4226438446939939)
    (360, 0.4810078328337844)
    (380, 0.5401513203660249)
    (400, 0.5759795342403382)
    (420, 0.6473729509954893)
    (440, 0.685018348289929)
    (460, 0.7231597200443833)
    (480, 0.7591311180673701)
    (500, 0.7831108769607427)
    (520, 0.8022013522514985)
    (540, 0.8105895116989957)
    (560, 0.8151817162750494)
    (580, 0.8167604027336687)
    (600, 0.8175234641783037)
    (620, 0.8275568484848478)
    (640, 0.8362766404594627)
    (660, 0.8497540270714687)
    (680, 0.8527247461671443)
    (700, 0.8621054998813723)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.668181818181818)
    (40, 0.5063636363636367)
    (60, 0.37575757575757585)
    (80, 0.29909090909090913)
    (100, 0.2266666666666668)
    (120, 0.1800000000000002)
    (140, 0.1581818181818183)
    (160, 0.14878787878787897)
    (180, 0.15272727272727288)
    (200, 0.12878787878787887)
    (220, 0.14333333333333345)
    (240, 0.1730303030303031)
    (260, 0.1927272727272728)
    (280, 0.22303030303030325)
    (300, 0.2603030303030303)
    (320, 0.29969696969696985)
    (340, 0.390909090909091)
    (360, 0.4248484848484847)
    (380, 0.4930303030303028)
    (400, 0.5475757575757578)
    (420, 0.6054545454545452)
    (440, 0.6466666666666663)
    (460, 0.7018181818181816)
    (480, 0.7384848484848487)
    (500, 0.7709090909090903)
    (520, 0.7960606060606055)
    (540, 0.8151515151515146)
    (560, 0.8281818181818178)
    (580, 0.841212121212121)
    (600, 0.8469696969696967)
    (620, 0.8515151515151512)
    (640, 0.8593939393939385)
    (660, 0.8639393939393927)
    (680, 0.8703030303030285)
    (700, 0.8736363636363618)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.6879456904884719)
    (40, 0.5282262111121965)
    (60, 0.40431512067832887)
    (80, 0.32710894870163315)
    (100, 0.25265246340130404)
    (120, 0.20557455306089378)
    (140, 0.1852951675888192)
    (160, 0.17382299986535005)
    (180, 0.17763594343640282)
    (200, 0.15252946365198394)
    (220, 0.16476216941989663)
    (240, 0.19742967630009586)
    (260, 0.21769974648843762)
    (280, 0.24711067093611686)
    (300, 0.28739858343929847)
    (320, 0.32480349629418875)
    (340, 0.4106288825152854)
    (360, 0.4478498403895669)
    (380, 0.519106839575127)
    (400, 0.5721764766842086)
    (420, 0.6271199368235825)
    (440, 0.6621946866071715)
    (460, 0.719190203281414)
    (480, 0.753118275400562)
    (500, 0.78431267380742)
    (520, 0.8067881274517912)
    (540, 0.8230671220285269)
    (560, 0.8350990386973975)
    (580, 0.8459151900326443)
    (600, 0.8491432024883622)
    (620, 0.8545069696969694)
    (640, 0.8641808484848476)
    (660, 0.8689247602032818)
    (680, 0.8747807737429822)
    (700, 0.8773824470996671)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.6484179458751641)
    (40, 0.4845010616150769)
    (60, 0.3472000308368228)
    (80, 0.2710728694801851)
    (100, 0.20068086993202955)
    (120, 0.1544254469391066)
    (140, 0.13106846877481743)
    (160, 0.1237527577104079)
    (180, 0.12781860201814293)
    (200, 0.10504629392377378)
    (220, 0.12190449724677026)
    (240, 0.14863092976051032)
    (260, 0.16775479896610798)
    (280, 0.19894993512448964)
    (300, 0.23320747716676218)
    (320, 0.27459044309975095)
    (340, 0.37118929930289657)
    (360, 0.4018471293074025)
    (380, 0.4669537664854786)
    (400, 0.5229750384673071)
    (420, 0.583789154085508)
    (440, 0.631138646726161)
    (460, 0.6844461603549491)
    (480, 0.7238514215691355)
    (500, 0.7575055080107607)
    (520, 0.7853330846694198)
    (540, 0.8072359082745023)
    (560, 0.821264597666238)
    (580, 0.8365090523915977)
    (600, 0.8447961914510312)
    (620, 0.8485233333333331)
    (640, 0.8546070303030294)
    (660, 0.8589540276755036)
    (680, 0.8658252868630747)
    (700, 0.8698902801730565)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8787878787878767)
    (20, 0.5100000000000001)
    (40, 0.2875757575757578)
    (60, 0.13515151515151522)
    (80, 0.06878787878787875)
    (100, 0.03515151515151513)
    (120, 0.03333333333333331)
    (140, 0.037575757575757554)
    (160, 0.04969696969696966)
    (180, 0.05393939393939391)
    (200, 0.05696969696969693)
    (220, 0.05212121212121208)
    (240, 0.04333333333333331)
    (260, 0.03424242424242421)
    (280, 0.02909090909090907)
    (300, 0.019999999999999987)
    (320, 0.01787878787878787)
    (340, 0.009999999999999993)
    (360, 0.006666666666666663)
    (380, 0.0024242424242424242)
    (400, 0.0009090909090909091)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8787878787878773)
    (20, 0.529392018827513)
    (40, 0.30662836527801735)
    (60, 0.15471535258627106)
    (80, 0.08528694155590108)
    (100, 0.04519578941208208)
    (120, 0.04149636241582792)
    (140, 0.04556888448693455)
    (160, 0.05845027506368544)
    (180, 0.06324988426567117)
    (200, 0.06580893196146342)
    (220, 0.0613781380268862)
    (240, 0.0526090419712508)
    (260, 0.04165921064137108)
    (280, 0.03730495001066379)
    (300, 0.02664815241593139)
    (320, 0.024508214122612747)
    (340, 0.014896802042115787)
    (360, 0.011031942536699115)
    (380, 0.005475310282284938)
    (400, 0.002610310741257043)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.878787878787876)
    (20, 0.49060798117248733)
    (40, 0.2685231498734983)
    (60, 0.11558767771675939)
    (80, 0.05228881601985642)
    (100, 0.02510724089094818)
    (120, 0.025170304250838698)
    (140, 0.029582630664580556)
    (160, 0.040943664330253884)
    (180, 0.044628903613116645)
    (200, 0.048130461977930424)
    (220, 0.042864286215537964)
    (240, 0.03405762469541582)
    (260, 0.02682563784347734)
    (280, 0.020876868171154347)
    (300, 0.013351847584068582)
    (320, 0.011249361634962991)
    (340, 0.0051031979578842)
    (360, 0.0023013907966342095)
    (380, -0.0006268254338000897)
    (400, -0.0007921289230752246)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_dnn_DisCount_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0154600751399994)
    (40, 0.9735896372795105)
    (60, 0.9186495059728622)
    (80, 0.8807804065942765)
    (100, 0.8412703382968902)
    (120, 0.8004340720176697)
    (140, 0.7797510838508606)
    (160, 0.7475748789310456)
    (180, 0.7188070696592331)
    (200, 0.693126534819603)
    (220, 0.6668429547548294)
    (240, 0.6417945575714111)
    (260, 0.6208890688419342)
    (280, 0.6056827694177628)
    (300, 0.5802196735143661)
    (320, 0.5616681945323944)
    (340, 0.5568033909797668)
    (360, 0.5438107812404632)
    (380, 0.5284135699272156)
    (400, 0.49821971654891967)
    (420, 0.4968758273124695)
    (440, 0.47172374606132506)
    (460, 0.4523239767551422)
    (480, 0.4461443555355072)
    (500, 0.43792680740356443)
    (520, 0.41135878682136534)
    (540, 0.4133006346225738)
    (560, 0.40129541397094726)
    (580, 0.3793582820892334)
    (600, 0.38564662098884583)
    (620, 0.3631557500362396)
    (640, 0.3591493880748749)
    (660, 0.3457130265235901)
    (680, 0.3397559261322021)
    (700, 0.3292247951030731)
    (720, 0.3290718126296997)
    (740, 0.3113332664966583)
    (760, 0.298721170425415)
    (780, 0.29473248481750486)
    (800, 0.2926970672607422)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0220389302584791)
    (40, 0.9806917226700812)
    (60, 0.9287027993270176)
    (80, 0.8911729228726183)
    (100, 0.8520665395547387)
    (120, 0.8114705502770977)
    (140, 0.7911430013689574)
    (160, 0.7597731964114569)
    (180, 0.7320603309696947)
    (200, 0.7053216773201743)
    (220, 0.6787906062382624)
    (240, 0.654421472104413)
    (260, 0.632337339537599)
    (280, 0.6181732764891513)
    (300, 0.5924402964725992)
    (320, 0.5740753965059247)
    (340, 0.5684754878749161)
    (360, 0.5570066943315973)
    (380, 0.5420535611642292)
    (400, 0.5101280751819233)
    (420, 0.5116008413897862)
    (440, 0.4845313518621933)
    (460, 0.4647069861454589)
    (480, 0.4578672939740109)
    (500, 0.44906549495383646)
    (520, 0.42175119489153146)
    (540, 0.4259290231757598)
    (560, 0.4137481120029149)
    (580, 0.39118756656510056)
    (600, 0.3980474794673011)
    (620, 0.37546601947246133)
    (640, 0.3708861904517839)
    (660, 0.3557795732494458)
    (680, 0.3504418883363913)
    (700, 0.3405857972553733)
    (720, 0.3405907199875213)
    (740, 0.32303841909681463)
    (760, 0.30959250906361563)
    (780, 0.30422125744492057)
    (800, 0.30352051783756817)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0088812200215196)
    (40, 0.9664875518889399)
    (60, 0.9085962126187068)
    (80, 0.8703878903159347)
    (100, 0.8304741370390418)
    (120, 0.7893975937582417)
    (140, 0.7683591663327637)
    (160, 0.7353765614506342)
    (180, 0.7055538083487716)
    (200, 0.6809313923190317)
    (220, 0.6548953032713963)
    (240, 0.6291676430384092)
    (260, 0.6094407981462694)
    (280, 0.5931922623463742)
    (300, 0.567999050556133)
    (320, 0.5492609925588641)
    (340, 0.5451312940846176)
    (360, 0.5306148681493291)
    (380, 0.5147735786902019)
    (400, 0.486311357915916)
    (420, 0.48215081323515274)
    (440, 0.4589161402604568)
    (460, 0.43994096736482546)
    (480, 0.4344214170970035)
    (500, 0.4267881198532924)
    (520, 0.4009663787511992)
    (540, 0.40067224606938784)
    (560, 0.3888427159389796)
    (580, 0.3675289976133662)
    (600, 0.37324576251039054)
    (620, 0.3508454806000179)
    (640, 0.3474125856979659)
    (660, 0.3356464797977344)
    (680, 0.32906996392801297)
    (700, 0.31786379295077294)
    (720, 0.3175529052718781)
    (740, 0.299628113896502)
    (760, 0.2878498317872144)
    (780, 0.28524371219008915)
    (800, 0.2818736166839162)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0369711261987686)
    (40, 1.00349400639534)
    (60, 0.9738968509435654)
    (80, 0.939730709195137)
    (100, 0.9107252144813538)
    (120, 0.876516118645668)
    (140, 0.8431401461362839)
    (160, 0.8126491558551788)
    (180, 0.77371686398983)
    (200, 0.7502272725105286)
    (220, 0.7134719866514206)
    (240, 0.6876852494478226)
    (260, 0.6499956929683686)
    (280, 0.6320535784959793)
    (300, 0.5993274331092835)
    (320, 0.5751981103420257)
    (340, 0.5495011401176453)
    (360, 0.5242820262908936)
    (380, 0.4931678092479706)
    (400, 0.46707388401031497)
    (420, 0.4448700177669525)
    (440, 0.4181995964050293)
    (460, 0.40280112385749817)
    (480, 0.37415593504905703)
    (500, 0.35904192805290225)
    (520, 0.3398810601234436)
    (540, 0.3144571793079376)
    (560, 0.29493983030319215)
    (580, 0.2878575527667999)
    (600, 0.256144061088562)
    (620, 0.2443145513534546)
    (640, 0.23281247973442076)
    (660, 0.21422432899475097)
    (680, 0.2019953453540802)
    (700, 0.1841606879234314)
    (720, 0.17792418837547302)
    (740, 0.1617204201221466)
    (760, 0.1529427969455719)
    (780, 0.1392738151550293)
    (800, 0.12676666736602782)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0418799318736378)
    (40, 1.010125756749583)
    (60, 0.9818450552117698)
    (80, 0.9467640668241452)
    (100, 0.9193422894974069)
    (120, 0.8850047474359318)
    (140, 0.8512357640394019)
    (160, 0.8220148458531052)
    (180, 0.7834527200345717)
    (200, 0.760115245152317)
    (220, 0.7230173263506476)
    (240, 0.6968302772449239)
    (260, 0.6598639401431775)
    (280, 0.6436010490969399)
    (300, 0.6093249970094446)
    (320, 0.586378754861276)
    (340, 0.558584723117446)
    (360, 0.5336542080740503)
    (380, 0.5027156617123875)
    (400, 0.4766588820712697)
    (420, 0.45452742572108007)
    (440, 0.4259676507449054)
    (460, 0.41197685757782554)
    (480, 0.3826525660595912)
    (500, 0.36725958628839306)
    (520, 0.3485650464320071)
    (540, 0.32277739044608483)
    (560, 0.3031125851687438)
    (580, 0.29581840354794997)
    (600, 0.2628800037610353)
    (620, 0.2507988713988792)
    (640, 0.23880641635585692)
    (660, 0.22039476513966805)
    (680, 0.20792630379591576)
    (700, 0.18974523266833093)
    (720, 0.18344681228349818)
    (740, 0.16676798203113924)
    (760, 0.15804350243337206)
    (780, 0.1437190391927234)
    (800, 0.1310078697920803)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0320623205238995)
    (40, 0.9968622560410968)
    (60, 0.965948646675361)
    (80, 0.9326973515661289)
    (100, 0.9021081394653007)
    (120, 0.8680274898554042)
    (140, 0.8350445282331658)
    (160, 0.8032834658572524)
    (180, 0.7639810079450883)
    (200, 0.7403392998687401)
    (220, 0.7039266469521936)
    (240, 0.6785402216507214)
    (260, 0.6401274457935596)
    (280, 0.6205061078950187)
    (300, 0.5893298692091223)
    (320, 0.5640174658227755)
    (340, 0.5404175571178446)
    (360, 0.5149098445077369)
    (380, 0.48361995678355374)
    (400, 0.4574888859493602)
    (420, 0.43521260981282495)
    (440, 0.4104315420651532)
    (460, 0.3936253901371708)
    (480, 0.36565930403852287)
    (500, 0.35082426981741144)
    (520, 0.3311970738148801)
    (540, 0.30613696816979036)
    (560, 0.2867670754376405)
    (580, 0.27989670198564987)
    (600, 0.2494081184160887)
    (620, 0.23783023130803)
    (640, 0.2268185431129846)
    (660, 0.2080538928498339)
    (680, 0.19606438691224465)
    (700, 0.17857614317853188)
    (720, 0.17240156446744787)
    (740, 0.15667285821315396)
    (760, 0.14784209145777172)
    (780, 0.13482859111733517)
    (800, 0.12252546493997536)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.0700538754463196)
    (20, 1.003076794743538)
    (40, 0.9437016916275024)
    (60, 0.8771381139755249)
    (80, 0.8299705439805984)
    (100, 0.7742503720521927)
    (120, 0.7328452044725418)
    (140, 0.6871568059921265)
    (160, 0.6438919430971146)
    (180, 0.6078749340772629)
    (200, 0.5736696445941925)
    (220, 0.5633572149276733)
    (240, 0.5185562884807586)
    (260, 0.48766329765319827)
    (280, 0.47323578000068667)
    (300, 0.4297142708301544)
    (320, 0.41864710569381713)
    (340, 0.3968111431598663)
    (360, 0.3826693308353424)
    (380, 0.3454639422893524)
    (400, 0.32766090869903564)
    (420, 0.317507803440094)
    (440, 0.30162009716033933)
    (460, 0.28658825278282163)
    (480, 0.2668584978580475)
    (500, 0.255533435344696)
    (520, 0.24000348687171935)
    (540, 0.228388911485672)
    (560, 0.21276161670684815)
    (580, 0.2046692180633545)
    (600, 0.18804950952529909)
    (620, 0.17955506920814515)
    (640, 0.17154229164123536)
    (660, 0.16145112752914428)
    (680, 0.15494407057762147)
    (700, 0.1430361807346344)
    (720, 0.14050391674041748)
    (740, 0.12970983743667602)
    (760, 0.11342008948326111)
    (780, 0.11290552973747253)
    (800, 0.10146289706230163)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0100751447828498)
    (40, 0.9530552766741157)
    (60, 0.8870942397765862)
    (80, 0.8394071442666599)
    (100, 0.784848060743471)
    (120, 0.745772233958303)
    (140, 0.6992570944346742)
    (160, 0.6555666462590918)
    (180, 0.6207087915097894)
    (200, 0.5847484144938868)
    (220, 0.5755665190699584)
    (240, 0.5312395785388826)
    (260, 0.49901967249411333)
    (280, 0.48485335110554434)
    (300, 0.44176321630309934)
    (320, 0.4305952891373882)
    (340, 0.4076179673854491)
    (360, 0.3928441795616141)
    (380, 0.355108228028937)
    (400, 0.33760608406809)
    (420, 0.32698828756403053)
    (440, 0.3119114888755022)
    (460, 0.29717322895719067)
    (480, 0.27708978198340334)
    (500, 0.264560648680027)
    (520, 0.2493648136972195)
    (540, 0.23643078820712657)
    (560, 0.22148399054746085)
    (580, 0.21307882555526894)
    (600, 0.19655626875948262)
    (620, 0.1873326652535251)
    (640, 0.17966644280654298)
    (660, 0.1690402063140454)
    (680, 0.16310084312157613)
    (700, 0.1502733071761863)
    (720, 0.14832160106125258)
    (740, 0.1371479838317819)
    (760, 0.12027879608491747)
    (780, 0.11943539546353733)
    (800, 0.1076107494937522)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 0.9960784447042261)
    (40, 0.9343481065808891)
    (60, 0.8671819881744636)
    (80, 0.820533943694537)
    (100, 0.7636526833609144)
    (120, 0.7199181749867805)
    (140, 0.6750565175495787)
    (160, 0.6322172399351375)
    (180, 0.5950410766447364)
    (200, 0.5625908746944981)
    (220, 0.5511479107853883)
    (240, 0.5058729984226347)
    (260, 0.4763069228122832)
    (280, 0.461618208895829)
    (300, 0.41766532535720946)
    (320, 0.40669892225024606)
    (340, 0.38600431893428355)
    (360, 0.37249448210907066)
    (380, 0.3358196565497678)
    (400, 0.31771573332998126)
    (420, 0.30802731931615746)
    (440, 0.2913287054451765)
    (460, 0.2760032766084526)
    (480, 0.25662721373269165)
    (500, 0.24650622200936503)
    (520, 0.2306421600462192)
    (540, 0.22034703476421744)
    (560, 0.20403924286623545)
    (580, 0.19625961057144006)
    (600, 0.17954275029111555)
    (620, 0.1717774731627652)
    (640, 0.16341814047592773)
    (660, 0.15386204874424317)
    (680, 0.1467872980336668)
    (700, 0.13579905429308248)
    (720, 0.13268623241958238)
    (740, 0.12227169104157014)
    (760, 0.10656138288160476)
    (780, 0.10637566401140773)
    (800, 0.09531504463085107)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0043764519691467)
    (40, 0.9441087770462037)
    (60, 0.8820193594694138)
    (80, 0.827911085486412)
    (100, 0.7818421494960784)
    (120, 0.7259829050302505)
    (140, 0.6849254071712494)
    (160, 0.6629604834318161)
    (180, 0.623646366596222)
    (200, 0.5787582075595856)
    (220, 0.5451534080505371)
    (240, 0.5166030514240265)
    (260, 0.4762965178489685)
    (280, 0.46595248103141784)
    (300, 0.43922516345977786)
    (320, 0.4123246383666992)
    (340, 0.3982966303825378)
    (360, 0.3732140612602234)
    (380, 0.3479684364795685)
    (400, 0.33125136137008665)
    (420, 0.3160867893695831)
    (440, 0.29877553462982176)
    (460, 0.28428986549377444)
    (480, 0.2630683159828186)
    (500, 0.2611769986152649)
    (520, 0.24655606269836425)
    (540, 0.22838005661964417)
    (560, 0.21592601418495178)
    (580, 0.1956172513961792)
    (600, 0.18416574597358704)
    (620, 0.18050830364227294)
    (640, 0.17137037038803102)
    (660, 0.16530200719833374)
    (680, 0.15515267252922058)
    (700, 0.14030669808387755)
    (720, 0.13104234576225282)
    (740, 0.12477802157402039)
    (760, 0.12037213444709778)
    (780, 0.11175255060195922)
    (800, 0.10477395057678222)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0107827304312818)
    (40, 0.9532610765824127)
    (60, 0.8922099999517827)
    (80, 0.8386759103737569)
    (100, 0.793868734355892)
    (120, 0.7371742395650029)
    (140, 0.6961771359969701)
    (160, 0.674773919660717)
    (180, 0.6355817145058996)
    (200, 0.5917044774458458)
    (220, 0.5572182802939397)
    (240, 0.5276019532993931)
    (260, 0.48930984362748986)
    (280, 0.47641098252046515)
    (300, 0.4510854009477768)
    (320, 0.4221760050680326)
    (340, 0.4088286469721091)
    (360, 0.3827010325350828)
    (380, 0.35914831627353944)
    (400, 0.3422828273536056)
    (420, 0.32576102118325695)
    (440, 0.3087524163544455)
    (460, 0.29554477411063473)
    (480, 0.2722162976528239)
    (500, 0.27105650568714984)
    (520, 0.2560687801547388)
    (540, 0.23561782322413352)
    (560, 0.22368458925274273)
    (580, 0.20443760685407603)
    (600, 0.19271209527488714)
    (620, 0.18806632923460412)
    (640, 0.17946597949614998)
    (660, 0.17244948964382847)
    (680, 0.1631790532181218)
    (700, 0.14777227201380091)
    (720, 0.13707618634858224)
    (740, 0.13105506074374582)
    (760, 0.12594886395139945)
    (780, 0.1179880525762714)
    (800, 0.11166395648287737)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 0.9979701735070118)
    (40, 0.9349564775099947)
    (60, 0.8718287189870448)
    (80, 0.8171462605990671)
    (100, 0.7698155646362649)
    (120, 0.7147915704954981)
    (140, 0.6736736783455287)
    (160, 0.6511470472029153)
    (180, 0.6117110186865443)
    (200, 0.5658119376733255)
    (220, 0.5330885358071346)
    (240, 0.50560414954866)
    (260, 0.4632831920704471)
    (280, 0.45549397954237053)
    (300, 0.4273649259717789)
    (320, 0.4024732716653658)
    (340, 0.38776461379296656)
    (360, 0.36372708998536396)
    (380, 0.33678855668559754)
    (400, 0.3202198953865677)
    (420, 0.3064125575559093)
    (440, 0.288798652905198)
    (460, 0.27303495687691415)
    (480, 0.2539203343128133)
    (500, 0.25129749154337994)
    (520, 0.23704334524198975)
    (540, 0.2211422900151548)
    (560, 0.20816743911716082)
    (580, 0.18679689593828236)
    (600, 0.17561939667228693)
    (620, 0.17295027804994176)
    (640, 0.16327476127991206)
    (660, 0.158154524752839)
    (680, 0.14712629184031936)
    (700, 0.1328411241539542)
    (720, 0.1250085051759234)
    (740, 0.11850098240429496)
    (760, 0.11479540494279612)
    (780, 0.10551704862764705)
    (800, 0.09788394467068708)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0135864400863648)
    (40, 0.9545463448762894)
    (60, 0.8902394396066665)
    (80, 0.8174912083148956)
    (100, 0.7573411440849305)
    (120, 0.698739783167839)
    (140, 0.6288462096452713)
    (160, 0.5746405827999115)
    (180, 0.5045889508724213)
    (200, 0.451292359828949)
    (220, 0.39797677874565124)
    (240, 0.35155510187149047)
    (260, 0.30393744111061094)
    (280, 0.26542739272117616)
    (300, 0.22863038063049315)
    (320, 0.19121644139289856)
    (340, 0.16000231027603148)
    (360, 0.1322724413871765)
    (380, 0.11829498767852784)
    (400, 0.09220109581947326)
    (420, 0.08150559425354004)
    (440, 0.0635192346572876)
    (460, 0.057012150287628176)
    (480, 0.0462863278388977)
    (500, 0.036475839614868166)
    (520, 0.030583213567733764)
    (540, 0.027086329460144044)
    (560, 0.021017987728118897)
    (580, 0.01812793850898743)
    (600, 0.015661405324935915)
    (620, 0.012776391506195068)
    (640, 0.010837026834487916)
    (660, 0.008955847024917602)
    (680, 0.008759888410568238)
    (700, 0.007226380109786987)
    (720, 0.0059280204772949215)
    (740, 0.005643559694290161)
    (760, 0.004613206386566162)
    (780, 0.004184625148773193)
    (800, 0.0034956264495849608)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0194014665235207)
    (40, 0.9630699303114943)
    (60, 0.8986370352123488)
    (80, 0.8266645192214774)
    (100, 0.7667007830164445)
    (120, 0.7090542702632223)
    (140, 0.6396341069805007)
    (160, 0.5855538052226078)
    (180, 0.5155178722125698)
    (200, 0.4613118654836366)
    (220, 0.40718873702160746)
    (240, 0.3612356438896287)
    (260, 0.3122441456688623)
    (280, 0.2723497457320523)
    (300, 0.23560213517034745)
    (320, 0.1968796091180645)
    (340, 0.165076406469535)
    (360, 0.13713509694063797)
    (380, 0.12250914320484221)
    (400, 0.09569690480111269)
    (420, 0.08540213713869055)
    (440, 0.06687599366236245)
    (460, 0.06040217304668221)
    (480, 0.048803205996432585)
    (500, 0.03876752069806686)
    (520, 0.03266777785900299)
    (540, 0.028674454106057227)
    (560, 0.022452392735861457)
    (580, 0.019361576329704887)
    (600, 0.016576084125672765)
    (620, 0.013673169317508498)
    (640, 0.011638574095704797)
    (660, 0.009724037818423325)
    (680, 0.009381553274190062)
    (700, 0.007780219821864567)
    (720, 0.00636565958875149)
    (740, 0.00608123214031452)
    (760, 0.0049873702346316055)
    (780, 0.004548067323438311)
    (800, 0.0037678088290416497)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0700538754463196)
    (20, 1.0077714136492089)
    (40, 0.9460227594410845)
    (60, 0.8818418440009842)
    (80, 0.8083178974083138)
    (100, 0.7479815051534164)
    (120, 0.6884252960724557)
    (140, 0.6180583123100418)
    (160, 0.5637273603772152)
    (180, 0.4936600295322728)
    (200, 0.4412728541742614)
    (220, 0.388764820469695)
    (240, 0.34187455985335224)
    (260, 0.29563073655235955)
    (280, 0.25850503971030003)
    (300, 0.22165862609063886)
    (320, 0.1855532736677326)
    (340, 0.15492821408252797)
    (360, 0.12740978583371504)
    (380, 0.11408083215221346)
    (400, 0.08870528683783384)
    (420, 0.07760905136838953)
    (440, 0.060162475652212735)
    (460, 0.05362212752857414)
    (480, 0.04376944968136282)
    (500, 0.03418415853166947)
    (520, 0.028498649276464543)
    (540, 0.02549820481423086)
    (560, 0.019583582720376337)
    (580, 0.01689430068826997)
    (600, 0.014746726524199066)
    (620, 0.011879613694881639)
    (640, 0.010035479573271035)
    (660, 0.008187656231411879)
    (680, 0.008138223546946413)
    (700, 0.0066725403977094064)
    (720, 0.005490381365838353)
    (740, 0.005205887248265802)
    (760, 0.004239042538500718)
    (780, 0.003821182974108076)
    (800, 0.003223444070128272)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_dnn_DisCount_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.9199988842010498)
    (20, 0.8948001861572266)
    (40, 0.8739999532699585)
    (60, 0.8504999279975891)
    (80, 0.834399938583374)
    (100, 0.8139998912811279)
    (120, 0.7978000044822693)
    (140, 0.7785000801086426)
    (160, 0.7667001485824585)
    (180, 0.7544999718666077)
    (200, 0.7376000285148621)
    (220, 0.7279000878334045)
    (240, 0.7179001569747925)
    (260, 0.7057000994682312)
    (280, 0.6912999749183655)
    (300, 0.6848998069763184)
    (320, 0.668799877166748)
    (340, 0.6585999131202698)
    (360, 0.6468998789787292)
    (380, 0.6338998675346375)
    (400, 0.6297001242637634)
    (420, 0.619400143623352)
    (440, 0.6097000241279602)
    (460, 0.6106001138687134)
    (480, 0.5949000120162964)
    (500, 0.5869002342224121)
    (520, 0.5833999514579773)
    (540, 0.5664001107215881)
    (560, 0.5574001669883728)
    (580, 0.5530998706817627)
    (600, 0.54420006275177)
    (620, 0.54420006275177)
    (640, 0.5303000807762146)
    (660, 0.520700216293335)
    (680, 0.519300103187561)
    (700, 0.5060999393463135)
    (720, 0.5040001273155212)
    (740, 0.49859991669654846)
    (760, 0.4874999523162842)
    (780, 0.48019999265670776)
    (800, 0.4646998643875122)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9199991226196289)
    (20, 0.8971762657165527)
    (40, 0.8776562809944153)
    (60, 0.8550913333892822)
    (80, 0.8385142683982849)
    (100, 0.8193604350090027)
    (120, 0.8039519190788269)
    (140, 0.7837180495262146)
    (160, 0.7729541063308716)
    (180, 0.7601355910301208)
    (200, 0.7440419793128967)
    (220, 0.7352509498596191)
    (240, 0.7261521816253662)
    (260, 0.7129666805267334)
    (280, 0.6984083652496338)
    (300, 0.6913080811500549)
    (320, 0.6754075884819031)
    (340, 0.6661758422851562)
    (360, 0.6537889242172241)
    (380, 0.6413266658782959)
    (400, 0.6376542448997498)
    (420, 0.625893771648407)
    (440, 0.6177881956100464)
    (460, 0.6182557344436646)
    (480, 0.6029646396636963)
    (500, 0.5939925909042358)
    (520, 0.5908181071281433)
    (540, 0.5765222311019897)
    (560, 0.5653502345085144)
    (580, 0.5604893565177917)
    (600, 0.5522584319114685)
    (620, 0.5518675446510315)
    (640, 0.539347767829895)
    (660, 0.5288819074630737)
    (680, 0.5275983810424805)
    (700, 0.5143174529075623)
    (720, 0.5123156905174255)
    (740, 0.5062615871429443)
    (760, 0.49566811323165894)
    (780, 0.4890002906322479)
    (800, 0.4729851484298706)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9199986457824707)
    (20, 0.8924241065979004)
    (40, 0.8703436255455017)
    (60, 0.845908522605896)
    (80, 0.8302856087684631)
    (100, 0.8086393475532532)
    (120, 0.7916480898857117)
    (140, 0.7732821106910706)
    (160, 0.7604461908340454)
    (180, 0.7488643527030945)
    (200, 0.7311580777168274)
    (220, 0.7205492258071899)
    (240, 0.7096481323242188)
    (260, 0.698433518409729)
    (280, 0.6841915845870972)
    (300, 0.6784915328025818)
    (320, 0.662192165851593)
    (340, 0.6510239839553833)
    (360, 0.6400108337402344)
    (380, 0.626473069190979)
    (400, 0.6217460036277771)
    (420, 0.6129065155982971)
    (440, 0.601611852645874)
    (460, 0.6029444932937622)
    (480, 0.5868353843688965)
    (500, 0.5798078775405884)
    (520, 0.5759817957878113)
    (540, 0.5562779903411865)
    (560, 0.5494500994682312)
    (580, 0.5457103848457336)
    (600, 0.5361416935920715)
    (620, 0.5365325808525085)
    (640, 0.5212523937225342)
    (660, 0.5125185251235962)
    (680, 0.5110018253326416)
    (700, 0.4978824555873871)
    (720, 0.49568456411361694)
    (740, 0.4909382462501526)
    (760, 0.4793317914009094)
    (780, 0.4713996946811676)
    (800, 0.4564145803451538)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.9199988842010498)
    (20, 0.9058001637458801)
    (40, 0.8920003771781921)
    (60, 0.877200186252594)
    (80, 0.8594998717308044)
    (100, 0.8487998247146606)
    (120, 0.8339999914169312)
    (140, 0.8152000308036804)
    (160, 0.7989002466201782)
    (180, 0.783500075340271)
    (200, 0.7687000036239624)
    (220, 0.7538999915122986)
    (240, 0.7389998435974121)
    (260, 0.7183001637458801)
    (280, 0.7059001922607422)
    (300, 0.6837999224662781)
    (320, 0.671599805355072)
    (340, 0.6580999493598938)
    (360, 0.6406999230384827)
    (380, 0.6192999482154846)
    (400, 0.6094000935554504)
    (420, 0.5959001779556274)
    (440, 0.5702001452445984)
    (460, 0.5647000670433044)
    (480, 0.5417001247406006)
    (500, 0.5278000235557556)
    (520, 0.5125000476837158)
    (540, 0.49980002641677856)
    (560, 0.48299992084503174)
    (580, 0.4644000232219696)
    (600, 0.45840001106262207)
    (620, 0.4350997805595398)
    (640, 0.4253999590873718)
    (660, 0.41009998321533203)
    (680, 0.3931999206542969)
    (700, 0.3788999915122986)
    (720, 0.3742000460624695)
    (740, 0.36160004138946533)
    (760, 0.3396000266075134)
    (780, 0.33150002360343933)
    (800, 0.3165000081062317)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9199991226196289)
    (20, 0.9081222414970398)
    (40, 0.8950619697570801)
    (60, 0.8809711337089539)
    (80, 0.8630644083023071)
    (100, 0.8525727987289429)
    (120, 0.8383474946022034)
    (140, 0.8209376931190491)
    (160, 0.8038656115531921)
    (180, 0.7886810898780823)
    (200, 0.7736635208129883)
    (220, 0.7586599588394165)
    (240, 0.7447710633277893)
    (260, 0.724001407623291)
    (280, 0.71147221326828)
    (300, 0.6896259784698486)
    (320, 0.678365170955658)
    (340, 0.6637104749679565)
    (360, 0.6469427943229675)
    (380, 0.6255979537963867)
    (400, 0.6152592897415161)
    (420, 0.6015202403068542)
    (440, 0.5757506489753723)
    (460, 0.5710660219192505)
    (480, 0.5476325154304504)
    (500, 0.5345132946968079)
    (520, 0.5187865495681763)
    (540, 0.5066515207290649)
    (560, 0.4891824722290039)
    (580, 0.4709554612636566)
    (600, 0.46449634432792664)
    (620, 0.4408908784389496)
    (640, 0.43091881275177)
    (660, 0.4159701466560364)
    (680, 0.3993910253047943)
    (700, 0.38470035791397095)
    (720, 0.380074679851532)
    (740, 0.3672787547111511)
    (760, 0.34587764739990234)
    (780, 0.33709460496902466)
    (800, 0.3218703866004944)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9199986457824707)
    (20, 0.9034780859947205)
    (40, 0.8889387845993042)
    (60, 0.8734292387962341)
    (80, 0.8559353351593018)
    (100, 0.8450268507003784)
    (120, 0.8296524882316589)
    (140, 0.8094623684883118)
    (160, 0.7939348816871643)
    (180, 0.7783190608024597)
    (200, 0.7637364864349365)
    (220, 0.7491400241851807)
    (240, 0.7332286238670349)
    (260, 0.7125989198684692)
    (280, 0.7003281712532043)
    (300, 0.6779738664627075)
    (320, 0.6648344397544861)
    (340, 0.652489423751831)
    (360, 0.6344570517539978)
    (380, 0.6130019426345825)
    (400, 0.6035408973693848)
    (420, 0.5902801156044006)
    (440, 0.5646496415138245)
    (460, 0.5583341121673584)
    (480, 0.5357677340507507)
    (500, 0.5210867524147034)
    (520, 0.5062135457992554)
    (540, 0.4929485321044922)
    (560, 0.47681736946105957)
    (580, 0.4578445851802826)
    (600, 0.4523036777973175)
    (620, 0.42930868268013)
    (640, 0.41988110542297363)
    (660, 0.4042298197746277)
    (680, 0.38700881600379944)
    (700, 0.3730996251106262)
    (720, 0.368325412273407)
    (740, 0.35592132806777954)
    (760, 0.3333224058151245)
    (780, 0.325905442237854)
    (800, 0.311129629611969)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.9199988842010498)
    (20, 0.8931002020835876)
    (40, 0.8619999885559082)
    (60, 0.8364999890327454)
    (80, 0.8061001300811768)
    (100, 0.785200297832489)
    (120, 0.7594000101089478)
    (140, 0.7367998361587524)
    (160, 0.7153999209403992)
    (180, 0.6969001293182373)
    (200, 0.6721997857093811)
    (220, 0.6639998555183411)
    (240, 0.6414999961853027)
    (260, 0.6157999634742737)
    (280, 0.6038999557495117)
    (300, 0.5872001051902771)
    (320, 0.5734999179840088)
    (340, 0.5517000555992126)
    (360, 0.545199990272522)
    (380, 0.5289000272750854)
    (400, 0.5043001174926758)
    (420, 0.4935000538825989)
    (440, 0.49119991064071655)
    (460, 0.46729984879493713)
    (480, 0.46119993925094604)
    (500, 0.4381999671459198)
    (520, 0.4291999936103821)
    (540, 0.4210999011993408)
    (560, 0.4050999879837036)
    (580, 0.4061999022960663)
    (600, 0.377999871969223)
    (620, 0.3859998285770416)
    (640, 0.36740002036094666)
    (660, 0.34759995341300964)
    (680, 0.3353000581264496)
    (700, 0.3320000171661377)
    (720, 0.32870009541511536)
    (740, 0.31170007586479187)
    (760, 0.3013001084327698)
    (780, 0.3055000305175781)
    (800, 0.2866000235080719)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9199991226196289)
    (20, 0.8958117365837097)
    (40, 0.8659783601760864)
    (60, 0.8413596153259277)
    (80, 0.8117188215255737)
    (100, 0.7909044027328491)
    (120, 0.7654017210006714)
    (140, 0.742540180683136)
    (160, 0.7226036787033081)
    (180, 0.703096330165863)
    (200, 0.6802217960357666)
    (220, 0.6708794236183167)
    (240, 0.6485797762870789)
    (260, 0.6220608353614807)
    (280, 0.6111487746238708)
    (300, 0.5943538546562195)
    (320, 0.580908477306366)
    (340, 0.5593969225883484)
    (360, 0.5519980192184448)
    (380, 0.5369378924369812)
    (400, 0.5126122236251831)
    (420, 0.5015354752540588)
    (440, 0.49977603554725647)
    (460, 0.4756837785243988)
    (480, 0.4694565534591675)
    (500, 0.4467225968837738)
    (520, 0.4381890296936035)
    (540, 0.4305928349494934)
    (560, 0.4131072163581848)
    (580, 0.4155373275279999)
    (600, 0.38545817136764526)
    (620, 0.3934478163719177)
    (640, 0.37552690505981445)
    (660, 0.35567229986190796)
    (680, 0.34401029348373413)
    (700, 0.3405972421169281)
    (720, 0.3372689187526703)
    (740, 0.3203376829624176)
    (760, 0.3101120591163635)
    (780, 0.3142714500427246)
    (800, 0.29399222135543823)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9199986457824707)
    (20, 0.8903886675834656)
    (40, 0.85802161693573)
    (60, 0.831640362739563)
    (80, 0.8004814386367798)
    (100, 0.7794961929321289)
    (120, 0.7533982992172241)
    (140, 0.7310594916343689)
    (160, 0.7081961631774902)
    (180, 0.6907039284706116)
    (200, 0.6641777753829956)
    (220, 0.6571202874183655)
    (240, 0.6344202160835266)
    (260, 0.6095390915870667)
    (280, 0.5966511368751526)
    (300, 0.5800463557243347)
    (320, 0.5660913586616516)
    (340, 0.5440031886100769)
    (360, 0.5384019613265991)
    (380, 0.5208621621131897)
    (400, 0.49598798155784607)
    (420, 0.4854646623134613)
    (440, 0.48262378573417664)
    (460, 0.45891591906547546)
    (480, 0.4529433250427246)
    (500, 0.4296773374080658)
    (520, 0.42021095752716064)
    (540, 0.41160696744918823)
    (560, 0.3970927596092224)
    (580, 0.3968624770641327)
    (600, 0.3705415725708008)
    (620, 0.3785518407821655)
    (640, 0.35927313566207886)
    (660, 0.33952760696411133)
    (680, 0.32658982276916504)
    (700, 0.3234027922153473)
    (720, 0.3201312720775604)
    (740, 0.30306246876716614)
    (760, 0.292488157749176)
    (780, 0.29672861099243164)
    (800, 0.27920782566070557)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.9199988842010498)
    (20, 0.8920000195503235)
    (40, 0.8605998158454895)
    (60, 0.8331000804901123)
    (80, 0.8098999261856079)
    (100, 0.7829000353813171)
    (120, 0.7645999789237976)
    (140, 0.7389001250267029)
    (160, 0.7072999477386475)
    (180, 0.6982999444007874)
    (200, 0.6741999983787537)
    (220, 0.6620998978614807)
    (240, 0.6359999179840088)
    (260, 0.6274999976158142)
    (280, 0.6077001094818115)
    (300, 0.5869000554084778)
    (320, 0.5730000138282776)
    (340, 0.549700140953064)
    (360, 0.5383000373840332)
    (380, 0.5257999897003174)
    (400, 0.5079001188278198)
    (420, 0.49540001153945923)
    (440, 0.47819995880126953)
    (460, 0.47729992866516113)
    (480, 0.4571000635623932)
    (500, 0.4373999834060669)
    (520, 0.428100049495697)
    (540, 0.4292999505996704)
    (560, 0.40359991788864136)
    (580, 0.3959999978542328)
    (600, 0.3888000249862671)
    (620, 0.36900001764297485)
    (640, 0.36100003123283386)
    (660, 0.35269999504089355)
    (680, 0.3443000018596649)
    (700, 0.33710017800331116)
    (720, 0.31950002908706665)
    (740, 0.3145999610424042)
    (760, 0.299500048160553)
    (780, 0.2946000397205353)
    (800, 0.2898000478744507)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9199991226196289)
    (20, 0.8950110077857971)
    (40, 0.864243745803833)
    (60, 0.8379701375961304)
    (80, 0.8154746890068054)
    (100, 0.7883196473121643)
    (120, 0.7711266279220581)
    (140, 0.7447401285171509)
    (160, 0.7142232656478882)
    (180, 0.705157458782196)
    (200, 0.6820261478424072)
    (220, 0.6695597171783447)
    (240, 0.6435146927833557)
    (260, 0.6345034241676331)
    (280, 0.6153005361557007)
    (300, 0.5943927764892578)
    (320, 0.5806238651275635)
    (340, 0.5577454566955566)
    (360, 0.5469376444816589)
    (380, 0.5345266461372375)
    (400, 0.5166974067687988)
    (420, 0.5038957595825195)
    (440, 0.48762989044189453)
    (460, 0.48552191257476807)
    (480, 0.4654354453086853)
    (500, 0.4451345205307007)
    (520, 0.43601658940315247)
    (540, 0.4376397728919983)
    (560, 0.4113289713859558)
    (580, 0.404926061630249)
    (600, 0.3965626060962677)
    (620, 0.3772762417793274)
    (640, 0.36970603466033936)
    (660, 0.36023443937301636)
    (680, 0.3520970344543457)
    (700, 0.34545859694480896)
    (720, 0.3281656801700592)
    (740, 0.32371097803115845)
    (760, 0.3077291250228882)
    (780, 0.3030048608779907)
    (800, 0.2976644039154053)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9199986457824707)
    (20, 0.8889890313148499)
    (40, 0.856955885887146)
    (60, 0.8282300233840942)
    (80, 0.8043251633644104)
    (100, 0.77748042345047)
    (120, 0.7580733299255371)
    (140, 0.7330601215362549)
    (160, 0.7003766298294067)
    (180, 0.6914424300193787)
    (200, 0.6663738489151001)
    (220, 0.6546400785446167)
    (240, 0.6284851431846619)
    (260, 0.6204965710639954)
    (280, 0.6000996828079224)
    (300, 0.5794073343276978)
    (320, 0.5653761625289917)
    (340, 0.5416548252105713)
    (360, 0.5296624302864075)
    (380, 0.5170733332633972)
    (400, 0.4991028308868408)
    (420, 0.4869042634963989)
    (440, 0.46877002716064453)
    (460, 0.4690779447555542)
    (480, 0.4487646818161011)
    (500, 0.4296654462814331)
    (520, 0.4201835095882416)
    (540, 0.42096012830734253)
    (560, 0.3958708643913269)
    (580, 0.38707393407821655)
    (600, 0.3810374438762665)
    (620, 0.3607237935066223)
    (640, 0.35229402780532837)
    (660, 0.34516555070877075)
    (680, 0.33650296926498413)
    (700, 0.32874175906181335)
    (720, 0.3108343780040741)
    (740, 0.3054889440536499)
    (760, 0.2912709712982178)
    (780, 0.28619521856307983)
    (800, 0.2819356918334961)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.9199988842010498)
    (20, 0.8959002494812012)
    (40, 0.8700000047683716)
    (60, 0.8378000855445862)
    (80, 0.8051000237464905)
    (100, 0.7723001837730408)
    (120, 0.7368000745773315)
    (140, 0.7023999094963074)
    (160, 0.6650997400283813)
    (180, 0.6362999677658081)
    (200, 0.5974000692367554)
    (220, 0.565000057220459)
    (240, 0.5288001894950867)
    (260, 0.48660004138946533)
    (280, 0.4488999843597412)
    (300, 0.41710004210472107)
    (320, 0.3892999291419983)
    (340, 0.35830003023147583)
    (360, 0.3224000036716461)
    (380, 0.30239999294281006)
    (400, 0.2728000581264496)
    (420, 0.2498999983072281)
    (440, 0.2308998852968216)
    (460, 0.20609992742538452)
    (480, 0.19139999151229858)
    (500, 0.16830000281333923)
    (520, 0.15749993920326233)
    (540, 0.14190001785755157)
    (560, 0.12650001049041748)
    (580, 0.11400000751018524)
    (600, 0.10479999333620071)
    (620, 0.101500004529953)
    (640, 0.08889999240636826)
    (660, 0.0861000120639801)
    (680, 0.0779000073671341)
    (700, 0.07570001482963562)
    (720, 0.06770000606775284)
    (740, 0.06510001420974731)
    (760, 0.06040000542998314)
    (780, 0.05820000544190407)
    (800, 0.053700000047683716)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9199991226196289)
    (20, 0.8989630341529846)
    (40, 0.8732796907424927)
    (60, 0.8419075012207031)
    (80, 0.8100078105926514)
    (100, 0.7770193219184875)
    (120, 0.7428213357925415)
    (140, 0.7090067267417908)
    (160, 0.6705982089042664)
    (180, 0.6424147486686707)
    (200, 0.603342592716217)
    (220, 0.5710633993148804)
    (240, 0.5351105332374573)
    (260, 0.49292218685150146)
    (280, 0.4553762674331665)
    (300, 0.42404240369796753)
    (320, 0.3960113525390625)
    (340, 0.3641607463359833)
    (360, 0.32913920283317566)
    (380, 0.30845457315444946)
    (400, 0.27874556183815)
    (420, 0.2552926242351532)
    (440, 0.23668168485164642)
    (460, 0.2112177014350891)
    (480, 0.19705362617969513)
    (500, 0.17317292094230652)
    (520, 0.16260629892349243)
    (540, 0.14633235335350037)
    (560, 0.13052040338516235)
    (580, 0.11824918538331985)
    (600, 0.10878299176692963)
    (620, 0.10552993416786194)
    (640, 0.09180575609207153)
    (660, 0.08940184116363525)
    (680, 0.08059163391590118)
    (700, 0.0783623680472374)
    (720, 0.07025334984064102)
    (740, 0.06744375079870224)
    (760, 0.06271778047084808)
    (780, 0.06049211695790291)
    (800, 0.05576787143945694)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9199986457824707)
    (20, 0.8928374648094177)
    (40, 0.8667203187942505)
    (60, 0.8336926698684692)
    (80, 0.8001922369003296)
    (100, 0.767581045627594)
    (120, 0.7307788133621216)
    (140, 0.695793092250824)
    (160, 0.6596012711524963)
    (180, 0.6301851868629456)
    (200, 0.5914575457572937)
    (220, 0.5589367151260376)
    (240, 0.5224898457527161)
    (260, 0.4802778959274292)
    (280, 0.4424237012863159)
    (300, 0.4101576805114746)
    (320, 0.3825885057449341)
    (340, 0.3524393141269684)
    (360, 0.3156608045101166)
    (380, 0.29634541273117065)
    (400, 0.26685455441474915)
    (420, 0.24450735747814178)
    (440, 0.22511808574199677)
    (460, 0.20098215341567993)
    (480, 0.18574635684490204)
    (500, 0.16342708468437195)
    (520, 0.15239357948303223)
    (540, 0.13746768236160278)
    (560, 0.12247961759567261)
    (580, 0.10975082963705063)
    (600, 0.1008169949054718)
    (620, 0.09747007489204407)
    (640, 0.08599422872066498)
    (660, 0.08279818296432495)
    (680, 0.075208380818367)
    (700, 0.07303766161203384)
    (720, 0.06514666229486465)
    (740, 0.06275627762079239)
    (760, 0.058082226663827896)
    (780, 0.05590789392590523)
    (800, 0.05163212865591049)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_dnn_DisCount_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 0.9850000143051147)
    (680, 0.9750000238418579)
    (700, 0.9700000286102295)
    (720, 0.9649999737739563)
    (740, 0.9599999785423279)
    (760, 0.9049999713897705)
    (780, 0.9350000023841858)
    (800, 0.8550000190734863)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0067152976989746)
    (680, 1.0039887428283691)
    (700, 1.000427484512329)
    (720, 0.9996620416641235)
    (740, 0.9958202838897705)
    (760, 0.9543806910514832)
    (780, 0.9802395105361938)
    (800, 0.9189558029174805)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 0.9632846713066101)
    (680, 0.9460112452507019)
    (700, 0.9395726323127747)
    (720, 0.9303379058837891)
    (740, 0.9241796731948853)
    (760, 0.8556192517280579)
    (780, 0.8897604942321777)
    (800, 0.7910442352294922)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.9800000190734863)
    (580, 0.9549999833106995)
    (600, 0.8650000095367432)
    (620, 0.7599999904632568)
    (640, 0.574999988079071)
    (660, 0.4099999964237213)
    (680, 0.3100000023841858)
    (700, 0.054999999701976776)
    (720, 0.07000000029802322)
    (740, 0.03500000014901161)
    (760, 0.0)
    (780, 0.004999999888241291)
    (800, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0074399709701538)
    (580, 0.9919161796569824)
    (600, 0.9267555475234985)
    (620, 0.8377603888511658)
    (640, 0.6652185916900635)
    (660, 0.49806925654411316)
    (680, 0.39405179023742676)
    (700, 0.09394191205501556)
    (720, 0.11600783467292786)
    (740, 0.06966208666563034)
    (760, 0.0)
    (780, 0.014750884845852852)
    (800, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.9525600075721741)
    (580, 0.9180837869644165)
    (600, 0.8032444715499878)
    (620, 0.6822395920753479)
    (640, 0.484781414270401)
    (660, 0.32193073630332947)
    (680, 0.22594821453094482)
    (700, 0.01605808362364769)
    (720, 0.023992162197828293)
    (740, 0.0003379136323928833)
    (760, 0.0)
    (780, -0.00475088506937027)
    (800, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.9900000095367432)
    (400, 0.9950000047683716)
    (420, 0.9599999785423279)
    (440, 0.9599999785423279)
    (460, 0.8999999761581421)
    (480, 0.8050000071525574)
    (500, 0.75)
    (520, 0.6299999952316284)
    (540, 0.375)
    (560, 0.32499998807907104)
    (580, 0.3499999940395355)
    (600, 0.20000000298023224)
    (620, 0.18000000715255737)
    (640, 0.08500000089406967)
    (660, 0.04500000178813934)
    (680, 0.05000000074505806)
    (700, 0.02500000037252903)
    (720, 0.014999999664723873)
    (740, 0.009999999776482582)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0095018148422241)
    (400, 1.0047508478164673)
    (420, 0.9958202838897705)
    (440, 0.9930304884910583)
    (460, 0.9518567323684692)
    (480, 0.8781988620758057)
    (500, 0.8337312340736389)
    (520, 0.7215343117713928)
    (540, 0.4662768840789795)
    (560, 0.41085493564605713)
    (580, 0.43487048149108887)
    (600, 0.2720150053501129)
    (620, 0.25401437282562256)
    (640, 0.13877514004707336)
    (660, 0.07921586185693741)
    (680, 0.08795525878667831)
    (700, 0.05398879945278168)
    (720, 0.03671532869338989)
    (740, 0.029501764103770256)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.970498263835907)
    (400, 0.9852491021156311)
    (420, 0.9241796731948853)
    (440, 0.9269694685935974)
    (460, 0.8481432199478149)
    (480, 0.7318011522293091)
    (500, 0.6662687659263611)
    (520, 0.538465678691864)
    (540, 0.2837231159210205)
    (560, 0.23914504051208496)
    (580, 0.2651295065879822)
    (600, 0.12798500061035156)
    (620, 0.10598565638065338)
    (640, 0.03122486174106598)
    (660, 0.010784141719341278)
    (680, 0.012044742703437805)
    (700, -0.003988796845078468)
    (720, -0.006715328432619572)
    (740, -0.009501764550805092)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 0.9950000047683716)
    (360, 1.0)
    (380, 0.9850000143051147)
    (400, 0.9850000143051147)
    (420, 0.9599999785423279)
    (440, 0.9200000166893005)
    (460, 0.8500000238418579)
    (480, 0.7749999761581421)
    (500, 0.7149999737739563)
    (520, 0.6499999761581421)
    (540, 0.5)
    (560, 0.41499999165534973)
    (580, 0.2549999952316284)
    (600, 0.25)
    (620, 0.17000000178813934)
    (640, 0.09000000357627869)
    (660, 0.05999999865889549)
    (680, 0.029999999329447746)
    (700, 0.014999999664723873)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0047508478164673)
    (360, 1.0)
    (380, 1.0067152976989746)
    (400, 1.0067152976989746)
    (420, 0.9984079599380493)
    (440, 0.9713355898857117)
    (460, 0.9186000227928162)
    (480, 0.8562572598457336)
    (500, 0.7972908020019531)
    (520, 0.7392822504043579)
    (540, 0.5929709672927856)
    (560, 0.506989598274231)
    (580, 0.33400407433509827)
    (600, 0.3314049243927002)
    (620, 0.2382068932056427)
    (640, 0.1406954824924469)
    (660, 0.10221967846155167)
    (680, 0.06343510001897812)
    (700, 0.03671533986926079)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 0.9852491021156311)
    (360, 1.0)
    (380, 0.9632846713066101)
    (400, 0.9632846713066101)
    (420, 0.9215919971466064)
    (440, 0.8686644434928894)
    (460, 0.7814000248908997)
    (480, 0.6937426924705505)
    (500, 0.6327091455459595)
    (520, 0.5607177019119263)
    (540, 0.40702903270721436)
    (560, 0.3230103850364685)
    (580, 0.17599591612815857)
    (600, 0.1685950756072998)
    (620, 0.10179310292005539)
    (640, 0.03930452838540077)
    (660, 0.01778031885623932)
    (680, -0.0034351032227277756)
    (700, -0.006715339608490467)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.9549999833106995)
    (280, 0.8149999976158142)
    (300, 0.5149999856948853)
    (320, 0.17000000178813934)
    (340, 0.019999999552965164)
    (360, 0.009999999776482582)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.9944320321083069)
    (280, 0.8851984143257141)
    (300, 0.6074062585830688)
    (320, 0.2382068932056427)
    (340, 0.047439999878406525)
    (360, 0.02950175665318966)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.915567934513092)
    (280, 0.7448015809059143)
    (300, 0.42259371280670166)
    (320, 0.10179311037063599)
    (340, -0.0074400026351213455)
    (360, -0.009501757100224495)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_dnn_DisCount_MedianD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={DNN, $\A_{\text{CE}}=$Discount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 0.9850000143051147)
    (680, 0.9750000238418579)
    (700, 0.9700000286102295)
    (720, 0.9649999737739563)
    (740, 0.9599999785423279)
    (760, 0.9049999713897705)
    (780, 0.9350000023841858)
    (800, 0.8550000190734863)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0067152976989746)
    (680, 1.0039887428283691)
    (700, 1.000427484512329)
    (720, 0.9996620416641235)
    (740, 0.9958202838897705)
    (760, 0.9543806910514832)
    (780, 0.9802395105361938)
    (800, 0.9189558029174805)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 0.9632846713066101)
    (680, 0.9460112452507019)
    (700, 0.9395726323127747)
    (720, 0.9303379058837891)
    (740, 0.9241796731948853)
    (760, 0.8556192517280579)
    (780, 0.8897604942321777)
    (800, 0.7910442352294922)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.9800000190734863)
    (580, 0.9549999833106995)
    (600, 0.8650000095367432)
    (620, 0.7599999904632568)
    (640, 0.574999988079071)
    (660, 0.4099999964237213)
    (680, 0.3100000023841858)
    (700, 0.054999999701976776)
    (720, 0.07000000029802322)
    (740, 0.03500000014901161)
    (760, 0.0)
    (780, 0.004999999888241291)
    (800, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0074399709701538)
    (580, 0.9919161796569824)
    (600, 0.9267555475234985)
    (620, 0.8377603888511658)
    (640, 0.6652185916900635)
    (660, 0.49806925654411316)
    (680, 0.39405179023742676)
    (700, 0.09394191205501556)
    (720, 0.11600783467292786)
    (740, 0.06966208666563034)
    (760, 0.0)
    (780, 0.014750884845852852)
    (800, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.9525600075721741)
    (580, 0.9180837869644165)
    (600, 0.8032444715499878)
    (620, 0.6822395920753479)
    (640, 0.484781414270401)
    (660, 0.32193073630332947)
    (680, 0.22594821453094482)
    (700, 0.01605808362364769)
    (720, 0.023992162197828293)
    (740, 0.0003379136323928833)
    (760, 0.0)
    (780, -0.00475088506937027)
    (800, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.9900000095367432)
    (400, 0.9950000047683716)
    (420, 0.9599999785423279)
    (440, 0.9599999785423279)
    (460, 0.8999999761581421)
    (480, 0.8050000071525574)
    (500, 0.75)
    (520, 0.6299999952316284)
    (540, 0.375)
    (560, 0.32499998807907104)
    (580, 0.3499999940395355)
    (600, 0.20000000298023224)
    (620, 0.18000000715255737)
    (640, 0.08500000089406967)
    (660, 0.04500000178813934)
    (680, 0.05000000074505806)
    (700, 0.02500000037252903)
    (720, 0.014999999664723873)
    (740, 0.009999999776482582)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0095018148422241)
    (400, 1.0047508478164673)
    (420, 0.9958202838897705)
    (440, 0.9930304884910583)
    (460, 0.9518567323684692)
    (480, 0.8781988620758057)
    (500, 0.8337312340736389)
    (520, 0.7215343117713928)
    (540, 0.4662768840789795)
    (560, 0.41085493564605713)
    (580, 0.43487048149108887)
    (600, 0.2720150053501129)
    (620, 0.25401437282562256)
    (640, 0.13877514004707336)
    (660, 0.07921586185693741)
    (680, 0.08795525878667831)
    (700, 0.05398879945278168)
    (720, 0.03671532869338989)
    (740, 0.029501764103770256)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.970498263835907)
    (400, 0.9852491021156311)
    (420, 0.9241796731948853)
    (440, 0.9269694685935974)
    (460, 0.8481432199478149)
    (480, 0.7318011522293091)
    (500, 0.6662687659263611)
    (520, 0.538465678691864)
    (540, 0.2837231159210205)
    (560, 0.23914504051208496)
    (580, 0.2651295065879822)
    (600, 0.12798500061035156)
    (620, 0.10598565638065338)
    (640, 0.03122486174106598)
    (660, 0.010784141719341278)
    (680, 0.012044742703437805)
    (700, -0.003988796845078468)
    (720, -0.006715328432619572)
    (740, -0.009501764550805092)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 0.9950000047683716)
    (360, 1.0)
    (380, 0.9850000143051147)
    (400, 0.9850000143051147)
    (420, 0.9599999785423279)
    (440, 0.9200000166893005)
    (460, 0.8500000238418579)
    (480, 0.7749999761581421)
    (500, 0.7149999737739563)
    (520, 0.6499999761581421)
    (540, 0.5)
    (560, 0.41499999165534973)
    (580, 0.2549999952316284)
    (600, 0.25)
    (620, 0.17000000178813934)
    (640, 0.09000000357627869)
    (660, 0.05999999865889549)
    (680, 0.029999999329447746)
    (700, 0.014999999664723873)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0047508478164673)
    (360, 1.0)
    (380, 1.0067152976989746)
    (400, 1.0067152976989746)
    (420, 0.9984079599380493)
    (440, 0.9713355898857117)
    (460, 0.9186000227928162)
    (480, 0.8562572598457336)
    (500, 0.7972908020019531)
    (520, 0.7392822504043579)
    (540, 0.5929709672927856)
    (560, 0.506989598274231)
    (580, 0.33400407433509827)
    (600, 0.3314049243927002)
    (620, 0.2382068932056427)
    (640, 0.1406954824924469)
    (660, 0.10221967846155167)
    (680, 0.06343510001897812)
    (700, 0.03671533986926079)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 0.9852491021156311)
    (360, 1.0)
    (380, 0.9632846713066101)
    (400, 0.9632846713066101)
    (420, 0.9215919971466064)
    (440, 0.8686644434928894)
    (460, 0.7814000248908997)
    (480, 0.6937426924705505)
    (500, 0.6327091455459595)
    (520, 0.5607177019119263)
    (540, 0.40702903270721436)
    (560, 0.3230103850364685)
    (580, 0.17599591612815857)
    (600, 0.1685950756072998)
    (620, 0.10179310292005539)
    (640, 0.03930452838540077)
    (660, 0.01778031885623932)
    (680, -0.0034351032227277756)
    (700, -0.006715339608490467)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.9549999833106995)
    (280, 0.8149999976158142)
    (300, 0.5149999856948853)
    (320, 0.17000000178813934)
    (340, 0.019999999552965164)
    (360, 0.009999999776482582)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.9944320321083069)
    (280, 0.8851984143257141)
    (300, 0.6074062585830688)
    (320, 0.2382068932056427)
    (340, 0.047439999878406525)
    (360, 0.02950175665318966)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.915567934513092)
    (280, 0.7448015809059143)
    (300, 0.42259371280670166)
    (320, 0.10179311037063599)
    (340, -0.0074400026351213455)
    (360, -0.009501757100224495)
    (380, 0.0)
    (400, 0.0)
    (420, 0.0)
    (440, 0.0)
    (460, 0.0)
    (480, 0.0)
    (500, 0.0)
    (520, 0.0)
    (540, 0.0)
    (560, 0.0)
    (580, 0.0)
    (600, 0.0)
    (620, 0.0)
    (640, 0.0)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_dnn_DisCount_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={DNN, $\A_{\text{CE}}=$Discount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.9200000000000014)
    (20, 0.8962000000000003)
    (40, 0.8734999999999999)
    (60, 0.8510000000000002)
    (80, 0.8315999999999996)
    (100, 0.8116000000000001)
    (120, 0.7958999999999997)
    (140, 0.7828999999999999)
    (160, 0.7656000000000001)
    (180, 0.7502000000000001)
    (200, 0.7402000000000001)
    (220, 0.7203999999999998)
    (240, 0.7152999999999997)
    (260, 0.7060999999999998)
    (280, 0.6789999999999998)
    (300, 0.6797000000000001)
    (320, 0.6654000000000001)
    (340, 0.6531999999999999)
    (360, 0.6522999999999999)
    (380, 0.6410999999999997)
    (400, 0.6338999999999999)
    (420, 0.6175)
    (440, 0.6117000000000001)
    (460, 0.6033)
    (480, 0.5930000000000001)
    (500, 0.5808)
    (520, 0.5671)
    (540, 0.5808999999999999)
    (560, 0.5635000000000001)
    (580, 0.5532999999999999)
    (600, 0.5463000000000001)
    (620, 0.5339000000000003)
    (640, 0.5337000000000001)
    (660, 0.5223)
    (680, 0.5164000000000001)
    (700, 0.5049)
    (720, 0.5069000000000004)
    (740, 0.48890000000000017)
    (760, 0.4862)
    (780, 0.4752)
    (800, 0.47360000000000013)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000016)
    (20, 0.8988554926021365)
    (40, 0.8769772742198452)
    (60, 0.8556917340078058)
    (80, 0.8364306743877016)
    (100, 0.8176010578267503)
    (120, 0.800905450133604)
    (140, 0.7888983365560794)
    (160, 0.7721612884588319)
    (180, 0.7560929218016194)
    (200, 0.7470008328431157)
    (220, 0.7265975683489574)
    (240, 0.7221260640606426)
    (260, 0.7128606932070608)
    (280, 0.6857413743405925)
    (300, 0.687353818822)
    (320, 0.6724908671853308)
    (340, 0.6612473695180474)
    (360, 0.660020783079455)
    (380, 0.6487560269487506)
    (400, 0.6417492800077459)
    (420, 0.6260630917313784)
    (440, 0.6199415844204863)
    (460, 0.6115229183238069)
    (480, 0.6006389727058029)
    (500, 0.5884799993333333)
    (520, 0.574528865420776)
    (540, 0.5889388438870274)
    (560, 0.5713516288755902)
    (580, 0.5614901502892192)
    (600, 0.5532939600342011)
    (620, 0.5413783439771118)
    (640, 0.5407812985362856)
    (660, 0.5307569173674572)
    (680, 0.5250529948942549)
    (700, 0.5133870263249268)
    (720, 0.5153152047057695)
    (740, 0.497297839522163)
    (760, 0.4947199376147951)
    (780, 0.4826194737926621)
    (800, 0.48116326388803154)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000012)
    (20, 0.8935445073978642)
    (40, 0.8700227257801547)
    (60, 0.8463082659921946)
    (80, 0.8267693256122975)
    (100, 0.8055989421732499)
    (120, 0.7908945498663954)
    (140, 0.7769016634439204)
    (160, 0.7590387115411682)
    (180, 0.7443070781983808)
    (200, 0.7333991671568845)
    (220, 0.7142024316510422)
    (240, 0.7084739359393568)
    (260, 0.6993393067929389)
    (280, 0.6722586256594072)
    (300, 0.6720461811780002)
    (320, 0.6583091328146694)
    (340, 0.6451526304819524)
    (360, 0.6445792169205448)
    (380, 0.6334439730512488)
    (400, 0.6260507199922539)
    (420, 0.6089369082686217)
    (440, 0.603458415579514)
    (460, 0.595077081676193)
    (480, 0.5853610272941973)
    (500, 0.5731200006666667)
    (520, 0.5596711345792241)
    (540, 0.5728611561129723)
    (560, 0.55564837112441)
    (580, 0.5451098497107806)
    (600, 0.5393060399657992)
    (620, 0.5264216560228887)
    (640, 0.5266187014637145)
    (660, 0.5138430826325427)
    (680, 0.5077470051057452)
    (700, 0.49641297367507325)
    (720, 0.4984847952942312)
    (740, 0.48050216047783734)
    (760, 0.47768006238520494)
    (780, 0.4677805262073379)
    (800, 0.4660367361119687)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.9200000000000014)
    (20, 0.9069999999999994)
    (40, 0.8929000000000002)
    (60, 0.8775000000000002)
    (80, 0.8593000000000004)
    (100, 0.8493)
    (120, 0.8344999999999999)
    (140, 0.8174000000000001)
    (160, 0.8021999999999997)
    (180, 0.7868000000000004)
    (200, 0.7674)
    (220, 0.7532999999999999)
    (240, 0.7360000000000001)
    (260, 0.7156999999999998)
    (280, 0.7048000000000004)
    (300, 0.6890999999999999)
    (320, 0.6707000000000002)
    (340, 0.6567000000000002)
    (360, 0.6402000000000001)
    (380, 0.6273)
    (400, 0.6084000000000003)
    (420, 0.5893000000000002)
    (440, 0.5717000000000003)
    (460, 0.5558000000000001)
    (480, 0.5352)
    (500, 0.5275000000000002)
    (520, 0.5102000000000001)
    (540, 0.49369999999999997)
    (560, 0.47649999999999976)
    (580, 0.46789999999999976)
    (600, 0.4515000000000002)
    (620, 0.43579999999999985)
    (640, 0.4212)
    (660, 0.4142)
    (680, 0.3928999999999999)
    (700, 0.37950000000000017)
    (720, 0.3671)
    (740, 0.3546000000000001)
    (760, 0.3454)
    (780, 0.33520000000000005)
    (800, 0.31620000000000004)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000016)
    (20, 0.9089303761291514)
    (40, 0.8958891767160878)
    (60, 0.8807723783399847)
    (80, 0.8632614795417878)
    (100, 0.8540628806577533)
    (120, 0.83878854987146)
    (140, 0.8220184521043312)
    (160, 0.8071938092234282)
    (180, 0.7927828498359899)
    (200, 0.7730236632047092)
    (220, 0.7584264773246352)
    (240, 0.741619426305238)
    (260, 0.7212246625381101)
    (280, 0.7103470423975309)
    (300, 0.6943745125879079)
    (320, 0.6765093751953203)
    (340, 0.6622371647763095)
    (360, 0.6460141674692084)
    (380, 0.6330735558679206)
    (400, 0.6144266095808508)
    (420, 0.5958901192826839)
    (440, 0.5778735644290801)
    (460, 0.5622004129366784)
    (480, 0.5411867012085121)
    (500, 0.5336506224075294)
    (520, 0.5165146077756264)
    (540, 0.49931022396700875)
    (560, 0.48249244157251425)
    (580, 0.474143115363342)
    (600, 0.4579255424673721)
    (620, 0.44194940434188534)
    (640, 0.4272998525359225)
    (660, 0.4207487468847101)
    (680, 0.3989366409069945)
    (700, 0.3859255424673721)
    (720, 0.37271460465571704)
    (740, 0.3607758352827776)
    (760, 0.35091188801047335)
    (780, 0.3412758735470713)
    (800, 0.32194637772514134)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000012)
    (20, 0.9050696238708473)
    (40, 0.8899108232839127)
    (60, 0.8742276216600157)
    (80, 0.855338520458213)
    (100, 0.8445371193422468)
    (120, 0.8302114501285398)
    (140, 0.812781547895669)
    (160, 0.7972061907765712)
    (180, 0.7808171501640109)
    (200, 0.7617763367952908)
    (220, 0.7481735226753645)
    (240, 0.7303805736947622)
    (260, 0.7101753374618894)
    (280, 0.69925295760247)
    (300, 0.6838254874120919)
    (320, 0.6648906248046801)
    (340, 0.6511628352236909)
    (360, 0.6343858325307918)
    (380, 0.6215264441320794)
    (400, 0.6023733904191497)
    (420, 0.5827098807173164)
    (440, 0.5655264355709205)
    (460, 0.5493995870633217)
    (480, 0.5292132987914879)
    (500, 0.521349377592471)
    (520, 0.5038853922243738)
    (540, 0.4880897760329912)
    (560, 0.47050755842748526)
    (580, 0.4616568846366575)
    (600, 0.44507445753262825)
    (620, 0.42965059565811436)
    (640, 0.41510014746407753)
    (660, 0.40765125311528994)
    (680, 0.38686335909300534)
    (700, 0.37307445753262825)
    (720, 0.3614853953442829)
    (740, 0.34842416471722254)
    (760, 0.3398881119895266)
    (780, 0.3291241264529288)
    (800, 0.31045362227485873)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.9200000000000014)
    (20, 0.889)
    (40, 0.8651000000000002)
    (60, 0.8333999999999996)
    (80, 0.8127)
    (100, 0.7836999999999997)
    (120, 0.7639000000000001)
    (140, 0.7345999999999998)
    (160, 0.7169000000000001)
    (180, 0.6943999999999997)
    (200, 0.6752000000000001)
    (220, 0.649)
    (240, 0.637)
    (260, 0.6165999999999998)
    (280, 0.6029999999999999)
    (300, 0.5887)
    (320, 0.5769000000000003)
    (340, 0.5582000000000003)
    (360, 0.5419)
    (380, 0.5230000000000002)
    (400, 0.5154000000000001)
    (420, 0.4953999999999999)
    (440, 0.4793999999999999)
    (460, 0.4656)
    (480, 0.45959999999999995)
    (500, 0.4508999999999997)
    (520, 0.4357000000000001)
    (540, 0.4257000000000003)
    (560, 0.4047999999999999)
    (580, 0.39610000000000006)
    (600, 0.38750000000000007)
    (620, 0.37729999999999997)
    (640, 0.3589)
    (660, 0.3570999999999998)
    (680, 0.33640000000000003)
    (700, 0.3330999999999998)
    (720, 0.32539999999999997)
    (740, 0.3025)
    (760, 0.303)
    (780, 0.3048000000000001)
    (800, 0.2852999999999999)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000016)
    (20, 0.8919530377579706)
    (40, 0.8693536515889294)
    (60, 0.8387117084859765)
    (80, 0.8180666432115429)
    (100, 0.7893715166366676)
    (120, 0.7694568333284346)
    (140, 0.7402154598600647)
    (160, 0.7233750936858088)
    (180, 0.700680079795671)
    (200, 0.6816082109328581)
    (220, 0.6555915473145537)
    (240, 0.6443362671707075)
    (260, 0.6242123735483749)
    (280, 0.6108424496173069)
    (300, 0.5966017661924408)
    (320, 0.5842686355751933)
    (340, 0.5662306440688156)
    (360, 0.5518040915908528)
    (380, 0.530959144677665)
    (400, 0.5234594856808609)
    (420, 0.5031335351192063)
    (440, 0.48726846632070053)
    (460, 0.4739677080637412)
    (480, 0.46710923041596136)
    (500, 0.45845602243511724)
    (520, 0.4427410391392181)
    (540, 0.43311312836527227)
    (560, 0.4126129051805329)
    (580, 0.40376605587248104)
    (600, 0.3960361319108834)
    (620, 0.3856287547304504)
    (640, 0.3674159462562888)
    (660, 0.3660101134358658)
    (680, 0.34443131375554464)
    (700, 0.3416105312548628)
    (720, 0.33354483182392364)
    (740, 0.31001155776121037)
    (760, 0.310578385052239)
    (780, 0.3138563029631303)
    (800, 0.292572920634793)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000012)
    (20, 0.8860469622420294)
    (40, 0.860846348411071)
    (60, 0.8280882915140226)
    (80, 0.8073333567884571)
    (100, 0.7780284833633319)
    (120, 0.7583431666715656)
    (140, 0.728984540139935)
    (160, 0.7104249063141914)
    (180, 0.6881199202043283)
    (200, 0.6687917890671422)
    (220, 0.6424084526854463)
    (240, 0.6296637328292926)
    (260, 0.6089876264516247)
    (280, 0.5951575503826928)
    (300, 0.5807982338075592)
    (320, 0.5695313644248073)
    (340, 0.5501693559311849)
    (360, 0.5319959084091473)
    (380, 0.5150408553223355)
    (400, 0.5073405143191393)
    (420, 0.4876664648807934)
    (440, 0.47153153367929923)
    (460, 0.4572322919362588)
    (480, 0.45209076958403854)
    (500, 0.44334397756488214)
    (520, 0.4286589608607821)
    (540, 0.41828687163472833)
    (560, 0.39698709481946687)
    (580, 0.3884339441275191)
    (600, 0.37896386808911675)
    (620, 0.36897124526954955)
    (640, 0.3503840537437112)
    (660, 0.3481898865641338)
    (680, 0.3283686862444554)
    (700, 0.3245894687451368)
    (720, 0.3172551681760763)
    (740, 0.2949884422387896)
    (760, 0.295421614947761)
    (780, 0.29574369703687)
    (800, 0.27802707936520676)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.9200000000000014)
    (20, 0.8873999999999996)
    (40, 0.8636999999999998)
    (60, 0.839)
    (80, 0.8079999999999998)
    (100, 0.7816000000000003)
    (120, 0.7638000000000003)
    (140, 0.7353000000000001)
    (160, 0.7136999999999999)
    (180, 0.6946999999999999)
    (200, 0.6738000000000004)
    (220, 0.6552999999999999)
    (240, 0.6342)
    (260, 0.6300999999999999)
    (280, 0.5958)
    (300, 0.5897000000000001)
    (320, 0.5682000000000003)
    (340, 0.56)
    (360, 0.5373)
    (380, 0.5182)
    (400, 0.5075999999999999)
    (420, 0.4941000000000001)
    (440, 0.48649999999999993)
    (460, 0.467)
    (480, 0.45280000000000004)
    (500, 0.4445000000000001)
    (520, 0.4290999999999997)
    (540, 0.42689999999999984)
    (560, 0.4114999999999999)
    (580, 0.3927000000000001)
    (600, 0.3841999999999998)
    (620, 0.37909999999999977)
    (640, 0.36390000000000006)
    (660, 0.35940000000000005)
    (680, 0.34429999999999994)
    (700, 0.3359)
    (720, 0.3155999999999998)
    (740, 0.3147999999999998)
    (760, 0.29969999999999986)
    (780, 0.2907999999999999)
    (800, 0.2836)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000016)
    (20, 0.8906869614904951)
    (40, 0.8676556568304137)
    (60, 0.8432717209646698)
    (80, 0.8131335539346537)
    (100, 0.7875818223845249)
    (120, 0.7700460990193883)
    (140, 0.7421147990843459)
    (160, 0.7203157186276321)
    (180, 0.7016983528462059)
    (200, 0.6810322672074534)
    (220, 0.6619029313611455)
    (240, 0.6414661828878717)
    (260, 0.6378189916336267)
    (280, 0.6036555665460869)
    (300, 0.5965765280890869)
    (320, 0.5762783391956519)
    (340, 0.5677413797219876)
    (360, 0.5452993696851689)
    (380, 0.5261682136115945)
    (400, 0.5160988999194013)
    (420, 0.5022668522112257)
    (440, 0.49575723997744464)
    (460, 0.4746389727058028)
    (480, 0.460752287882113)
    (500, 0.4527057080133284)
    (520, 0.43674698967175946)
    (540, 0.43534255069513933)
    (560, 0.41959256918413423)
    (580, 0.40245621378199564)
    (600, 0.39257165537752226)
    (620, 0.3877998171842859)
    (640, 0.3723206810080896)
    (660, 0.36757966027656414)
    (680, 0.3527268831818175)
    (700, 0.3440054709326479)
    (720, 0.3236637744412897)
    (740, 0.3219719932626849)
    (760, 0.3078166484807461)
    (780, 0.2988081292297264)
    (800, 0.29271987810444855)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000012)
    (20, 0.8841130385095042)
    (40, 0.8597443431695859)
    (60, 0.8347282790353301)
    (80, 0.802866446065346)
    (100, 0.7756181776154757)
    (120, 0.7575539009806123)
    (140, 0.7284852009156543)
    (160, 0.7070842813723677)
    (180, 0.6877016471537939)
    (200, 0.6665677327925474)
    (220, 0.6486970686388542)
    (240, 0.6269338171121283)
    (260, 0.6223810083663731)
    (280, 0.5879444334539131)
    (300, 0.5828234719109133)
    (320, 0.5601216608043487)
    (340, 0.5522586202780125)
    (360, 0.5293006303148311)
    (380, 0.5102317863884055)
    (400, 0.4991011000805986)
    (420, 0.4859331477887745)
    (440, 0.4772427600225552)
    (460, 0.45936102729419725)
    (480, 0.4448477121178871)
    (500, 0.43629429198667186)
    (520, 0.42145301032823995)
    (540, 0.41845744930486034)
    (560, 0.4034074308158656)
    (580, 0.38294378621800457)
    (600, 0.3758283446224774)
    (620, 0.37040018281571363)
    (640, 0.3554793189919105)
    (660, 0.35122033972343597)
    (680, 0.3358731168181824)
    (700, 0.32779452906735207)
    (720, 0.30753622555870996)
    (740, 0.3076280067373147)
    (760, 0.29158335151925363)
    (780, 0.2827918707702734)
    (800, 0.2744801218955515)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.9200000000000014)
    (20, 0.8946)
    (40, 0.8651999999999999)
    (60, 0.8375999999999999)
    (80, 0.8109999999999996)
    (100, 0.7749000000000005)
    (120, 0.7418999999999992)
    (140, 0.7075)
    (160, 0.6667000000000002)
    (180, 0.6325)
    (200, 0.5914)
    (220, 0.5567000000000004)
    (240, 0.5205000000000001)
    (260, 0.4865)
    (280, 0.4491999999999999)
    (300, 0.42129999999999995)
    (320, 0.3822999999999998)
    (340, 0.36089999999999994)
    (360, 0.3257999999999999)
    (380, 0.30010000000000003)
    (400, 0.27780000000000027)
    (420, 0.25110000000000005)
    (440, 0.2313000000000001)
    (460, 0.20409999999999998)
    (480, 0.18589999999999995)
    (500, 0.17260000000000006)
    (520, 0.1557000000000001)
    (540, 0.14320000000000005)
    (560, 0.13199999999999995)
    (580, 0.11819999999999999)
    (600, 0.10909999999999993)
    (620, 0.09659999999999996)
    (640, 0.09449999999999996)
    (660, 0.08289999999999997)
    (680, 0.08039999999999997)
    (700, 0.07209999999999998)
    (720, 0.06789999999999997)
    (740, 0.0632)
    (760, 0.05999999999999996)
    (780, 0.057699999999999946)
    (800, 0.052299999999999944)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000016)
    (20, 0.8974324543138416)
    (40, 0.8687871748438011)
    (60, 0.84163702908585)
    (80, 0.8159854941580545)
    (100, 0.7799997301732547)
    (120, 0.7473858645845474)
    (140, 0.7128632061306648)
    (160, 0.6733296402436333)
    (180, 0.6388654753161095)
    (200, 0.5974602997153606)
    (220, 0.5624815348965482)
    (240, 0.5262436695587404)
    (260, 0.49242798751685596)
    (280, 0.4554761636180073)
    (300, 0.4273325666975177)
    (320, 0.38952735216797946)
    (340, 0.3669734388150371)
    (360, 0.33204240768934545)
    (380, 0.30628251856770367)
    (400, 0.28285497641537555)
    (420, 0.25753462358184226)
    (440, 0.236571306949894)
    (460, 0.20941803300478662)
    (480, 0.19117451258790796)
    (500, 0.1778344844865565)
    (520, 0.16037331575650532)
    (540, 0.14780395614227596)
    (560, 0.13647807458624792)
    (580, 0.12205457807807805)
    (600, 0.11309854411504981)
    (620, 0.10044299974499085)
    (640, 0.09768914345867347)
    (660, 0.0861596750512896)
    (680, 0.08348561524497139)
    (700, 0.0748481268966334)
    (720, 0.07033695084890933)
    (740, 0.06570818742521368)
    (760, 0.06225186855744287)
    (780, 0.059897561230091156)
    (800, 0.05429602689360634)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9200000000000012)
    (20, 0.8917675456861583)
    (40, 0.8616128251561986)
    (60, 0.8335629709141498)
    (80, 0.8060145058419447)
    (100, 0.7698002698267462)
    (120, 0.7364141354154511)
    (140, 0.7021367938693353)
    (160, 0.6600703597563671)
    (180, 0.6261345246838904)
    (200, 0.5853397002846394)
    (220, 0.5509184651034527)
    (240, 0.5147563304412598)
    (260, 0.480572012483144)
    (280, 0.44292383638199245)
    (300, 0.4152674333024822)
    (320, 0.37507264783202016)
    (340, 0.3548265611849628)
    (360, 0.3195575923106544)
    (380, 0.2939174814322964)
    (400, 0.272745023584625)
    (420, 0.24466537641815783)
    (440, 0.22602869305010617)
    (460, 0.19878196699521333)
    (480, 0.18062548741209195)
    (500, 0.1673655155134436)
    (520, 0.15102668424349486)
    (540, 0.13859604385772414)
    (560, 0.12752192541375199)
    (580, 0.11434542192192192)
    (600, 0.10510145588495005)
    (620, 0.09275700025500908)
    (640, 0.09131085654132645)
    (660, 0.07964032494871034)
    (680, 0.07731438475502855)
    (700, 0.06935187310336657)
    (720, 0.06546304915109062)
    (740, 0.060691812574786334)
    (760, 0.057748131442557055)
    (780, 0.055502438769908735)
    (800, 0.05030397310639355)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_random_forest_knn_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.264241117657118)
    (20, 1.2521802573946672)
    (40, 1.246185226014737)
    (60, 1.2344568611662317)
    (80, 1.2291938253934258)
    (100, 1.219071046764344)
    (120, 1.2240470998034425)
    (140, 1.214882615941547)
    (160, 1.2129078713157662)
    (180, 1.2067194110448345)
    (200, 1.2099950597806837)
    (220, 1.2070089222607776)
    (240, 1.2062693412069487)
    (260, 1.2042870111344617)
    (280, 1.2114236522436361)
    (300, 1.2069785804739537)
    (320, 1.2076903482231942)
    (340, 1.2067168825625991)
    (360, 1.210900256420926)
    (380, 1.2116701792615796)
    (400, 1.2210508483545954)
    (420, 1.2123945894219974)
    (440, 1.2212822044791267)
    (460, 1.2213074893014797)
    (480, 1.2220875260710746)
    (500, 1.2230584632494348)
    (520, 1.2235388748741445)
    (540, 1.2299865045741967)
    (560, 1.2277273056969435)
    (580, 1.2292545089670726)
    (600, 1.2354556116491806)
    (620, 1.2377173390086695)
    (640, 1.236906960452251)
    (660, 1.2327058872182772)
    (680, 1.2389398601694435)
    (700, 1.2409120763129893)
    (720, 1.239925968241216)
    (740, 1.2416617712957596)
    (760, 1.2431738036724775)
    (780, 1.2456921719788512)
    (800, 1.2441826680843675)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571187)
    (20, 1.2551706533944775)
    (40, 1.2501726999861515)
    (60, 1.2393260042927265)
    (80, 1.2336184151184655)
    (100, 1.224872650664592)
    (120, 1.2299478013481766)
    (140, 1.2211150741617491)
    (160, 1.2192344241695878)
    (180, 1.2129756074346425)
    (200, 1.217103981280025)
    (220, 1.2138482559299626)
    (240, 1.2131368359421086)
    (260, 1.2110471798164797)
    (280, 1.2177771308579168)
    (300, 1.2133925736390931)
    (320, 1.2136875629221222)
    (340, 1.2129351206434174)
    (360, 1.2168229772562578)
    (380, 1.2180125988040984)
    (400, 1.226755370889668)
    (420, 1.2184680138400894)
    (440, 1.226697390910588)
    (460, 1.2271396533676435)
    (480, 1.2284275822523167)
    (500, 1.2290589928481062)
    (520, 1.2292685422234586)
    (540, 1.2352566062643486)
    (560, 1.2327219383849843)
    (580, 1.2348057119217137)
    (600, 1.2403058135904368)
    (620, 1.2427692042305307)
    (640, 1.2407027202552228)
    (660, 1.2375157246874127)
    (680, 1.243446859158398)
    (700, 1.244725656170379)
    (720, 1.24410514256111)
    (740, 1.2454258763048005)
    (760, 1.2471369946386508)
    (780, 1.2498803956368727)
    (800, 1.2482784997747045)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571173)
    (20, 1.2491898613948569)
    (40, 1.2421977520433225)
    (60, 1.2295877180397368)
    (80, 1.2247692356683861)
    (100, 1.213269442864096)
    (120, 1.2181463982587084)
    (140, 1.2086501577213447)
    (160, 1.2065813184619445)
    (180, 1.2004632146550265)
    (200, 1.2028861382813423)
    (220, 1.2001695885915926)
    (240, 1.1994018464717888)
    (260, 1.1975268424524437)
    (280, 1.2050701736293554)
    (300, 1.2005645873088142)
    (320, 1.2016931335242662)
    (340, 1.200498644481781)
    (360, 1.204977535585594)
    (380, 1.2053277597190608)
    (400, 1.215346325819523)
    (420, 1.2063211650039054)
    (440, 1.2158670180476654)
    (460, 1.2154753252353159)
    (480, 1.2157474698898325)
    (500, 1.2170579336507634)
    (520, 1.2178092075248304)
    (540, 1.2247164028840447)
    (560, 1.2227326730089028)
    (580, 1.2237033060124314)
    (600, 1.2306054097079244)
    (620, 1.2326654737868084)
    (640, 1.233111200649279)
    (660, 1.2278960497491418)
    (680, 1.234432861180489)
    (700, 1.2370984964555996)
    (720, 1.235746793921322)
    (740, 1.2378976662867187)
    (760, 1.2392106127063043)
    (780, 1.2415039483208297)
    (800, 1.2400868363940305)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.264241117657118)
    (20, 1.2491789489813496)
    (40, 1.2354252698623562)
    (60, 1.2230559347671994)
    (80, 1.2057383599375324)
    (100, 1.199867224187132)
    (120, 1.1842462609373603)
    (140, 1.1800932288658565)
    (160, 1.1652952865836808)
    (180, 1.1504543601035033)
    (200, 1.1376905817796372)
    (220, 1.13636186436498)
    (240, 1.1145612905321003)
    (260, 1.113040408467559)
    (280, 1.1009251858370512)
    (300, 1.0940338075047025)
    (320, 1.083099386078086)
    (340, 1.0730600473627707)
    (360, 1.06017490189161)
    (380, 1.0500925789782936)
    (400, 1.033955805352518)
    (420, 1.0252793185620381)
    (440, 1.0303830599540198)
    (460, 1.003689872995807)
    (480, 0.9957036618555665)
    (500, 0.993756730534375)
    (520, 0.9795858518465557)
    (540, 0.9627461601593642)
    (560, 0.9636791701041946)
    (580, 0.9490910918475488)
    (600, 0.9316407717005282)
    (620, 0.9246305547031193)
    (640, 0.9036403594266581)
    (660, 0.9012193376863447)
    (680, 0.8887678269185397)
    (700, 0.8885061290071848)
    (720, 0.8637080394843408)
    (740, 0.8634905900121038)
    (760, 0.8497900090200534)
    (780, 0.8425648710326433)
    (800, 0.8240993652681436)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571187)
    (20, 1.2526508962953995)
    (40, 1.2396524453154212)
    (60, 1.2290123839710148)
    (80, 1.21208234887413)
    (100, 1.2068382698392957)
    (120, 1.1922329713605435)
    (140, 1.1881096954540182)
    (160, 1.173877100593062)
    (180, 1.1581011838407176)
    (200, 1.1474952407258703)
    (220, 1.144930085167235)
    (240, 1.1243668389309036)
    (260, 1.1239748945741277)
    (280, 1.1114397650349321)
    (300, 1.1040293536175072)
    (320, 1.093714110393753)
    (340, 1.0836149967010928)
    (360, 1.0715347396850707)
    (380, 1.0602522858508225)
    (400, 1.0434751125023023)
    (420, 1.0364376342154067)
    (440, 1.0405362059051497)
    (460, 1.0141109636714425)
    (480, 1.0051876226403067)
    (500, 1.0053141953941367)
    (520, 0.9904171476841723)
    (540, 0.9734538562920122)
    (560, 0.9747282810366599)
    (580, 0.9608786874250793)
    (600, 0.9419055383231137)
    (620, 0.9357048182334057)
    (640, 0.9136803290135754)
    (660, 0.910736082487931)
    (680, 0.8989180128710264)
    (700, 0.9009020877741968)
    (720, 0.8748019749177082)
    (740, 0.8732752395816662)
    (760, 0.8609324000890134)
    (780, 0.8537476068740921)
    (800, 0.8351846569361773)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571173)
    (20, 1.2457070016672998)
    (40, 1.2311980944092913)
    (60, 1.217099485563384)
    (80, 1.199394371000935)
    (100, 1.1928961785349683)
    (120, 1.176259550514177)
    (140, 1.1720767622776949)
    (160, 1.1567134725742996)
    (180, 1.142807536366289)
    (200, 1.1278859228334042)
    (220, 1.127793643562725)
    (240, 1.104755742133297)
    (260, 1.1021059223609901)
    (280, 1.0904106066391703)
    (300, 1.0840382613918977)
    (320, 1.0724846617624189)
    (340, 1.0625050980244486)
    (360, 1.0488150640981493)
    (380, 1.0399328721057646)
    (400, 1.0244364982027336)
    (420, 1.0141210029086696)
    (440, 1.0202299140028899)
    (460, 0.9932687823201715)
    (480, 0.9862197010708263)
    (500, 0.9821992656746132)
    (520, 0.968754556008939)
    (540, 0.9520384640267162)
    (560, 0.9526300591717293)
    (580, 0.9373034962700183)
    (600, 0.9213760050779426)
    (620, 0.9135562911728329)
    (640, 0.8936003898397408)
    (660, 0.8917025928847583)
    (680, 0.8786176409660531)
    (700, 0.8761101702401729)
    (720, 0.8526141040509735)
    (740, 0.8537059404425414)
    (760, 0.8386476179510934)
    (780, 0.8313821351911945)
    (800, 0.81301407360011)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.264241117657118)
    (20, 1.2526910108062013)
    (40, 1.2401826091881016)
    (60, 1.224784152375037)
    (80, 1.2114135383146951)
    (100, 1.2136322814761835)
    (120, 1.2018318548839715)
    (140, 1.1924006161462495)
    (160, 1.187121145238913)
    (180, 1.1776304871686607)
    (200, 1.173792251135454)
    (220, 1.178017344950664)
    (240, 1.1710728684913736)
    (260, 1.1558400272647231)
    (280, 1.1511711848172148)
    (300, 1.1588830556349234)
    (320, 1.1477084283959527)
    (340, 1.1490105967471391)
    (360, 1.1510257970886848)
    (380, 1.1465832538012375)
    (400, 1.1511863557106272)
    (420, 1.154841276781774)
    (440, 1.1459245841789383)
    (460, 1.14927482314073)
    (480, 1.1523886490135187)
    (500, 1.1364819672711568)
    (520, 1.1511661278527445)
    (540, 1.1509828128906845)
    (560, 1.155309045995307)
    (580, 1.1560157567800768)
    (600, 1.1572635627632044)
    (620, 1.1611119127253535)
    (640, 1.1550827468352458)
    (660, 1.154597278246066)
    (680, 1.160301534168935)
    (700, 1.1657251285636838)
    (720, 1.159507590747046)
    (740, 1.1719730081671453)
    (760, 1.1700235483637187)
    (780, 1.1717972786517914)
    (800, 1.1756784988829987)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571187)
    (20, 1.2559057555519832)
    (40, 1.2445031288746378)
    (60, 1.2305531655464943)
    (80, 1.2176165727007096)
    (100, 1.2196999337418453)
    (120, 1.208728774939247)
    (140, 1.19809477773313)
    (160, 1.1944104999283833)
    (180, 1.185432259144827)
    (200, 1.1822736767020763)
    (220, 1.1845555068877045)
    (240, 1.1790973376368257)
    (260, 1.1642771841463246)
    (280, 1.1587288479981452)
    (300, 1.166230873022049)
    (320, 1.1568303910865063)
    (340, 1.1566579492115503)
    (360, 1.1596320726536469)
    (380, 1.1540183982500636)
    (400, 1.1589298514875062)
    (420, 1.1629723506871061)
    (440, 1.1540959687344194)
    (460, 1.1572177244323)
    (480, 1.1600565931617561)
    (500, 1.143763402124606)
    (520, 1.1586707356550912)
    (540, 1.159108776557262)
    (560, 1.1632597678781516)
    (580, 1.1637636259172746)
    (600, 1.1654674829642502)
    (620, 1.1690107002573238)
    (640, 1.163174879647816)
    (660, 1.1626719447956975)
    (680, 1.1672102436515839)
    (700, 1.173684453327149)
    (720, 1.1683339204417458)
    (740, 1.1791161722424732)
    (760, 1.177126706313575)
    (780, 1.1797294747966425)
    (800, 1.1834572600919233)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571173)
    (20, 1.2494762660604193)
    (40, 1.2358620895015655)
    (60, 1.2190151392035795)
    (80, 1.2052105039286807)
    (100, 1.2075646292105218)
    (120, 1.194934934828696)
    (140, 1.186706454559369)
    (160, 1.1798317905494426)
    (180, 1.1698287151924944)
    (200, 1.1653108255688316)
    (220, 1.1714791830136233)
    (240, 1.1630483993459215)
    (260, 1.1474028703831216)
    (280, 1.1436135216362844)
    (300, 1.151535238247798)
    (320, 1.138586465705399)
    (340, 1.141363244282728)
    (360, 1.1424195215237227)
    (380, 1.1391481093524114)
    (400, 1.1434428599337483)
    (420, 1.1467102028764418)
    (440, 1.1377531996234571)
    (460, 1.1413319218491598)
    (480, 1.1447207048652812)
    (500, 1.1292005324177077)
    (520, 1.143661520050398)
    (540, 1.142856849224107)
    (560, 1.1473583241124625)
    (580, 1.1482678876428791)
    (600, 1.1490596425621586)
    (620, 1.1532131251933833)
    (640, 1.1469906140226755)
    (660, 1.1465226116964347)
    (680, 1.153392824686286)
    (700, 1.1577658038002185)
    (720, 1.1506812610523462)
    (740, 1.1648298440918174)
    (760, 1.1629203904138623)
    (780, 1.1638650825069403)
    (800, 1.167899737674074)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.264241117657118)
    (20, 1.2509476223049523)
    (40, 1.2414430575824056)
    (60, 1.2248220796085663)
    (80, 1.2181253944083363)
    (100, 1.206465298580186)
    (120, 1.1966674299183426)
    (140, 1.1874789254752105)
    (160, 1.1754168009716432)
    (180, 1.177371317739541)
    (200, 1.1647693622787352)
    (220, 1.1629627617216032)
    (240, 1.1533494722629385)
    (260, 1.154180078677239)
    (280, 1.1462646650395882)
    (300, 1.1385452087751742)
    (320, 1.1470990641772416)
    (340, 1.1384769397548202)
    (360, 1.1397222172557124)
    (380, 1.1450219160209314)
    (400, 1.129374403707689)
    (420, 1.1373403869900462)
    (440, 1.1275437825693215)
    (460, 1.1241505594095298)
    (480, 1.122373036398104)
    (500, 1.1307372556325235)
    (520, 1.132028045813651)
    (540, 1.1313643192268814)
    (560, 1.1332480384921906)
    (580, 1.1317916327246496)
    (600, 1.1413189537873136)
    (620, 1.1320432167070633)
    (640, 1.1344098760793169)
    (660, 1.142408729630734)
    (680, 1.1306525514776404)
    (700, 1.1355299937095613)
    (720, 1.1382531690769946)
    (740, 1.1373378585078115)
    (760, 1.1373378585078109)
    (780, 1.1404162856293063)
    (800, 1.13284348133454)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571187)
    (20, 1.2546462193739631)
    (40, 1.2459290486028107)
    (60, 1.2311565896881418)
    (80, 1.2246395526615177)
    (100, 1.2126061419323826)
    (120, 1.2036443962199153)
    (140, 1.1960528850154701)
    (160, 1.1829683054276843)
    (180, 1.1849879258112226)
    (200, 1.1729279621608981)
    (220, 1.1698326549511293)
    (240, 1.1609959170765805)
    (260, 1.1629413267394817)
    (280, 1.1554240525792638)
    (300, 1.147382375540924)
    (320, 1.154913583519805)
    (340, 1.1466465394629588)
    (360, 1.1483633335510408)
    (380, 1.1537932957428005)
    (400, 1.1374330757282831)
    (420, 1.1460989207795949)
    (440, 1.1364170014998456)
    (460, 1.1324819681608875)
    (480, 1.1319290771297155)
    (500, 1.1380044760560568)
    (520, 1.140313871544202)
    (540, 1.1402080499571785)
    (560, 1.141802371312201)
    (580, 1.1401465096539718)
    (600, 1.1490599880170627)
    (620, 1.1405102284778437)
    (640, 1.1426315044515154)
    (660, 1.1514853683541524)
    (680, 1.1395555393844938)
    (700, 1.145312559820649)
    (720, 1.1465761210630259)
    (740, 1.1460915940995786)
    (760, 1.1460904493062394)
    (780, 1.1487609522206825)
    (800, 1.1421006239905696)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571173)
    (20, 1.2472490252359414)
    (40, 1.2369570665620004)
    (60, 1.2184875695289907)
    (80, 1.211611236155155)
    (100, 1.2003244552279895)
    (120, 1.18969046361677)
    (140, 1.1789049659349509)
    (160, 1.1678652965156022)
    (180, 1.1697547096678595)
    (200, 1.1566107623965722)
    (220, 1.156092868492077)
    (240, 1.1457030274492965)
    (260, 1.1454188306149962)
    (280, 1.1371052774999126)
    (300, 1.1297080420094243)
    (320, 1.1392845448346782)
    (340, 1.1303073400466817)
    (360, 1.131081100960384)
    (380, 1.1362505362990623)
    (400, 1.1213157316870948)
    (420, 1.1285818532004976)
    (440, 1.1186705636387975)
    (460, 1.115819150658172)
    (480, 1.1128169956664924)
    (500, 1.1234700352089901)
    (520, 1.1237422200830998)
    (540, 1.1225205884965843)
    (560, 1.1246937056721802)
    (580, 1.1234367557953273)
    (600, 1.1335779195575646)
    (620, 1.123576204936283)
    (640, 1.1261882477071183)
    (660, 1.1333320909073155)
    (680, 1.121749563570787)
    (700, 1.1257474275984736)
    (720, 1.1299302170909633)
    (740, 1.1285841229160445)
    (760, 1.1285852677093824)
    (780, 1.13207161903793)
    (800, 1.1235863386785105)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.264241117657118)
    (20, 1.2334581106832825)
    (40, 1.1993589992578335)
    (60, 1.1692119055661825)
    (80, 1.1370559327385734)
    (100, 1.1063993498765066)
    (120, 1.0761220393497366)
    (140, 1.0440874336694228)
    (160, 1.014702677371718)
    (180, 0.9877857197356806)
    (200, 0.9506018599831495)
    (220, 0.9119919362499008)
    (240, 0.8959487164668323)
    (260, 0.8648610273836437)
    (280, 0.8327101115205062)
    (300, 0.8029384974407989)
    (320, 0.7643386876364918)
    (340, 0.7324393557557676)
    (360, 0.6997359665242128)
    (380, 0.6762299314236142)
    (400, 0.6504166562832914)
    (420, 0.6306338112741929)
    (440, 0.5850035566145951)
    (460, 0.5467703767344081)
    (480, 0.5281936177515549)
    (500, 0.4951691112761154)
    (520, 0.46136583227219946)
    (540, 0.4342010833771009)
    (560, 0.4090199287956068)
    (580, 0.3685363997259905)
    (600, 0.3477371048582956)
    (620, 0.32344471178251405)
    (640, 0.2924442553364439)
    (660, 0.2657409544492903)
    (680, 0.2374902224341243)
    (700, 0.21442667172470556)
    (720, 0.1894098684885066)
    (740, 0.16449420454172028)
    (760, 0.14559253559162866)
    (780, 0.13271118284382033)
    (800, 0.10877024879874764)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571187)
    (20, 1.2383337970950514)
    (40, 1.206135461213571)
    (60, 1.178097881884265)
    (80, 1.1453881230019052)
    (100, 1.1152336149476019)
    (120, 1.0850126944199967)
    (140, 1.0540413315432382)
    (160, 1.0248332055629121)
    (180, 0.9998510437518544)
    (200, 0.9624173492744253)
    (220, 0.9234916572827212)
    (240, 0.908471450474398)
    (260, 0.8754339086707907)
    (280, 0.844918096328626)
    (300, 0.8155146288202823)
    (320, 0.7765611321157336)
    (340, 0.7442976241220141)
    (360, 0.7113041231779743)
    (380, 0.6866358441420023)
    (400, 0.6595387098158226)
    (420, 0.6413542813098335)
    (440, 0.5957427930166135)
    (460, 0.5581667322884879)
    (480, 0.5389486155670876)
    (500, 0.5045016155758306)
    (520, 0.47178515410609956)
    (540, 0.4432916234145904)
    (560, 0.41851399939119943)
    (580, 0.37773680187029535)
    (600, 0.3572104199468038)
    (620, 0.33097265109212737)
    (640, 0.29981452715543405)
    (660, 0.2729219288739491)
    (680, 0.24456040182663671)
    (700, 0.22173391461634856)
    (720, 0.19514822218409517)
    (740, 0.1697633592690328)
    (760, 0.1510233622975316)
    (780, 0.13834553855727508)
    (800, 0.11360150929312737)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.2642411176571173)
    (20, 1.2285824242715135)
    (40, 1.192582537302096)
    (60, 1.1603259292481)
    (80, 1.1287237424752417)
    (100, 1.0975650848054113)
    (120, 1.0672313842794765)
    (140, 1.0341335357956074)
    (160, 1.004572149180524)
    (180, 0.9757203957195069)
    (200, 0.9387863706918737)
    (220, 0.9004922152170804)
    (240, 0.8834259824592665)
    (260, 0.8542881460964966)
    (280, 0.8205021267123864)
    (300, 0.7903623660613156)
    (320, 0.75211624315725)
    (340, 0.7205810873895211)
    (360, 0.6881678098704512)
    (380, 0.6658240187052261)
    (400, 0.6412946027507601)
    (420, 0.6199133412385524)
    (440, 0.5742643202125768)
    (460, 0.5353740211803283)
    (480, 0.5174386199360222)
    (500, 0.48583660697640024)
    (520, 0.45094651043829936)
    (540, 0.4251105433396114)
    (560, 0.39952585820001413)
    (580, 0.35933599758168566)
    (600, 0.33826378976978744)
    (620, 0.31591677247290073)
    (640, 0.2850739835174538)
    (660, 0.2585599800246315)
    (680, 0.23042004304161187)
    (700, 0.20711942883306256)
    (720, 0.18367151479291804)
    (740, 0.15922504981440777)
    (760, 0.1401617088857257)
    (780, 0.12707682713036558)
    (800, 0.1039389883043679)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_random_forest_knn_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\footnotesize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 0.9949999999999996)
    (40, 0.9908999999999993)
    (60, 0.9876999999999994)
    (80, 0.9849999999999998)
    (100, 0.9824999999999995)
    (120, 0.9800999999999996)
    (140, 0.9808999999999997)
    (160, 0.9782999999999997)
    (180, 0.9795999999999994)
    (200, 0.9769999999999992)
    (220, 0.9780999999999997)
    (240, 0.9764999999999994)
    (260, 0.9757999999999997)
    (280, 0.9763999999999996)
    (300, 0.9765999999999996)
    (320, 0.9787999999999992)
    (340, 0.9795999999999994)
    (360, 0.9794999999999995)
    (380, 0.9797999999999994)
    (400, 0.9796999999999995)
    (420, 0.9823999999999994)
    (440, 0.9802999999999994)
    (460, 0.9822999999999995)
    (480, 0.9846999999999997)
    (500, 0.9863999999999997)
    (520, 0.9853999999999996)
    (540, 0.9866999999999997)
    (560, 0.9828999999999994)
    (580, 0.9877999999999991)
    (600, 0.9881999999999994)
    (620, 0.9886999999999995)
    (640, 0.9893999999999993)
    (660, 0.9903999999999995)
    (680, 0.9912999999999995)
    (700, 0.9919999999999995)
    (720, 0.9909999999999992)
    (740, 0.9908999999999996)
    (760, 0.9916999999999994)
    (780, 0.9932999999999995)
    (800, 0.9940999999999992)
};
% \addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9964269015382985)
    (40, 0.9925653080916148)
    (60, 0.989556421116018)
    (80, 0.9871200641499726)
    (100, 0.98490649371493)
    (120, 0.9826479246142691)
    (140, 0.9833337960144594)
    (160, 0.9806528981618419)
    (180, 0.9817095282505806)
    (200, 0.9795779775018405)
    (220, 0.9807686967306156)
    (240, 0.979015757539986)
    (260, 0.9781873411486418)
    (280, 0.9792338102688779)
    (300, 0.9795882126831933)
    (320, 0.9814190763562745)
    (340, 0.9821087999999993)
    (360, 0.9820309816277479)
    (380, 0.9825854075752027)
    (400, 0.982155168947343)
    (420, 0.984896519945844)
    (440, 0.9827862659873788)
    (460, 0.9847141440222152)
    (480, 0.9867454550985046)
    (500, 0.9884278186901198)
    (520, 0.987518614037525)
    (540, 0.9889184394875675)
    (560, 0.9854449073539123)
    (580, 0.9897517506398095)
    (600, 0.9902812948277449)
    (620, 0.9906532262951327)
    (640, 0.9911270258365171)
    (660, 0.9921513233396487)
    (680, 0.9929317515006882)
    (700, 0.9936631151493504)
    (720, 0.9927420861057931)
    (740, 0.9927406268062805)
    (760, 0.9933175641440134)
    (780, 0.9947417661946372)
    (800, 0.9954029209646015)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9935730984617006)
    (40, 0.9892346919083839)
    (60, 0.9858435788839807)
    (80, 0.982879935850027)
    (100, 0.980093506285069)
    (120, 0.9775520753857302)
    (140, 0.97846620398554)
    (160, 0.9759471018381576)
    (180, 0.9774904717494182)
    (200, 0.9744220224981579)
    (220, 0.9754313032693839)
    (240, 0.9739842424600127)
    (260, 0.9734126588513575)
    (280, 0.9735661897311213)
    (300, 0.9736117873168059)
    (320, 0.976180923643724)
    (340, 0.9770911999999994)
    (360, 0.976969018372251)
    (380, 0.9770145924247962)
    (400, 0.9772448310526559)
    (420, 0.9799034800541547)
    (440, 0.97781373401262)
    (460, 0.9798858559777838)
    (480, 0.9826545449014947)
    (500, 0.9843721813098797)
    (520, 0.9832813859624742)
    (540, 0.9844815605124319)
    (560, 0.9803550926460866)
    (580, 0.9858482493601888)
    (600, 0.986118705172254)
    (620, 0.9867467737048662)
    (640, 0.9876729741634814)
    (660, 0.9886486766603503)
    (680, 0.9896682484993108)
    (700, 0.9903368848506487)
    (720, 0.9892579138942054)
    (740, 0.9890593731937186)
    (760, 0.9900824358559853)
    (780, 0.9918582338053619)
    (800, 0.9927970790353969)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 0.9951999999999996)
    (40, 0.9896999999999991)
    (60, 0.9832999999999998)
    (80, 0.9800999999999997)
    (100, 0.9709999999999998)
    (120, 0.9685999999999995)
    (140, 0.9645999999999997)
    (160, 0.9582999999999999)
    (180, 0.9520999999999995)
    (200, 0.9534)
    (220, 0.9451000000000002)
    (240, 0.9408000000000005)
    (260, 0.9387999999999999)
    (280, 0.9302000000000004)
    (300, 0.9280000000000002)
    (320, 0.9265000000000003)
    (340, 0.9177999999999996)
    (360, 0.9138999999999997)
    (380, 0.9128000000000004)
    (400, 0.9084)
    (420, 0.9027000000000003)
    (440, 0.8977000000000003)
    (460, 0.8928)
    (480, 0.8916000000000004)
    (500, 0.8849000000000002)
    (520, 0.8785999999999997)
    (540, 0.8785999999999997)
    (560, 0.8670999999999996)
    (580, 0.8663999999999998)
    (600, 0.8587999999999997)
    (620, 0.8538999999999999)
    (640, 0.8483000000000003)
    (660, 0.8488999999999999)
    (680, 0.8408000000000005)
    (700, 0.8319)
    (720, 0.8311)
    (740, 0.8261000000000004)
    (760, 0.8179999999999998)
    (780, 0.8160000000000001)
    (800, 0.8024999999999999)
};
% \addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9964233917442908)
    (40, 0.9913963910398246)
    (60, 0.9856200141723703)
    (80, 0.9825243068782641)
    (100, 0.9741421190302085)
    (120, 0.97193798991011)
    (140, 0.96804447346339)
    (160, 0.9618285988380658)
    (180, 0.9561576734023324)
    (200, 0.9568975978956993)
    (220, 0.948834250104104)
    (240, 0.945091281132716)
    (260, 0.9428290277934012)
    (280, 0.9340003788442737)
    (300, 0.9322941448508406)
    (320, 0.9307974983420594)
    (340, 0.9218414040332534)
    (360, 0.9181662766717593)
    (380, 0.9170589316218981)
    (400, 0.9134863416165255)
    (420, 0.9079945764098748)
    (440, 0.9030090680312087)
    (460, 0.8980084395513436)
    (480, 0.896252430659344)
    (500, 0.8897049590882756)
    (520, 0.8836583191516547)
    (540, 0.883550852920457)
    (560, 0.8723467629487138)
    (580, 0.8712211219275183)
    (600, 0.8640831362806572)
    (620, 0.8589952084000557)
    (640, 0.8542646828717043)
    (660, 0.8535621227611464)
    (680, 0.846107801593881)
    (700, 0.8365024122196952)
    (720, 0.8358680399159403)
    (740, 0.8306705838401679)
    (760, 0.8229429319234639)
    (780, 0.8207040000000001)
    (800, 0.8078272713465712)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9939766082557084)
    (40, 0.9880036089601737)
    (60, 0.9809799858276294)
    (80, 0.9776756931217354)
    (100, 0.967857880969791)
    (120, 0.9652620100898889)
    (140, 0.9611555265366094)
    (160, 0.954771401161934)
    (180, 0.9480423265976666)
    (200, 0.9499024021043008)
    (220, 0.9413657498958963)
    (240, 0.936508718867285)
    (260, 0.9347709722065985)
    (280, 0.926399621155727)
    (300, 0.9237058551491597)
    (320, 0.9222025016579413)
    (340, 0.9137585959667458)
    (360, 0.9096337233282401)
    (380, 0.9085410683781027)
    (400, 0.9033136583834744)
    (420, 0.8974054235901258)
    (440, 0.8923909319687918)
    (460, 0.8875915604486565)
    (480, 0.8869475693406568)
    (500, 0.8800950409117249)
    (520, 0.8735416808483447)
    (540, 0.8736491470795424)
    (560, 0.8618532370512855)
    (580, 0.8615788780724813)
    (600, 0.8535168637193421)
    (620, 0.848804791599944)
    (640, 0.8423353171282962)
    (660, 0.8442378772388534)
    (680, 0.8354921984061201)
    (700, 0.8272975877803047)
    (720, 0.8263319600840596)
    (740, 0.8215294161598329)
    (760, 0.8130570680765358)
    (780, 0.811296)
    (800, 0.7971727286534286)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 0.9940999999999994)
    (40, 0.9901999999999993)
    (60, 0.9860999999999994)
    (80, 0.9822)
    (100, 0.9777999999999998)
    (120, 0.976499999999999)
    (140, 0.9707999999999994)
    (160, 0.9666999999999993)
    (180, 0.9628999999999993)
    (200, 0.9627)
    (220, 0.9617999999999999)
    (240, 0.9576999999999998)
    (260, 0.9567999999999997)
    (280, 0.9571000000000001)
    (300, 0.9591)
    (320, 0.9544999999999998)
    (340, 0.9535000000000002)
    (360, 0.9523999999999999)
    (380, 0.9539000000000003)
    (400, 0.9517)
    (420, 0.9536999999999998)
    (440, 0.9517)
    (460, 0.9531000000000001)
    (480, 0.9518999999999997)
    (500, 0.9533999999999998)
    (520, 0.9530000000000001)
    (540, 0.9520999999999996)
    (560, 0.9584999999999994)
    (580, 0.9566000000000001)
    (600, 0.9553999999999996)
    (620, 0.9559000000000001)
    (640, 0.9542)
    (660, 0.9562999999999992)
    (680, 0.9605)
    (700, 0.9602999999999996)
    (720, 0.9589999999999995)
    (740, 0.9625999999999993)
    (760, 0.9631000000000001)
    (780, 0.9608999999999996)
    (800, 0.9652999999999996)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9955428316048653)
    (40, 0.9919744225426875)
    (60, 0.9880967965945479)
    (80, 0.9844786633274795)
    (100, 0.9804956948195223)
    (120, 0.9789850295772878)
    (140, 0.9739197880953675)
    (160, 0.9697371147097197)
    (180, 0.9663206913687141)
    (200, 0.9661381662787015)
    (220, 0.9647644635534949)
    (240, 0.9609307911353101)
    (260, 0.9600072212521118)
    (280, 0.9609337419631478)
    (300, 0.9622978047219929)
    (320, 0.9576283343811042)
    (340, 0.9568877396594192)
    (360, 0.9556927999999999)
    (380, 0.9571312667237482)
    (400, 0.9550613285706696)
    (420, 0.9568317708983893)
    (440, 0.9550954419093838)
    (460, 0.9561325577059638)
    (480, 0.9553697536281411)
    (500, 0.956635128288028)
    (520, 0.9562620901275103)
    (540, 0.9555542184991684)
    (560, 0.9614773296760681)
    (580, 0.9598351282880283)
    (600, 0.9587195248816657)
    (620, 0.9592273273118226)
    (640, 0.9576193996198163)
    (660, 0.9593193543945676)
    (680, 0.9637840968317027)
    (700, 0.9636772910090777)
    (720, 0.9616658882197117)
    (740, 0.9660467033292692)
    (760, 0.9662445022245183)
    (780, 0.9640615595898223)
    (800, 0.9685260313947631)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9926571683951335)
    (40, 0.9884255774573111)
    (60, 0.984103203405451)
    (80, 0.9799213366725205)
    (100, 0.9751043051804773)
    (120, 0.9740149704227102)
    (140, 0.9676802119046314)
    (160, 0.963662885290279)
    (180, 0.9594793086312845)
    (200, 0.9592618337212985)
    (220, 0.9588355364465049)
    (240, 0.9544692088646894)
    (260, 0.9535927787478875)
    (280, 0.9532662580368523)
    (300, 0.955902195278007)
    (320, 0.9513716656188954)
    (340, 0.9501122603405813)
    (360, 0.9491071999999999)
    (380, 0.9506687332762525)
    (400, 0.9483386714293304)
    (420, 0.9505682291016102)
    (440, 0.9483045580906162)
    (460, 0.9500674422940363)
    (480, 0.9484302463718584)
    (500, 0.9501648717119716)
    (520, 0.9497379098724898)
    (540, 0.9486457815008308)
    (560, 0.9555226703239306)
    (580, 0.9533648717119719)
    (600, 0.9520804751183335)
    (620, 0.9525726726881776)
    (640, 0.9507806003801837)
    (660, 0.9532806456054307)
    (680, 0.9572159031682973)
    (700, 0.9569227089909215)
    (720, 0.9563341117802874)
    (740, 0.9591532966707295)
    (760, 0.9599554977754818)
    (780, 0.957738440410177)
    (800, 0.9620739686052361)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 0.9936999999999995)
    (40, 0.9896999999999995)
    (60, 0.9839999999999997)
    (80, 0.9811999999999997)
    (100, 0.9746999999999997)
    (120, 0.9722999999999995)
    (140, 0.9683999999999994)
    (160, 0.9655999999999993)
    (180, 0.9638999999999994)
    (200, 0.9612999999999999)
    (220, 0.9555999999999998)
    (240, 0.9559000000000001)
    (260, 0.9530999999999997)
    (280, 0.9533)
    (300, 0.9542000000000002)
    (320, 0.9520999999999998)
    (340, 0.9466000000000007)
    (360, 0.9468000000000001)
    (380, 0.9487000000000002)
    (400, 0.9456000000000003)
    (420, 0.9462000000000002)
    (440, 0.9493999999999994)
    (460, 0.9444000000000002)
    (480, 0.9455000000000002)
    (500, 0.9450000000000002)
    (520, 0.9471999999999997)
    (540, 0.9460999999999996)
    (560, 0.9434)
    (580, 0.9449000000000002)
    (600, 0.9429000000000001)
    (620, 0.9492999999999998)
    (640, 0.9458)
    (660, 0.9454000000000004)
    (680, 0.9445000000000001)
    (700, 0.9464000000000001)
    (720, 0.9475999999999999)
    (740, 0.9487999999999999)
    (760, 0.9490999999999999)
    (780, 0.9462999999999998)
    (800, 0.9493999999999996)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9951310684679632)
    (40, 0.9916688978033402)
    (60, 0.9859002905041069)
    (80, 0.9836835605408363)
    (100, 0.9774363593623642)
    (120, 0.975083683056671)
    (140, 0.9713297902723568)
    (160, 0.968277678516924)
    (180, 0.9667791993053619)
    (200, 0.9644071409623639)
    (220, 0.9586530735726475)
    (240, 0.959284563050085)
    (260, 0.9562809417221946)
    (280, 0.956556845369372)
    (300, 0.9571618706521388)
    (320, 0.9553714390472694)
    (340, 0.9500422421530166)
    (360, 0.950527917939011)
    (380, 0.952456405324243)
    (400, 0.9489529178695582)
    (420, 0.9496927617954852)
    (440, 0.9529151276278388)
    (460, 0.948070175232874)
    (480, 0.9490211878677517)
    (500, 0.9488056316164339)
    (520, 0.9505843927904424)
    (540, 0.9496377321323126)
    (560, 0.9472827792932383)
    (580, 0.9487357455390056)
    (600, 0.9464093853364942)
    (620, 0.9528632670626825)
    (640, 0.9492306159446956)
    (660, 0.9490816710119188)
    (680, 0.9479327988580749)
    (700, 0.9504408336565616)
    (720, 0.951018725470113)
    (740, 0.9523310475726049)
    (760, 0.9530985441150498)
    (780, 0.9497359308724127)
    (800, 0.9528932017176219)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9922689315320358)
    (40, 0.9877311021966587)
    (60, 0.9820997094958924)
    (80, 0.9787164394591632)
    (100, 0.9719636406376352)
    (120, 0.969516316943328)
    (140, 0.965470209727642)
    (160, 0.9629223214830747)
    (180, 0.9610208006946369)
    (200, 0.958192859037636)
    (220, 0.9525469264273521)
    (240, 0.9525154369499151)
    (260, 0.9499190582778049)
    (280, 0.950043154630628)
    (300, 0.9512381293478616)
    (320, 0.9488285609527303)
    (340, 0.9431577578469847)
    (360, 0.9430720820609891)
    (380, 0.9449435946757574)
    (400, 0.9422470821304425)
    (420, 0.9427072382045151)
    (440, 0.9458848723721599)
    (460, 0.9407298247671265)
    (480, 0.9419788121322488)
    (500, 0.9411943683835664)
    (520, 0.943815607209557)
    (540, 0.9425622678676866)
    (560, 0.9395172207067617)
    (580, 0.9410642544609947)
    (600, 0.9393906146635059)
    (620, 0.9457367329373171)
    (640, 0.9423693840553043)
    (660, 0.9417183289880819)
    (680, 0.9410672011419253)
    (700, 0.9423591663434386)
    (720, 0.9441812745298868)
    (740, 0.9452689524273948)
    (760, 0.9451014558849501)
    (780, 0.9428640691275869)
    (800, 0.9459067982823772)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 0.9894999999999995)
    (40, 0.9741999999999994)
    (60, 0.9619)
    (80, 0.9522000000000002)
    (100, 0.9319000000000004)
    (120, 0.9180000000000001)
    (140, 0.9084000000000003)
    (160, 0.8918)
    (180, 0.8840000000000002)
    (200, 0.8675999999999998)
    (220, 0.8539)
    (240, 0.8414)
    (260, 0.8269999999999997)
    (280, 0.8129999999999998)
    (300, 0.7959999999999997)
    (320, 0.7790000000000002)
    (340, 0.7701999999999998)
    (360, 0.7509)
    (380, 0.7322)
    (400, 0.7141999999999998)
    (420, 0.6971000000000003)
    (440, 0.6847999999999999)
    (460, 0.6583)
    (480, 0.6436999999999997)
    (500, 0.6244)
    (520, 0.6043000000000002)
    (540, 0.5880000000000002)
    (560, 0.5617999999999999)
    (580, 0.5380000000000001)
    (600, 0.5279000000000003)
    (620, 0.5076)
    (640, 0.47240000000000004)
    (660, 0.4579999999999999)
    (680, 0.43120000000000014)
    (700, 0.4142000000000002)
    (720, 0.38749999999999996)
    (740, 0.3727)
    (760, 0.34249999999999986)
    (780, 0.3172)
    (800, 0.29659999999999986)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9913464614807783)
    (40, 0.9772133047904247)
    (60, 0.9654680076008887)
    (80, 0.9558202213412996)
    (100, 0.9362975254678061)
    (120, 0.9224176156464773)
    (140, 0.9127714591431241)
    (160, 0.896784569405676)
    (180, 0.8886547420981191)
    (200, 0.8727119565569357)
    (220, 0.8587952545020663)
    (240, 0.8463508529204573)
    (260, 0.8328832657597628)
    (280, 0.8184281739102574)
    (300, 0.8017344656246242)
    (320, 0.7851012379071795)
    (340, 0.7761706374333062)
    (360, 0.7559967161035318)
    (380, 0.7385847883723737)
    (400, 0.7202739764372278)
    (420, 0.7027487118389951)
    (440, 0.691506981389567)
    (460, 0.6648127175403207)
    (480, 0.649939175984054)
    (500, 0.6301633332577598)
    (520, 0.6107843423845446)
    (540, 0.5941856556645195)
    (560, 0.5677344967907986)
    (580, 0.5441043853089399)
    (600, 0.5346459031596965)
    (620, 0.5142589251264751)
    (640, 0.47885384876178555)
    (660, 0.4644650296209684)
    (680, 0.4371854176930271)
    (700, 0.419854727381581)
    (720, 0.3929202062691377)
    (740, 0.37895884808571034)
    (760, 0.3481083063397071)
    (780, 0.32334252867799573)
    (800, 0.3027621352662854)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9876535385192207)
    (40, 0.9711866952095741)
    (60, 0.9583319923991113)
    (80, 0.9485797786587007)
    (100, 0.9275024745321947)
    (120, 0.913582384353523)
    (140, 0.9040285408568766)
    (160, 0.8868154305943241)
    (180, 0.8793452579018813)
    (200, 0.862488043443064)
    (220, 0.8490047454979337)
    (240, 0.8364491470795428)
    (260, 0.8211167342402367)
    (280, 0.8075718260897423)
    (300, 0.7902655343753752)
    (320, 0.772898762092821)
    (340, 0.7642293625666934)
    (360, 0.7458032838964682)
    (380, 0.7258152116276262)
    (400, 0.7081260235627719)
    (420, 0.6914512881610054)
    (440, 0.6780930186104327)
    (460, 0.6517872824596793)
    (480, 0.6374608240159454)
    (500, 0.6186366667422402)
    (520, 0.5978156576154557)
    (540, 0.5818143443354808)
    (560, 0.5558655032092011)
    (580, 0.5318956146910604)
    (600, 0.521154096840304)
    (620, 0.500941074873525)
    (640, 0.46594615123821453)
    (660, 0.4515349703790314)
    (680, 0.4252145823069732)
    (700, 0.40854527261841933)
    (720, 0.3820797937308622)
    (740, 0.3664411519142896)
    (760, 0.33689169366029265)
    (780, 0.31105747132200423)
    (800, 0.2904378647337143)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_random_forest_knn_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\footnotesize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
% \addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
% \addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.99)
    (580, 0.92)
    (600, 0.74)
    (620, 0.545)
    (640, 0.325)
    (660, 0.045)
    (680, 0.015)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
% \addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0095017537672897)
    (580, 0.9653772806589378)
    (600, 0.8213813148087447)
    (620, 0.6380690474862616)
    (640, 0.4085877383352367)
    (660, 0.08191622407560127)
    (680, 0.03171754766704735)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.9704982462327102)
    (580, 0.8746227193410623)
    (600, 0.6586186851912553)
    (620, 0.4519309525137385)
    (640, 0.24141226166476332)
    (660, 0.008083775924398726)
    (680, -0.0017175476670473443)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_random_forest_knn_MedianD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={RndForest, $\A_{\text{CE}}=$KNN},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addlegendentry{CF-$p_{\text{Uni}}$}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addlegendentry{CF-$p_{\text{Rnd}}$}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0)
    (580, 1.0)
    (600, 1.0)
    (620, 1.0)
    (640, 1.0)
    (660, 1.0)
    (680, 1.0)
    (700, 1.0)
    (720, 1.0)
    (740, 1.0)
    (760, 1.0)
    (780, 1.0)
    (800, 1.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.99)
    (580, 0.92)
    (600, 0.74)
    (620, 0.545)
    (640, 0.325)
    (660, 0.045)
    (680, 0.015)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addlegendentry{CF-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 1.0095017537672897)
    (580, 0.9653772806589378)
    (600, 0.8213813148087447)
    (620, 0.6380690474862616)
    (640, 0.4085877383352367)
    (660, 0.08191622407560127)
    (680, 0.03171754766704735)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.0)
    (480, 1.0)
    (500, 1.0)
    (520, 1.0)
    (540, 1.0)
    (560, 0.9704982462327102)
    (580, 0.8746227193410623)
    (600, 0.6586186851912553)
    (620, 0.4519309525137385)
    (640, 0.24141226166476332)
    (660, 0.008083775924398726)
    (680, -0.0017175476670473443)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_random_forest_knn_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={RndForest, $\A_{\text{CE}}=$KNN},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 0.9953999999999994)
    (40, 0.9911999999999992)
    (60, 0.9888999999999996)
    (80, 0.9839999999999997)
    (100, 0.9811999999999992)
    (120, 0.9829999999999992)
    (140, 0.9774999999999993)
    (160, 0.9787999999999992)
    (180, 0.9795999999999997)
    (200, 0.9785999999999992)
    (220, 0.9771999999999994)
    (240, 0.9759999999999998)
    (260, 0.9748999999999998)
    (280, 0.9760999999999994)
    (300, 0.9775999999999996)
    (320, 0.9788999999999995)
    (340, 0.9784999999999997)
    (360, 0.9800999999999997)
    (380, 0.9822999999999992)
    (400, 0.9781999999999994)
    (420, 0.9809999999999998)
    (440, 0.9822999999999996)
    (460, 0.9826999999999998)
    (480, 0.9823999999999997)
    (500, 0.9834999999999995)
    (520, 0.9843999999999994)
    (540, 0.9860999999999994)
    (560, 0.9849999999999991)
    (580, 0.9867999999999995)
    (600, 0.9860999999999994)
    (620, 0.9881999999999995)
    (640, 0.9890999999999994)
    (660, 0.9888999999999993)
    (680, 0.9905999999999993)
    (700, 0.9905999999999995)
    (720, 0.9911999999999995)
    (740, 0.9915999999999993)
    (760, 0.9922999999999996)
    (780, 0.9927999999999993)
    (800, 0.9917999999999988)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9966525611521991)
    (40, 0.9930023476246266)
    (60, 0.9906507748684507)
    (80, 0.9863024786643959)
    (100, 0.9837895746677776)
    (120, 0.9854869611979273)
    (140, 0.980249244987264)
    (160, 0.9813895746677777)
    (180, 0.9822137906266567)
    (200, 0.9812444751161612)
    (220, 0.9798885599416782)
    (240, 0.9785252833504379)
    (260, 0.9777469969862995)
    (280, 0.9790581718408498)
    (300, 0.9801573306082706)
    (320, 0.9814388620758122)
    (340, 0.9810761141279063)
    (360, 0.9825084085699894)
    (380, 0.9846332233840753)
    (400, 0.9804752890277935)
    (420, 0.9837087738923724)
    (440, 0.9847769778682899)
    (460, 0.984897561230091)
    (480, 0.9848810844080762)
    (500, 0.9858581170454406)
    (520, 0.986657321031665)
    (540, 0.988298260366744)
    (560, 0.9871737451552554)
    (580, 0.988697863050907)
    (600, 0.9884502843742826)
    (620, 0.9904412666418786)
    (640, 0.9909613809497246)
    (660, 0.9909349104746886)
    (680, 0.9923046366885637)
    (700, 0.9924348782629914)
    (720, 0.9928695702920208)
    (740, 0.9933247999999992)
    (760, 0.9940717142433244)
    (780, 0.9941881450068341)
    (800, 0.9932236671521099)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9941474388477997)
    (40, 0.9893976523753718)
    (60, 0.9871492251315485)
    (80, 0.9816975213356034)
    (100, 0.9786104253322208)
    (120, 0.9805130388020711)
    (140, 0.9747507550127346)
    (160, 0.9762104253322208)
    (180, 0.9769862093733427)
    (200, 0.9759555248838373)
    (220, 0.9745114400583206)
    (240, 0.9734747166495616)
    (260, 0.9720530030137)
    (280, 0.9731418281591491)
    (300, 0.9750426693917286)
    (320, 0.9763611379241869)
    (340, 0.9759238858720931)
    (360, 0.97769159143001)
    (380, 0.979966776615923)
    (400, 0.9759247109722053)
    (420, 0.9782912261076271)
    (440, 0.9798230221317094)
    (460, 0.9805024387699086)
    (480, 0.9799189155919232)
    (500, 0.9811418829545584)
    (520, 0.9821426789683337)
    (540, 0.9839017396332549)
    (560, 0.9828262548447428)
    (580, 0.9849021369490919)
    (600, 0.9837497156257162)
    (620, 0.9859587333581205)
    (640, 0.9872386190502742)
    (660, 0.98686508952531)
    (680, 0.9888953633114348)
    (700, 0.9887651217370076)
    (720, 0.9895304297079782)
    (740, 0.9898751999999993)
    (760, 0.9905282857566748)
    (780, 0.9914118549931646)
    (800, 0.9903763328478877)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 0.9947999999999994)
    (40, 0.9889999999999992)
    (60, 0.9818999999999996)
    (80, 0.9782999999999992)
    (100, 0.9713999999999998)
    (120, 0.9668999999999995)
    (140, 0.9635999999999997)
    (160, 0.960199999999999)
    (180, 0.9549999999999998)
    (200, 0.9481000000000002)
    (220, 0.9465000000000003)
    (240, 0.9404000000000002)
    (260, 0.9381000000000002)
    (280, 0.9317000000000004)
    (300, 0.9261000000000007)
    (320, 0.9206000000000002)
    (340, 0.9209)
    (360, 0.9178000000000002)
    (380, 0.9101999999999997)
    (400, 0.9078000000000004)
    (420, 0.9041)
    (440, 0.8955999999999998)
    (460, 0.8940000000000002)
    (480, 0.8912)
    (500, 0.8838999999999999)
    (520, 0.8768999999999998)
    (540, 0.8734999999999998)
    (560, 0.8689999999999993)
    (580, 0.8637)
    (600, 0.8602)
    (620, 0.8496000000000002)
    (640, 0.8497999999999999)
    (660, 0.8442999999999995)
    (680, 0.8418000000000002)
    (700, 0.8329000000000001)
    (720, 0.8284)
    (740, 0.8181000000000002)
    (760, 0.8204999999999997)
    (780, 0.8123000000000001)
    (800, 0.8055999999999999)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9960846600172802)
    (40, 0.9909501753767281)
    (60, 0.9845686967306154)
    (80, 0.9809882027006898)
    (100, 0.9743856404070147)
    (120, 0.9700199727947527)
    (140, 0.9668386887223069)
    (160, 0.9632738899394732)
    (180, 0.9585766643678152)
    (200, 0.9519874760758108)
    (220, 0.9500860501948526)
    (240, 0.9442896988880891)
    (260, 0.9425323310165196)
    (280, 0.935958706113364)
    (300, 0.930446562393433)
    (320, 0.9246246393925421)
    (340, 0.9249746792560888)
    (360, 0.9216064390918549)
    (380, 0.9147712982138554)
    (400, 0.9118792492642646)
    (420, 0.9089495248262072)
    (440, 0.9000550243815268)
    (460, 0.898824945181036)
    (480, 0.8955055806762852)
    (500, 0.8889345300316911)
    (520, 0.8817858283064387)
    (540, 0.8781578359782197)
    (560, 0.8747711932908189)
    (580, 0.8684174964716468)
    (600, 0.8655532045879081)
    (620, 0.8549885387110053)
    (640, 0.8552386380059716)
    (660, 0.8491587051937728)
    (680, 0.8468305987874211)
    (700, 0.8383408625639691)
    (720, 0.8339969583739743)
    (740, 0.8228340796613494)
    (760, 0.8255458105394472)
    (780, 0.8179184349564627)
    (800, 0.8119166758853054)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9935153399827185)
    (40, 0.9870498246232703)
    (60, 0.9792313032693837)
    (80, 0.9756117972993086)
    (100, 0.9684143595929849)
    (120, 0.9637800272052464)
    (140, 0.9603613112776924)
    (160, 0.957126110060525)
    (180, 0.9514233356321845)
    (200, 0.9442125239241895)
    (220, 0.9429139498051481)
    (240, 0.9365103011119114)
    (260, 0.9336676689834807)
    (280, 0.9274412938866369)
    (300, 0.9217534376065684)
    (320, 0.9165753606074583)
    (340, 0.9168253207439113)
    (360, 0.9139935609081454)
    (380, 0.905628701786144)
    (400, 0.9037207507357362)
    (420, 0.8992504751737929)
    (440, 0.8911449756184728)
    (460, 0.8891750548189645)
    (480, 0.8868944193237148)
    (500, 0.8788654699683087)
    (520, 0.8720141716935609)
    (540, 0.8688421640217799)
    (560, 0.8632288067091798)
    (580, 0.8589825035283533)
    (600, 0.8548467954120919)
    (620, 0.8442114612889952)
    (640, 0.8443613619940282)
    (660, 0.8394412948062262)
    (680, 0.8367694012125794)
    (700, 0.8274591374360311)
    (720, 0.8228030416260258)
    (740, 0.813365920338651)
    (760, 0.8154541894605521)
    (780, 0.8066815650435376)
    (800, 0.7992833241146944)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 0.9936999999999996)
    (40, 0.9905999999999996)
    (60, 0.9849999999999991)
    (80, 0.9815999999999996)
    (100, 0.9798999999999991)
    (120, 0.9730999999999993)
    (140, 0.9707999999999997)
    (160, 0.970399999999999)
    (180, 0.9633999999999995)
    (200, 0.962799999999999)
    (220, 0.9600999999999993)
    (240, 0.9589999999999995)
    (260, 0.9547999999999998)
    (280, 0.9562)
    (300, 0.9581000000000002)
    (320, 0.9569000000000004)
    (340, 0.9519)
    (360, 0.9536)
    (380, 0.9536000000000001)
    (400, 0.9507000000000002)
    (420, 0.9514999999999997)
    (440, 0.9517)
    (460, 0.9531999999999995)
    (480, 0.9532999999999997)
    (500, 0.9523)
    (520, 0.9516000000000001)
    (540, 0.9514999999999997)
    (560, 0.9555)
    (580, 0.9517999999999998)
    (600, 0.9549999999999996)
    (620, 0.9573)
    (640, 0.9585999999999997)
    (660, 0.9556000000000003)
    (680, 0.9576)
    (700, 0.9593999999999997)
    (720, 0.9628999999999999)
    (740, 0.9606999999999998)
    (760, 0.9601999999999999)
    (780, 0.965399999999999)
    (800, 0.9591999999999997)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9951310684679633)
    (40, 0.9923925161756588)
    (60, 0.9868901555491537)
    (80, 0.9841812537728782)
    (100, 0.9822924046146077)
    (120, 0.9756358340324234)
    (140, 0.9735395163368737)
    (160, 0.9731983419090587)
    (180, 0.9664518150402664)
    (200, 0.9658247569423003)
    (220, 0.9630268385401309)
    (240, 0.9619530377579701)
    (260, 0.9577915533356433)
    (280, 0.9592082009507346)
    (300, 0.96148001985793)
    (320, 0.9602686350707672)
    (340, 0.9554246773242383)
    (360, 0.9569666387748019)
    (380, 0.9573652411131295)
    (400, 0.9542632670626829)
    (420, 0.9550645605619764)
    (440, 0.9550841090053366)
    (460, 0.9563589460520872)
    (480, 0.956717994991219)
    (500, 0.9555307911353104)
    (520, 0.9549460363177946)
    (540, 0.9552841199769561)
    (560, 0.9592841199769564)
    (580, 0.9545212254886354)
    (600, 0.9582738454453437)
    (620, 0.9606360904304291)
    (640, 0.9614675007654747)
    (660, 0.958524540688724)
    (680, 0.9613916755979383)
    (700, 0.9625460289636298)
    (720, 0.966100206468339)
    (740, 0.9642307755748558)
    (760, 0.9635832575071962)
    (780, 0.9686729065736732)
    (800, 0.9625340746482343)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9922689315320359)
    (40, 0.9888074838243404)
    (60, 0.9831098444508445)
    (80, 0.9790187462271209)
    (100, 0.9775075953853906)
    (120, 0.9705641659675752)
    (140, 0.9680604836631256)
    (160, 0.9676016580909393)
    (180, 0.9603481849597325)
    (200, 0.9597752430576977)
    (220, 0.9571731614598676)
    (240, 0.9560469622420289)
    (260, 0.9518084466643563)
    (280, 0.9531917990492655)
    (300, 0.9547199801420704)
    (320, 0.9535313649292336)
    (340, 0.9483753226757616)
    (360, 0.9502333612251981)
    (380, 0.9498347588868707)
    (400, 0.9471367329373175)
    (420, 0.9479354394380229)
    (440, 0.9483158909946634)
    (460, 0.9500410539479118)
    (480, 0.9498820050087804)
    (500, 0.9490692088646897)
    (520, 0.9482539636822056)
    (540, 0.9477158800230433)
    (560, 0.9517158800230436)
    (580, 0.9490787745113641)
    (600, 0.9517261545546556)
    (620, 0.953963909569571)
    (640, 0.9557324992345246)
    (660, 0.9526754593112767)
    (680, 0.9538083244020618)
    (700, 0.9562539710363696)
    (720, 0.9596997935316607)
    (740, 0.9571692244251437)
    (760, 0.9568167424928037)
    (780, 0.9621270934263249)
    (800, 0.9558659253517652)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 1.0)
    (20, 0.9956999999999995)
    (40, 0.9886999999999992)
    (60, 0.9848999999999997)
    (80, 0.9787999999999993)
    (100, 0.9754999999999996)
    (120, 0.9722999999999992)
    (140, 0.972099999999999)
    (160, 0.9659999999999994)
    (180, 0.9631000000000001)
    (200, 0.9581000000000002)
    (220, 0.9574999999999997)
    (240, 0.9578000000000003)
    (260, 0.9552999999999998)
    (280, 0.9498999999999999)
    (300, 0.9495)
    (320, 0.9522999999999997)
    (340, 0.9525000000000002)
    (360, 0.9473)
    (380, 0.9490000000000003)
    (400, 0.9444000000000002)
    (420, 0.9458)
    (440, 0.9433000000000002)
    (460, 0.9467999999999998)
    (480, 0.9484)
    (500, 0.9458999999999993)
    (520, 0.9475000000000005)
    (540, 0.9454999999999998)
    (560, 0.9472000000000006)
    (580, 0.9458999999999999)
    (600, 0.9450999999999999)
    (620, 0.9453000000000003)
    (640, 0.9434000000000003)
    (660, 0.9512000000000002)
    (680, 0.9469999999999996)
    (700, 0.9460000000000001)
    (720, 0.9483999999999999)
    (740, 0.9469999999999998)
    (760, 0.9506)
    (780, 0.9483000000000001)
    (800, 0.9494999999999991)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9968514061663891)
    (40, 0.9905729028164849)
    (60, 0.9872762928775718)
    (80, 0.9812524291957153)
    (100, 0.9780611583316925)
    (120, 0.9750698482557706)
    (140, 0.9744730574034345)
    (160, 0.969011009133164)
    (180, 0.9662322615216486)
    (200, 0.9617320338985204)
    (220, 0.9610211878677511)
    (240, 0.9612350922200142)
    (260, 0.9587448637941142)
    (280, 0.9537457477608391)
    (300, 0.952713144876908)
    (320, 0.9555544854216909)
    (340, 0.9558305585117216)
    (360, 0.9506704592209372)
    (380, 0.9524004729082882)
    (400, 0.9480910500186264)
    (420, 0.949162756868999)
    (440, 0.9466036903244708)
    (460, 0.9505689123311637)
    (480, 0.9515691448436447)
    (500, 0.9498985441150491)
    (520, 0.9505030244754252)
    (540, 0.9497435244785435)
    (560, 0.9510215476655414)
    (580, 0.9491690896347453)
    (600, 0.9487193192509089)
    (620, 0.9487891853719747)
    (640, 0.9467859815474988)
    (660, 0.9547310475726052)
    (680, 0.9516753292932152)
    (700, 0.9493721115046808)
    (720, 0.9521570700073327)
    (740, 0.9507955236792831)
    (760, 0.9543478562192272)
    (780, 0.9522008924312266)
    (800, 0.9529992999299851)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9945485938336098)
    (40, 0.9868270971835136)
    (60, 0.9825237071224275)
    (80, 0.9763475708042834)
    (100, 0.9729388416683067)
    (120, 0.9695301517442277)
    (140, 0.9697269425965634)
    (160, 0.9629889908668349)
    (180, 0.9599677384783515)
    (200, 0.95446796610148)
    (220, 0.9539788121322482)
    (240, 0.9543649077799864)
    (260, 0.9518551362058855)
    (280, 0.9460542522391606)
    (300, 0.9462868551230921)
    (320, 0.9490455145783085)
    (340, 0.9491694414882789)
    (360, 0.9439295407790629)
    (380, 0.9455995270917124)
    (400, 0.9407089499813741)
    (420, 0.942437243131001)
    (440, 0.9399963096755297)
    (460, 0.9430310876688358)
    (480, 0.9452308551563553)
    (500, 0.9419014558849494)
    (520, 0.9444969755245757)
    (540, 0.9412564755214561)
    (560, 0.9433784523344598)
    (580, 0.9426309103652544)
    (600, 0.941480680749091)
    (620, 0.9418108146280258)
    (640, 0.9400140184525019)
    (660, 0.9476689524273951)
    (680, 0.942324670706784)
    (700, 0.9426278884953193)
    (720, 0.9446429299926671)
    (740, 0.9432044763207166)
    (760, 0.9468521437807728)
    (780, 0.9443991075687737)
    (800, 0.9460007000700131)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 1.0)
    (20, 0.9860999999999991)
    (40, 0.9765999999999991)
    (60, 0.9612999999999997)
    (80, 0.9510000000000001)
    (100, 0.9341000000000007)
    (120, 0.9217000000000002)
    (140, 0.9108999999999997)
    (160, 0.8943000000000003)
    (180, 0.8787000000000004)
    (200, 0.8715)
    (220, 0.8571999999999999)
    (240, 0.8388999999999995)
    (260, 0.8270000000000003)
    (280, 0.8167999999999993)
    (300, 0.799)
    (320, 0.7792999999999999)
    (340, 0.7629000000000002)
    (360, 0.7533000000000001)
    (380, 0.7299999999999998)
    (400, 0.7182)
    (420, 0.6980000000000001)
    (440, 0.6805999999999999)
    (460, 0.6650000000000003)
    (480, 0.6408999999999998)
    (500, 0.6321000000000001)
    (520, 0.6055000000000001)
    (540, 0.5866000000000001)
    (560, 0.5651999999999999)
    (580, 0.5391)
    (600, 0.5215)
    (620, 0.4929)
    (640, 0.4765999999999999)
    (660, 0.4525)
    (680, 0.43540000000000006)
    (700, 0.4095000000000001)
    (720, 0.3912)
    (740, 0.36800000000000005)
    (760, 0.3458)
    (780, 0.31689999999999996)
    (800, 0.29220000000000007)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9882451929144009)
    (40, 0.9793887156613744)
    (60, 0.9646681788788599)
    (80, 0.9540803817945184)
    (100, 0.9376071953239027)
    (120, 0.9262550922888567)
    (140, 0.9154554296218905)
    (160, 0.899087016624162)
    (180, 0.883546038068361)
    (200, 0.8763199663899244)
    (220, 0.8625968022531865)
    (240, 0.8447596788853993)
    (260, 0.8314393026479395)
    (280, 0.8225737222101511)
    (300, 0.804636491107063)
    (320, 0.7851881936245336)
    (340, 0.7689430013602516)
    (360, 0.7598421441255907)
    (380, 0.7360220182663287)
    (400, 0.7245473745879694)
    (420, 0.7046351138648859)
    (440, 0.6870102488438437)
    (460, 0.6712197196078282)
    (480, 0.6469671102709608)
    (500, 0.6386318010869898)
    (520, 0.6118170103688376)
    (540, 0.5923626666604968)
    (560, 0.5711674194891929)
    (580, 0.5450326516027827)
    (600, 0.5288617506070227)
    (620, 0.49903761724450135)
    (640, 0.48295850100574017)
    (660, 0.4579131140760195)
    (680, 0.4414881272522838)
    (700, 0.41605575319852733)
    (720, 0.39746145613735334)
    (740, 0.37395143276867016)
    (760, 0.3514274873398347)
    (780, 0.32213503488431544)
    (800, 0.29771300304371406)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 0.9839548070855972)
    (40, 0.9738112843386239)
    (60, 0.9579318211211395)
    (80, 0.9479196182054818)
    (100, 0.9305928046760987)
    (120, 0.9171449077111437)
    (140, 0.9063445703781089)
    (160, 0.8895129833758386)
    (180, 0.8738539619316398)
    (200, 0.8666800336100757)
    (220, 0.8518031977468132)
    (240, 0.8330403211145998)
    (260, 0.822560697352061)
    (280, 0.8110262777898475)
    (300, 0.793363508892937)
    (320, 0.7734118063754661)
    (340, 0.7568569986397489)
    (360, 0.7467578558744095)
    (380, 0.7239779817336708)
    (400, 0.7118526254120305)
    (420, 0.6913648861351143)
    (440, 0.6741897511561561)
    (460, 0.6587802803921723)
    (480, 0.6348328897290388)
    (500, 0.6255681989130104)
    (520, 0.5991829896311627)
    (540, 0.5808373333395035)
    (560, 0.5592325805108069)
    (580, 0.5331673483972174)
    (600, 0.5141382493929773)
    (620, 0.48676238275549866)
    (640, 0.47024149899425965)
    (660, 0.44708688592398055)
    (680, 0.4293118727477163)
    (700, 0.40294424680147284)
    (720, 0.38493854386264664)
    (740, 0.36204856723132994)
    (760, 0.3401725126601653)
    (780, 0.3116649651156845)
    (800, 0.2866869969562861)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_xgboost_GlobeCE_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid, forget plot] coordinates {
    (0, 0.4831281758716124)
    (20, 0.449066803610767)
    (40, 0.42261386425800446)
    (60, 0.38795171625943)
    (80, 0.3670969619549373)
    (100, 0.3439279150259733)
    (120, 0.3200536096222833)
    (140, 0.2999908344642237)
    (160, 0.2853883271415992)
    (180, 0.2626257180595513)
    (200, 0.2558782229043203)
    (220, 0.23236960708011775)
    (240, 0.21885685470436603)
    (260, 0.20079492395978873)
    (280, 0.18643899589647567)
    (300, 0.17973433866341312)
    (320, 0.16627800696563963)
    (340, 0.1551370127197076)
    (360, 0.13806662314922657)
    (380, 0.1336470033742765)
    (400, 0.11789936525417068)
    (420, 0.11572821397938433)
    (440, 0.09961906558927076)
    (460, 0.09403028398733039)
    (480, 0.08588898912056654)
    (500, 0.08124473146107408)
    (520, 0.06972655453458484)
    (540, 0.06214842162023189)
    (560, 0.06199901130632694)
    (580, 0.05431639565497756)
    (600, 0.046744531704844355)
    (620, 0.038647119587619044)
    (640, 0.03525247546260422)
    (660, 0.03232695882670344)
    (680, 0.029645931795374388)
    (700, 0.02556797057040269)
    (720, 0.020608175045180907)
    (740, 0.018200892784782527)
    (760, 0.01684470685856858)
    (780, 0.0147487831544197)
    (800, 0.011919390636555637)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.4831281758716128)
    (20, 0.45617703867012643)
    (40, 0.43229468891237155)
    (60, 0.39952993450534596)
    (80, 0.3783580964744351)
    (100, 0.35681018612660165)
    (120, 0.33285918837363127)
    (140, 0.31100633764333685)
    (160, 0.29808504683376513)
    (180, 0.27547204726553587)
    (200, 0.26798379886711593)
    (220, 0.2440311356291225)
    (240, 0.23069600089681766)
    (260, 0.2134507303053188)
    (280, 0.20000298158480034)
    (300, 0.1906570473909944)
    (320, 0.1771711084953938)
    (340, 0.16615764927163298)
    (360, 0.14885299778745734)
    (380, 0.14397124390906443)
    (400, 0.12664300307924112)
    (420, 0.12586368319210023)
    (440, 0.10918785434143129)
    (460, 0.10219170690607722)
    (480, 0.09498844084810683)
    (500, 0.08976038345778946)
    (520, 0.07811649017504943)
    (540, 0.0691024822192107)
    (560, 0.06919604255973039)
    (580, 0.06115670690424893)
    (600, 0.053810822219439315)
    (620, 0.0448657558447101)
    (640, 0.04045056376450961)
    (660, 0.03763821745283077)
    (680, 0.03487604673735033)
    (700, 0.030333491681583575)
    (720, 0.024531837426579068)
    (740, 0.02206856762266589)
    (760, 0.02067159596814449)
    (780, 0.018650766485874066)
    (800, 0.015258084006807438)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.483128175871612)
    (20, 0.4419565685514076)
    (40, 0.41293303960363736)
    (60, 0.376373498013514)
    (80, 0.3558358274354395)
    (100, 0.33104564392534497)
    (120, 0.30724803087093533)
    (140, 0.28897533128511055)
    (160, 0.2726916074494332)
    (180, 0.24977938885356676)
    (200, 0.24377264694152462)
    (220, 0.22070807853111302)
    (240, 0.2070177085119144)
    (260, 0.18813911761425867)
    (280, 0.172875010208151)
    (300, 0.16881162993583185)
    (320, 0.15538490543588546)
    (340, 0.1441163761677822)
    (360, 0.1272802485109958)
    (380, 0.12332276283948859)
    (400, 0.10915572742910024)
    (420, 0.10559274476666844)
    (440, 0.09005027683711024)
    (460, 0.08586886106858356)
    (480, 0.07678953739302626)
    (500, 0.0727290794643587)
    (520, 0.061336618894120266)
    (540, 0.05519436102125308)
    (560, 0.0548019800529235)
    (580, 0.04747608440570619)
    (600, 0.039678241190249396)
    (620, 0.03242848333052799)
    (640, 0.030054387160698824)
    (660, 0.02701570020057611)
    (680, 0.024415816853398446)
    (700, 0.020802449459221804)
    (720, 0.016684512663782746)
    (740, 0.014333217946899164)
    (760, 0.013017817748992666)
    (780, 0.010846799822965335)
    (800, 0.008580697266303835)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid, forget plot] coordinates {
    (0, 0.4831281758716124)
    (20, 0.4496080241884085)
    (40, 0.4251674223501975)
    (60, 0.3981053486407454)
    (80, 0.3743041811529528)
    (100, 0.3496462552217893)
    (120, 0.3256392567421135)
    (140, 0.3060800883763773)
    (160, 0.28644151313052346)
    (180, 0.26685622408053794)
    (200, 0.24918714842706724)
    (220, 0.2265070807072465)
    (240, 0.21423453841964285)
    (260, 0.20526365062112725)
    (280, 0.18607330631698812)
    (300, 0.17303177108509055)
    (320, 0.16167449757357574)
    (340, 0.1518238651295499)
    (360, 0.13744077155461773)
    (380, 0.12879900437764102)
    (400, 0.12163357827442399)
    (420, 0.11403245915793182)
    (440, 0.10100346185447381)
    (460, 0.08967335385457817)
    (480, 0.08443145493946601)
    (500, 0.07891581125342312)
    (520, 0.07346390203694804)
    (540, 0.06952490285218167)
    (560, 0.06696089648628858)
    (580, 0.06077133914661857)
    (600, 0.05769850185155283)
    (620, 0.052487947757539545)
    (640, 0.05001588620020342)
    (660, 0.044838766582029)
    (680, 0.03842248170307663)
    (700, 0.0382772506986516)
    (720, 0.03381374817416299)
    (740, 0.028710811299256057)
    (760, 0.03007744549916972)
    (780, 0.024573294914196395)
    (800, 0.026821763414360187)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.4831281758716128)
    (20, 0.456642637363248)
    (40, 0.433828032855967)
    (60, 0.40936290432672545)
    (80, 0.38557803048117123)
    (100, 0.3615463647233528)
    (120, 0.33750165705439544)
    (140, 0.31861852325473256)
    (160, 0.2990262851890939)
    (180, 0.27724960627741796)
    (200, 0.26234758519431295)
    (220, 0.2375142836673662)
    (240, 0.2264305645157317)
    (260, 0.2172686783900898)
    (280, 0.1976528583998426)
    (300, 0.18414889558809308)
    (320, 0.1710929004726838)
    (340, 0.16150336958434694)
    (360, 0.1466830844670874)
    (380, 0.13870402211716315)
    (400, 0.13098867487094695)
    (420, 0.12346833827714887)
    (440, 0.10981692676030153)
    (460, 0.09836656405477859)
    (480, 0.09203142405937761)
    (500, 0.087661250619703)
    (520, 0.08028781656119226)
    (540, 0.07650352708354739)
    (560, 0.07414078972455185)
    (580, 0.06798765536097694)
    (600, 0.06510768849741694)
    (620, 0.05888952725728172)
    (640, 0.05631464520296704)
    (660, 0.05011808096692371)
    (680, 0.04393664307409406)
    (700, 0.043606855046301504)
    (720, 0.039619673370951215)
    (740, 0.03372177332819117)
    (760, 0.03506039809397201)
    (780, 0.028413520470017804)
    (800, 0.03120500535414454)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.483128175871612)
    (20, 0.442573411013569)
    (40, 0.416506811844428)
    (60, 0.3868477929547654)
    (80, 0.3630303318247343)
    (100, 0.3377461457202259)
    (120, 0.3137768564298316)
    (140, 0.293541653498022)
    (160, 0.273856741071953)
    (180, 0.2564628418836579)
    (200, 0.23602671165982153)
    (220, 0.2154998777471268)
    (240, 0.202038512323554)
    (260, 0.19325862285216472)
    (280, 0.17449375423413366)
    (300, 0.161914646582088)
    (320, 0.15225609467446768)
    (340, 0.14214436067475286)
    (360, 0.12819845864214807)
    (380, 0.11889398663811891)
    (400, 0.11227848167790103)
    (420, 0.10459658003871478)
    (440, 0.0921899969486461)
    (460, 0.08098014365437775)
    (480, 0.0768314858195544)
    (500, 0.07017037188714324)
    (520, 0.06663998751270382)
    (540, 0.06254627862081595)
    (560, 0.05978100324802532)
    (580, 0.05355502293226021)
    (600, 0.05028931520568871)
    (620, 0.04608636825779737)
    (640, 0.043717127197439795)
    (660, 0.03955945219713428)
    (680, 0.032908320332059204)
    (700, 0.0329476463510017)
    (720, 0.02800782297737476)
    (740, 0.02369984927032094)
    (760, 0.02509449290436743)
    (780, 0.020733069358374986)
    (800, 0.022438521474575833)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.4831281758716124)
    (20, 0.44782450386787914)
    (40, 0.412326493973333)
    (60, 0.38363031025725663)
    (80, 0.3507025756928236)
    (100, 0.3318215002901941)
    (120, 0.296359014526227)
    (140, 0.27877561471709345)
    (160, 0.2557559781020343)
    (180, 0.24004281928513727)
    (200, 0.22214806091975436)
    (220, 0.20034773784544385)
    (240, 0.17753288739489784)
    (260, 0.1715178162260119)
    (280, 0.15868420164073713)
    (300, 0.1415897810407471)
    (320, 0.1299995110257303)
    (340, 0.11818878243565094)
    (360, 0.10034522061139617)
    (380, 0.09762657979474838)
    (400, 0.08348693099701805)
    (420, 0.0776682873736854)
    (440, 0.06402284192194829)
    (460, 0.05832957758301139)
    (480, 0.05176910652700394)
    (500, 0.04765248668934355)
    (520, 0.04173458446586433)
    (540, 0.03472483764077211)
    (560, 0.02771300116093993)
    (580, 0.02483659141142753)
    (600, 0.020453540594426178)
    (620, 0.0185383720252812)
    (640, 0.013603652356938545)
    (660, 0.014410259086551207)
    (680, 0.010824411552832789)
    (700, 0.008257270704829907)
    (720, 0.006099702185853155)
    (740, 0.005577288500870845)
    (760, 0.0044969370003274745)
    (780, 0.003563906158949115)
    (800, 0.0030017890339082086)
};
\addlegendentry{CF-$p_{\text{Uni}}$}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.4831281758716128)
    (20, 0.4547771897246345)
    (40, 0.42200291124217876)
    (60, 0.3951918252772494)
    (80, 0.36078980512510195)
    (100, 0.3437325607338278)
    (120, 0.3092544460158063)
    (140, 0.29038484976693396)
    (160, 0.26683784616914696)
    (180, 0.25263551249291266)
    (200, 0.23417111887039424)
    (220, 0.21197333820096315)
    (240, 0.18838388094879124)
    (260, 0.18340934097929487)
    (280, 0.170750894540518)
    (300, 0.15151799299085994)
    (320, 0.13979354454731766)
    (340, 0.12780391611809552)
    (360, 0.10920165372998096)
    (380, 0.10718030476508644)
    (400, 0.09241714657981355)
    (420, 0.0851716344553112)
    (440, 0.07147386723474528)
    (460, 0.06582693176335314)
    (480, 0.058764774842274714)
    (500, 0.054433599392505146)
    (520, 0.04822988495163053)
    (540, 0.03993412159410815)
    (560, 0.032867235084967625)
    (580, 0.029657286634824982)
    (600, 0.02473993465869201)
    (620, 0.022649249201237953)
    (640, 0.01682801531318905)
    (660, 0.017989458956107977)
    (680, 0.013610229547819338)
    (700, 0.010675748040581542)
    (720, 0.008394762551544257)
    (740, 0.007719707531039869)
    (760, 0.006275635603213364)
    (780, 0.0050692969553235035)
    (800, 0.004529887205840852)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.483128175871612)
    (20, 0.4408718180111238)
    (40, 0.4026500767044872)
    (60, 0.3720687952372639)
    (80, 0.34061534626054524)
    (100, 0.31991043984656037)
    (120, 0.28346358303664765)
    (140, 0.26716637966725293)
    (160, 0.2446741100349217)
    (180, 0.22745012607736184)
    (200, 0.2101250029691145)
    (220, 0.18872213748992456)
    (240, 0.16668189384100443)
    (260, 0.15962629147272892)
    (280, 0.14661750874095625)
    (300, 0.13166156909063426)
    (320, 0.12020547750414291)
    (340, 0.10857364875320635)
    (360, 0.09148878749281138)
    (380, 0.08807285482441032)
    (400, 0.07455671541422255)
    (420, 0.07016494029205961)
    (440, 0.05657181660915132)
    (460, 0.05083222340266964)
    (480, 0.04477343821173317)
    (500, 0.04087137398618195)
    (520, 0.03523928398009813)
    (540, 0.029515553687436073)
    (560, 0.02255876723691223)
    (580, 0.020015896188030076)
    (600, 0.016167146530160346)
    (620, 0.01442749484932445)
    (640, 0.010379289400688042)
    (660, 0.010831059216994435)
    (680, 0.00803859355784624)
    (700, 0.0058387933690782715)
    (720, 0.003804641820162054)
    (740, 0.0034348694707018214)
    (760, 0.0027182383974415853)
    (780, 0.0020585153625747267)
    (800, 0.001473690861975565)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.4831281758716124)
    (20, 0.4476374797686555)
    (40, 0.4129272697110627)
    (60, 0.37849080442440086)
    (80, 0.35750858118077244)
    (100, 0.3302678419910567)
    (120, 0.3087214119676476)
    (140, 0.2922371705517169)
    (160, 0.26156939758851716)
    (180, 0.24665239722753324)
    (200, 0.22903242846045083)
    (220, 0.21401616949932034)
    (240, 0.19381756678316553)
    (260, 0.18104246253060874)
    (280, 0.1659342587609213)
    (300, 0.15195133406868555)
    (320, 0.1362663855907776)
    (340, 0.13170884860299226)
    (360, 0.11692454131799378)
    (380, 0.10877070852279035)
    (400, 0.10869757060689281)
    (420, 0.08983739175166264)
    (440, 0.08193640717999064)
    (460, 0.07350151582226674)
    (480, 0.06909025466627637)
    (500, 0.05996473241700598)
    (520, 0.060115187558280866)
    (540, 0.05089354119097363)
    (560, 0.04740068329318212)
    (580, 0.041330236273688016)
    (600, 0.037584530152365125)
    (620, 0.036414323498004796)
    (640, 0.027780914939987644)
    (660, 0.026925201323986667)
    (680, 0.021834802377519325)
    (700, 0.019172582238849652)
    (720, 0.018079692809866727)
    (740, 0.013404090329275298)
    (760, 0.01344901790618376)
    (780, 0.012762566324117104)
    (800, 0.009352249788552792)
};
\addlegendentry{CF-$p_{\text{Rnd}}$}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.4831281758716128)
    (20, 0.4538819068295625)
    (40, 0.4221034873472079)
    (60, 0.3883806036771013)
    (80, 0.369370919317627)
    (100, 0.3419397916589577)
    (120, 0.32090312720503783)
    (140, 0.3039674936916042)
    (160, 0.27374144028022446)
    (180, 0.2583578967559961)
    (200, 0.24056393610547971)
    (220, 0.22514430417146689)
    (240, 0.20584191677733887)
    (260, 0.1934588601164428)
    (280, 0.17797147062870564)
    (300, 0.1637777741084262)
    (320, 0.14617656126522358)
    (340, 0.1399063113548856)
    (360, 0.12636344687840306)
    (380, 0.11859884113602148)
    (400, 0.11748722716511267)
    (420, 0.097508349952968)
    (440, 0.09000072304750391)
    (460, 0.08185001049904397)
    (480, 0.0768602292874144)
    (500, 0.06781829419599722)
    (520, 0.06757483132395757)
    (540, 0.05788129533651099)
    (560, 0.053381031975515456)
    (580, 0.0469318767673247)
    (600, 0.043140572655248136)
    (620, 0.042331236955408975)
    (640, 0.0319814886550116)
    (660, 0.03225333935099881)
    (680, 0.025580988578996194)
    (700, 0.022932307525159214)
    (720, 0.022744576145918585)
    (740, 0.016763685217576766)
    (760, 0.016903428747965778)
    (780, 0.015871087332034857)
    (800, 0.011956708600357545)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.483128175871612)
    (20, 0.4413930527077485)
    (40, 0.4037510520749175)
    (60, 0.3686010051717004)
    (80, 0.3456462430439179)
    (100, 0.31859589232315566)
    (120, 0.2965396967302573)
    (140, 0.2805068474118296)
    (160, 0.2493973548968099)
    (180, 0.23494689769907037)
    (200, 0.21750092081542194)
    (220, 0.2028880348271738)
    (240, 0.18179321678899218)
    (260, 0.16862606494477467)
    (280, 0.15389704689313696)
    (300, 0.1401248940289449)
    (320, 0.12635620991633165)
    (340, 0.1235113858510989)
    (360, 0.10748563575758449)
    (380, 0.09894257590955921)
    (400, 0.09990791404867294)
    (420, 0.08216643355035727)
    (440, 0.07387209131247736)
    (460, 0.06515302114548951)
    (480, 0.06132028004513834)
    (500, 0.05211117063801473)
    (520, 0.05265554379260416)
    (540, 0.043905787045436274)
    (560, 0.04142033461084879)
    (580, 0.03572859578005133)
    (600, 0.032028487649482115)
    (620, 0.030497410040600616)
    (640, 0.02358034122496368)
    (660, 0.02159706329697452)
    (680, 0.018088616176042457)
    (700, 0.015412856952540093)
    (720, 0.013414809473814867)
    (740, 0.010044495440973831)
    (760, 0.009994607064401743)
    (780, 0.00965404531619935)
    (800, 0.00674779097674804)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.4831281758716124)
    (20, 0.4277356080255704)
    (40, 0.3850460513435585)
    (60, 0.3381385265689997)
    (80, 0.308889629174212)
    (100, 0.2688090064350015)
    (120, 0.24275832561967506)
    (140, 0.21929150289027122)
    (160, 0.18268284150145317)
    (180, 0.1647671865886709)
    (200, 0.155094174797539)
    (220, 0.1281324045156035)
    (240, 0.1184677513434314)
    (260, 0.10705719163604847)
    (280, 0.09346503238017954)
    (300, 0.07945389734895482)
    (320, 0.06882486851430539)
    (340, 0.06209095611488387)
    (360, 0.05787925698655666)
    (380, 0.05072114467492947)
    (400, 0.04393917021648952)
    (420, 0.03863040234969958)
    (440, 0.03479170659244984)
    (460, 0.030788972938115604)
    (480, 0.02656055657186907)
    (500, 0.022350947098281736)
    (520, 0.019295871868505413)
    (540, 0.01670365516362331)
    (560, 0.016219900091329717)
    (580, 0.01301854902975836)
    (600, 0.011867149268057424)
    (620, 0.010891280504510518)
    (640, 0.007708736335598479)
    (660, 0.007627239800741252)
    (680, 0.00756559498591332)
    (700, 0.005344291997368682)
    (720, 0.007074526122029954)
    (740, 0.0055825126377205955)
    (760, 0.004981736899991001)
    (780, 0.003914968155257148)
    (800, 0.004131247420839829)
};
% \addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.4831281758716128)
    (20, 0.43529156364951516)
    (40, 0.3949161325000414)
    (60, 0.3496602976530255)
    (80, 0.3200409278545625)
    (100, 0.28008063926585514)
    (120, 0.2525246175843436)
    (140, 0.23089592646085466)
    (160, 0.19380539370864458)
    (180, 0.1747337945244779)
    (200, 0.16609565327195913)
    (220, 0.13695806197305896)
    (240, 0.12914474812843324)
    (260, 0.11658919935736073)
    (280, 0.1010840512577802)
    (300, 0.08653937287554977)
    (320, 0.07660428169037173)
    (340, 0.06754270735782796)
    (360, 0.0640363748835764)
    (380, 0.05628266055022957)
    (400, 0.04893054800312614)
    (420, 0.04400514181913527)
    (440, 0.03867053711905891)
    (460, 0.0350012985442696)
    (480, 0.030684101009382108)
    (500, 0.02643504190167661)
    (520, 0.02260688894209244)
    (540, 0.020131894583000992)
    (560, 0.01947992504218048)
    (580, 0.015847175788404562)
    (600, 0.014470112658555464)
    (620, 0.013300238517593967)
    (640, 0.009421016245766866)
    (660, 0.009543199811049884)
    (680, 0.009620684272700762)
    (700, 0.006816763596896959)
    (720, 0.0090025881688503)
    (740, 0.007269251180087663)
    (760, 0.006347580025367164)
    (780, 0.005105884998665214)
    (800, 0.005289907714614801)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.483128175871612)
    (20, 0.4201796524016257)
    (40, 0.37517597018707566)
    (60, 0.3266167554849739)
    (80, 0.29773833049386145)
    (100, 0.25753737360414786)
    (120, 0.2329920336550065)
    (140, 0.20768707931968777)
    (160, 0.17156028929426176)
    (180, 0.1548005786528639)
    (200, 0.14409269632311889)
    (220, 0.11930674705814806)
    (240, 0.10779075455842957)
    (260, 0.09752518391473622)
    (280, 0.0858460135025789)
    (300, 0.07236842182235986)
    (320, 0.061045455338239046)
    (340, 0.05663920487193978)
    (360, 0.05172213908953692)
    (380, 0.04515962879962937)
    (400, 0.0389477924298529)
    (420, 0.033255662880263895)
    (440, 0.030912876065840762)
    (460, 0.02657664733196161)
    (480, 0.02243701213435603)
    (500, 0.01826685229488686)
    (520, 0.015984854794918384)
    (540, 0.013275415744245631)
    (560, 0.012959875140478954)
    (580, 0.010189922271112158)
    (600, 0.009264185877559384)
    (620, 0.00848232249142707)
    (640, 0.005996456425430091)
    (660, 0.005711279790432621)
    (680, 0.005510505699125878)
    (700, 0.0038718203978404045)
    (720, 0.005146464075209608)
    (740, 0.0038957740953535283)
    (760, 0.003615893774614837)
    (780, 0.002724051311849082)
    (800, 0.0029725871270648574)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_xgboost_GlobeCE_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid, forget plot] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5963636363636365)
    (40, 0.5786363636363635)
    (60, 0.555272727272727)
    (80, 0.5398181818181815)
    (100, 0.5243636363636365)
    (120, 0.5030000000000002)
    (140, 0.48527272727272736)
    (160, 0.47463636363636397)
    (180, 0.4530000000000002)
    (200, 0.43981818181818205)
    (220, 0.42445454545454553)
    (240, 0.4133636363636365)
    (260, 0.40381818181818185)
    (280, 0.38190909090909086)
    (300, 0.37190909090909074)
    (320, 0.361272727272727)
    (340, 0.3468181818181816)
    (360, 0.3293636363636361)
    (380, 0.31663636363636355)
    (400, 0.3103636363636363)
    (420, 0.29581818181818176)
    (440, 0.28381818181818164)
    (460, 0.26836363636363636)
    (480, 0.2608181818181818)
    (500, 0.24663636363636354)
    (520, 0.23681818181818193)
    (540, 0.22227272727272746)
    (560, 0.21109090909090916)
    (580, 0.19772727272727267)
    (600, 0.19263636363636358)
    (620, 0.17336363636363628)
    (640, 0.16918181818181818)
    (660, 0.15381818181818174)
    (680, 0.14199999999999996)
    (700, 0.13136363636363635)
    (720, 0.13081818181818186)
    (740, 0.11999999999999997)
    (760, 0.09799999999999993)
    (780, 0.09636363636363644)
    (800, 0.08136363636363635)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.6008811827502686)
    (40, 0.5841102463781348)
    (60, 0.5636784053783022)
    (80, 0.5479102619134004)
    (100, 0.5326858399272)
    (120, 0.5127135541107295)
    (140, 0.4950205465763731)
    (160, 0.48386062962735993)
    (180, 0.4632515513314688)
    (200, 0.44981980807369876)
    (220, 0.435938568520243)
    (240, 0.426407792086028)
    (260, 0.41506184692794457)
    (280, 0.39140305918138296)
    (300, 0.38430327323717256)
    (320, 0.3738285295284424)
    (340, 0.35920716327457497)
    (360, 0.3434401647545926)
    (380, 0.3273657344407845)
    (400, 0.32234600824739373)
    (420, 0.30920749578046136)
    (440, 0.2969043001530451)
    (460, 0.2797991153414738)
    (480, 0.27215314608283253)
    (500, 0.2595647227960904)
    (520, 0.24904718145316082)
    (540, 0.23729972790072928)
    (560, 0.22471324570130544)
    (580, 0.21086660110575547)
    (600, 0.20701387890882408)
    (620, 0.18736620845242538)
    (640, 0.1835854575620794)
    (660, 0.16540297159828807)
    (680, 0.15744647651559332)
    (700, 0.14647379920733936)
    (720, 0.14451466533050075)
    (740, 0.1328195132500006)
    (760, 0.11338143745283158)
    (780, 0.1089363940859423)
    (800, 0.09469905972912335)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5918460899770045)
    (40, 0.5731624808945922)
    (60, 0.5468670491671519)
    (80, 0.5317261017229626)
    (100, 0.516041432800073)
    (120, 0.49328644588927095)
    (140, 0.4755249079690816)
    (160, 0.465412097645368)
    (180, 0.4427484486685316)
    (200, 0.42981655556266535)
    (220, 0.41297052238884807)
    (240, 0.40031948064124495)
    (260, 0.39257451670841914)
    (280, 0.37241512263679877)
    (300, 0.35951490858100893)
    (320, 0.3487169250170116)
    (340, 0.3344292003617882)
    (360, 0.31528710797267956)
    (380, 0.3059069928319426)
    (400, 0.29838126447987884)
    (420, 0.28242886785590215)
    (440, 0.2707320634833182)
    (460, 0.25692815738579894)
    (480, 0.24948321755353106)
    (500, 0.23370800447663673)
    (520, 0.22458918218320303)
    (540, 0.20724572664472563)
    (560, 0.1974685724805129)
    (580, 0.18458794434878986)
    (600, 0.17825884836390307)
    (620, 0.15936106427484717)
    (640, 0.15477817880155698)
    (660, 0.14223339203807542)
    (680, 0.1265535234844066)
    (700, 0.11625347351993334)
    (720, 0.11712169830586297)
    (740, 0.10718048674999932)
    (760, 0.08261856254716829)
    (780, 0.08379087864133059)
    (800, 0.06802821299814935)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid, forget plot] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5973636363636365)
    (40, 0.5787272727272724)
    (60, 0.5593636363636364)
    (80, 0.5426363636363636)
    (100, 0.5250909090909089)
    (120, 0.5050000000000001)
    (140, 0.488)
    (160, 0.4687272727272728)
    (180, 0.4547272727272729)
    (200, 0.44309090909090904)
    (220, 0.42063636363636364)
    (240, 0.4130000000000001)
    (260, 0.3968181818181818)
    (280, 0.3825454545454546)
    (300, 0.36836363636363645)
    (320, 0.3523636363636362)
    (340, 0.34627272727272734)
    (360, 0.3347272727272725)
    (380, 0.316181818181818)
    (400, 0.3086363636363636)
    (420, 0.2957272727272725)
    (440, 0.28136363636363626)
    (460, 0.2799999999999999)
    (480, 0.2506363636363636)
    (500, 0.2533636363636364)
    (520, 0.24045454545454553)
    (540, 0.22672727272727283)
    (560, 0.22554545454545447)
    (580, 0.21172727272727276)
    (600, 0.2093636363636363)
    (620, 0.19900000000000007)
    (640, 0.18663636363636363)
    (660, 0.1822727272727273)
    (680, 0.17263636363636356)
    (700, 0.1645454545454545)
    (720, 0.1538181818181817)
    (740, 0.14945454545454542)
    (760, 0.14590909090909082)
    (780, 0.13709090909090904)
    (800, 0.13618181818181813)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.602004234734314)
    (40, 0.5845320168369506)
    (60, 0.5660059443935719)
    (80, 0.5507275034576855)
    (100, 0.5337114997561047)
    (120, 0.5141274974350962)
    (140, 0.49701406567746687)
    (160, 0.4786167592926919)
    (180, 0.46540584258801476)
    (200, 0.4543301152091776)
    (220, 0.43149674605528454)
    (240, 0.4244023603687031)
    (260, 0.40895165528226946)
    (280, 0.39431421925315113)
    (300, 0.3767778291372229)
    (320, 0.36415853568055273)
    (340, 0.35838936929090265)
    (360, 0.3466148472998884)
    (380, 0.3277581057031492)
    (400, 0.32134631013336395)
    (420, 0.3082390477787891)
    (440, 0.29299234525239176)
    (460, 0.2936840936350044)
    (480, 0.262952011568071)
    (500, 0.26546223984363354)
    (520, 0.25337403946849385)
    (540, 0.23798398615146465)
    (560, 0.23882922834728124)
    (580, 0.22282764393608695)
    (600, 0.22086915154769027)
    (620, 0.21257174600818418)
    (640, 0.20099992662343455)
    (660, 0.19419785334020376)
    (680, 0.1863040618592654)
    (700, 0.17591829955792548)
    (720, 0.16628857384120702)
    (740, 0.16269529305329847)
    (760, 0.1578716880070672)
    (780, 0.14794160300182688)
    (800, 0.1481189852685212)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5927230379929591)
    (40, 0.5729225286175943)
    (60, 0.5527213283337009)
    (80, 0.5345452238150417)
    (100, 0.5164703184257132)
    (120, 0.495872502564904)
    (140, 0.4789859343225331)
    (160, 0.4588377861618538)
    (180, 0.4440487028665311)
    (200, 0.43185170297264047)
    (220, 0.40977598121744274)
    (240, 0.4015976396312971)
    (260, 0.38468470835409413)
    (280, 0.370776689837758)
    (300, 0.35994944359005)
    (320, 0.3405687370467197)
    (340, 0.33415608525455204)
    (360, 0.3228396981546566)
    (380, 0.3046055306604868)
    (400, 0.29592641713936324)
    (420, 0.28321549767575593)
    (440, 0.26973492747488076)
    (460, 0.2663159063649954)
    (480, 0.2383207157046562)
    (500, 0.2412650328836393)
    (520, 0.2275350514405972)
    (540, 0.215470559303081)
    (560, 0.2122616807436277)
    (580, 0.20062690151845858)
    (600, 0.19785812117958235)
    (620, 0.18542825399181595)
    (640, 0.1722728006492927)
    (660, 0.17034760120525086)
    (680, 0.15896866541346172)
    (700, 0.1531726095329835)
    (720, 0.14134778979515636)
    (740, 0.13621379785579238)
    (760, 0.13394649381111445)
    (780, 0.1262402151799912)
    (800, 0.12424465109511502)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid, forget plot] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5906363636363638)
    (40, 0.570181818181818)
    (60, 0.5473636363636364)
    (80, 0.5276363636363636)
    (100, 0.5084545454545456)
    (120, 0.4870909090909092)
    (140, 0.4597272727272727)
    (160, 0.45018181818181807)
    (180, 0.4289090909090909)
    (200, 0.41945454545454547)
    (220, 0.3960000000000001)
    (240, 0.3818181818181818)
    (260, 0.3677272727272727)
    (280, 0.3458181818181817)
    (300, 0.32972727272727265)
    (320, 0.31281818181818166)
    (340, 0.302090909090909)
    (360, 0.2808181818181818)
    (380, 0.26872727272727265)
    (400, 0.2591818181818183)
    (420, 0.24300000000000008)
    (440, 0.23254545454545458)
    (460, 0.21154545454545443)
    (480, 0.1973636363636364)
    (500, 0.19363636363636375)
    (520, 0.1675454545454544)
    (540, 0.16118181818181804)
    (560, 0.1397272727272727)
    (580, 0.12963636363636363)
    (600, 0.12699999999999995)
    (620, 0.11081818181818182)
    (640, 0.09727272727272729)
    (660, 0.08836363636363638)
    (680, 0.08209090909090908)
    (700, 0.0679090909090909)
    (720, 0.0668181818181818)
    (740, 0.05472727272727273)
    (760, 0.04827272727272727)
    (780, 0.04081818181818183)
    (800, 0.04081818181818183)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.5955242108240155)
    (40, 0.57664137465852)
    (60, 0.555018190172631)
    (80, 0.5369054007144911)
    (100, 0.5176687140427123)
    (120, 0.4968148244763293)
    (140, 0.46915273463774176)
    (160, 0.46048931570168117)
    (180, 0.4392849648161508)
    (200, 0.4312258958181252)
    (220, 0.4076973586775706)
    (240, 0.3943624298490985)
    (260, 0.38040195782605546)
    (280, 0.36007833097271097)
    (300, 0.3431994602304184)
    (320, 0.32541295462916353)
    (340, 0.31534878265565386)
    (360, 0.29382412853401624)
    (380, 0.28135203647298457)
    (400, 0.27189964982953846)
    (420, 0.256135785476585)
    (440, 0.2461783003950929)
    (460, 0.22437093627742488)
    (480, 0.21042041216886553)
    (500, 0.2069659125505693)
    (520, 0.18124429054091987)
    (540, 0.1760560297477026)
    (560, 0.15184805095015022)
    (580, 0.14427867760425186)
    (600, 0.14135109412700753)
    (620, 0.12419595890211303)
    (640, 0.11087481073825953)
    (660, 0.10175067717717957)
    (680, 0.09526479877477093)
    (700, 0.08153717576381354)
    (720, 0.07957733055942781)
    (740, 0.06679123931820406)
    (760, 0.05940852211927416)
    (780, 0.05180671090939086)
    (800, 0.05057256442979809)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5857485164487122)
    (40, 0.5637222617051161)
    (60, 0.5397090825546418)
    (80, 0.518367326558236)
    (100, 0.49924037686637895)
    (120, 0.4773669937054891)
    (140, 0.45030181081680365)
    (160, 0.439874320661955)
    (180, 0.418533217002031)
    (200, 0.40768319509096573)
    (220, 0.38430264132242953)
    (240, 0.3692739337872651)
    (260, 0.3550525876284899)
    (280, 0.3315580326636524)
    (300, 0.3162550852241269)
    (320, 0.3002234090071998)
    (340, 0.2888330355261642)
    (360, 0.26781223510234736)
    (380, 0.25610250898156073)
    (400, 0.24646398653409815)
    (420, 0.22986421452341516)
    (440, 0.21891260869581627)
    (460, 0.19871997281348397)
    (480, 0.18430686055840728)
    (500, 0.1803068147221582)
    (520, 0.1538466185499889)
    (540, 0.14630760661593348)
    (560, 0.12760649450439518)
    (580, 0.1149940496684754)
    (600, 0.11264890587299237)
    (620, 0.0974404047342506)
    (640, 0.08367064380719505)
    (660, 0.07497659555009319)
    (680, 0.06891701940704723)
    (700, 0.05428100605436827)
    (720, 0.0540590330769358)
    (740, 0.042663306136341395)
    (760, 0.03713693242618039)
    (780, 0.0298296527269728)
    (800, 0.031063799206565566)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid, forget plot] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5955454545454547)
    (40, 0.5732727272727273)
    (60, 0.5548181818181814)
    (80, 0.5292727272727272)
    (100, 0.5073636363636362)
    (120, 0.4941818181818182)
    (140, 0.4666363636363636)
    (160, 0.45690909090909065)
    (180, 0.4402727272727273)
    (200, 0.4161818181818184)
    (220, 0.40681818181818175)
    (240, 0.39354545454545453)
    (260, 0.37418181818181806)
    (280, 0.360090909090909)
    (300, 0.34572727272727266)
    (320, 0.3292727272727273)
    (340, 0.31199999999999994)
    (360, 0.3020909090909091)
    (380, 0.28972727272727267)
    (400, 0.2756363636363636)
    (420, 0.2581818181818182)
    (440, 0.25263636363636366)
    (460, 0.24109090909090924)
    (480, 0.22081818181818177)
    (500, 0.214909090909091)
    (520, 0.2076363636363637)
    (540, 0.1983636363636363)
    (560, 0.18027272727272725)
    (580, 0.17127272727272722)
    (600, 0.1596363636363636)
    (620, 0.1479999999999999)
    (640, 0.14345454545454545)
    (660, 0.13163636363636363)
    (680, 0.12972727272727272)
    (700, 0.1171818181818182)
    (720, 0.1107272727272727)
    (740, 0.11063636363636364)
    (760, 0.09754545454545456)
    (780, 0.09254545454545457)
    (800, 0.07999999999999999)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.600304138635204)
    (40, 0.5794451606978124)
    (60, 0.5621765341555984)
    (80, 0.5381032042026324)
    (100, 0.5168217101303594)
    (120, 0.5044635790884346)
    (140, 0.4764142095191076)
    (160, 0.46734723541205636)
    (180, 0.4503853825261852)
    (200, 0.42809346339503807)
    (220, 0.41745808169450105)
    (240, 0.40392059515539086)
    (260, 0.38474865571377515)
    (280, 0.3715218081383582)
    (300, 0.3567236189535508)
    (320, 0.34257592680273535)
    (340, 0.3262158909845273)
    (360, 0.3139895847740462)
    (380, 0.30259316930998087)
    (400, 0.2880362138735824)
    (420, 0.2721507579239984)
    (440, 0.26594437313036684)
    (460, 0.254947129914737)
    (480, 0.23452381160787583)
    (500, 0.2293166137564449)
    (520, 0.2202497782573925)
    (540, 0.21233501084643192)
    (560, 0.19188356467282408)
    (580, 0.18510463755731885)
    (600, 0.17369039571032258)
    (620, 0.16131328836224154)
    (640, 0.15657481948664384)
    (660, 0.14448711954485027)
    (680, 0.14304577065852273)
    (700, 0.13076674838966187)
    (720, 0.12488322098366604)
    (740, 0.12350504277158209)
    (760, 0.11167276170947893)
    (780, 0.10564387919161869)
    (800, 0.09315719865622384)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5907867704557054)
    (40, 0.5671002938476422)
    (60, 0.5474598294807644)
    (80, 0.5204422503428221)
    (100, 0.4979055625969131)
    (120, 0.4839000572752018)
    (140, 0.45685851775361963)
    (160, 0.44647094640612495)
    (180, 0.4301600720192694)
    (200, 0.4042701729685987)
    (220, 0.39617828194186244)
    (240, 0.3831703139355182)
    (260, 0.363614980649861)
    (280, 0.3486600100434598)
    (300, 0.3347309265009945)
    (320, 0.3159695277427192)
    (340, 0.2977841090154726)
    (360, 0.29019223340777195)
    (380, 0.27686137614456446)
    (400, 0.26323651339914483)
    (420, 0.244212878439638)
    (440, 0.23932835414236045)
    (460, 0.22723468826708149)
    (480, 0.20711255202848772)
    (500, 0.20050156806173708)
    (520, 0.1950229490153349)
    (540, 0.18439226188084068)
    (560, 0.16866188987263042)
    (580, 0.15744081698813558)
    (600, 0.14558233156240463)
    (620, 0.13468671163775828)
    (640, 0.13033427142244705)
    (660, 0.118785607727877)
    (680, 0.11640877479602271)
    (700, 0.10359688797397454)
    (720, 0.09657132447087936)
    (740, 0.0977676845011452)
    (760, 0.08341814738143019)
    (780, 0.07944702989929045)
    (800, 0.06684280134377614)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5809090909090907)
    (40, 0.5516363636363636)
    (60, 0.5175454545454545)
    (80, 0.48827272727272747)
    (100, 0.460818181818182)
    (120, 0.43690909090909097)
    (140, 0.4061818181818182)
    (160, 0.38990909090909087)
    (180, 0.36972727272727257)
    (200, 0.34154545454545443)
    (220, 0.3248181818181816)
    (240, 0.3029090909090908)
    (260, 0.29481818181818154)
    (280, 0.2752727272727272)
    (300, 0.2550909090909091)
    (320, 0.2343636363636364)
    (340, 0.2180000000000001)
    (360, 0.21418181818181825)
    (380, 0.1918181818181818)
    (400, 0.1742727272727272)
    (420, 0.17436363636363642)
    (440, 0.15590909090909089)
    (460, 0.15027272727272722)
    (480, 0.13427272727272724)
    (500, 0.12890909090909092)
    (520, 0.1149090909090909)
    (540, 0.11372727272727273)
    (560, 0.11072727272727273)
    (580, 0.0990909090909091)
    (600, 0.09209090909090907)
    (620, 0.08409090909090908)
    (640, 0.07763636363636364)
    (660, 0.07790909090909091)
    (680, 0.06509090909090912)
    (700, 0.06172727272727275)
    (720, 0.06063636363636368)
    (740, 0.058363636363636354)
    (760, 0.04900000000000005)
    (780, 0.05500000000000001)
    (800, 0.04690909090909092)
};
\addlegendentry{CF-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.5862021575989663)
    (40, 0.5589019865451418)
    (60, 0.5259572534398008)
    (80, 0.4979515712152849)
    (100, 0.4697506005981696)
    (120, 0.4458927193689318)
    (140, 0.4185020077573962)
    (160, 0.40170228261040947)
    (180, 0.3795780811343011)
    (200, 0.35402714645612804)
    (220, 0.3371599667074166)
    (240, 0.3148305009373752)
    (260, 0.3062126893747681)
    (280, 0.2867908775743846)
    (300, 0.2667384226945688)
    (320, 0.246732407602794)
    (340, 0.2303788985493678)
    (360, 0.22466872773289964)
    (380, 0.20503308031968226)
    (400, 0.18659418820860235)
    (420, 0.1855209924248794)
    (440, 0.16690478591970886)
    (460, 0.16296209301559558)
    (480, 0.1448660875339498)
    (500, 0.13981491454313433)
    (520, 0.12526890669059865)
    (540, 0.12435976689373797)
    (560, 0.12084103432795187)
    (580, 0.10994011804063031)
    (600, 0.1022247851077585)
    (620, 0.0949638119211845)
    (640, 0.08775047924259428)
    (660, 0.08828388642009372)
    (680, 0.07558976137396785)
    (700, 0.07108640497133795)
    (720, 0.07007890393878721)
    (740, 0.06734088582052679)
    (760, 0.05742923203220855)
    (780, 0.06439807193025242)
    (800, 0.056185850255556224)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5756160242192151)
    (40, 0.5443707407275854)
    (60, 0.5091336556511082)
    (80, 0.47859388333017006)
    (100, 0.45188576303819444)
    (120, 0.4279254624492501)
    (140, 0.3938616286062402)
    (160, 0.3781158992077723)
    (180, 0.35987646432024406)
    (200, 0.3290637626347808)
    (220, 0.31247639692894663)
    (240, 0.2909876808808064)
    (260, 0.283423674261595)
    (280, 0.26375457697106985)
    (300, 0.2434433954872494)
    (320, 0.22199486512447883)
    (340, 0.20562110145063242)
    (360, 0.20369490863073686)
    (380, 0.17860328331668135)
    (400, 0.16195126633685203)
    (420, 0.16320628030239342)
    (440, 0.1449133958984729)
    (460, 0.13758336152985887)
    (480, 0.12367936701150467)
    (500, 0.11800326727504752)
    (520, 0.10454927512758316)
    (540, 0.1030947785608075)
    (560, 0.10061351112659359)
    (580, 0.0882417001411879)
    (600, 0.08195703307405965)
    (620, 0.07321800626063366)
    (640, 0.067522248030133)
    (660, 0.06753429539808811)
    (680, 0.054592056807850384)
    (700, 0.05236814048320755)
    (720, 0.05119382333394016)
    (740, 0.04938638690674592)
    (760, 0.04057076796779155)
    (780, 0.04560192806974759)
    (800, 0.03763233156262562)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_xgboost_GlobeCE_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.99)
    (480, 0.99)
    (500, 0.955)
    (520, 0.96)
    (540, 0.915)
    (560, 0.83)
    (580, 0.76)
    (600, 0.65)
    (620, 0.47)
    (640, 0.405)
    (660, 0.38)
    (680, 0.295)
    (700, 0.185)
    (720, 0.145)
    (740, 0.125)
    (760, 0.075)
    (780, 0.025)
    (800, 0.015)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.022745036555179)
    (480, 1.022745036555179)
    (500, 1.0169853537922469)
    (520, 1.0201452197102978)
    (540, 1.0052928298523753)
    (560, 0.9491596525297048)
    (580, 0.8946497678943415)
    (600, 0.8017076040447544)
    (620, 0.6275217133318451)
    (640, 0.5570552408328959)
    (660, 0.5310278589731047)
    (680, 0.438630566505706)
    (700, 0.31172486832800406)
    (720, 0.25487948691521084)
    (740, 0.23004168824209748)
    (760, 0.15686259138794725)
    (780, 0.07367454641545207)
    (800, 0.051461844341036816)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.9572549634448211)
    (480, 0.9572549634448211)
    (500, 0.8930146462077531)
    (520, 0.8998547802897022)
    (540, 0.8247071701476247)
    (560, 0.7108403474702951)
    (580, 0.6253502321056585)
    (600, 0.49829239595524566)
    (620, 0.3124782866681548)
    (640, 0.25294475916710407)
    (660, 0.22897214102689536)
    (680, 0.151369433494294)
    (700, 0.05827513167199591)
    (720, 0.035120513084789154)
    (740, 0.01995831175790254)
    (760, -0.006862591387947259)
    (780, -0.02367454641545206)
    (800, -0.021461844341036818)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.99)
    (480, 0.97)
    (500, 0.985)
    (520, 0.985)
    (540, 0.945)
    (560, 0.915)
    (580, 0.84)
    (600, 0.825)
    (620, 0.74)
    (640, 0.74)
    (660, 0.52)
    (680, 0.445)
    (700, 0.44)
    (720, 0.42)
    (740, 0.275)
    (760, 0.245)
    (780, 0.175)
    (800, 0.125)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.022745036555179)
    (480, 1.0210900589253917)
    (500, 1.0214618443410368)
    (520, 1.0214618443410368)
    (540, 1.0144042172691976)
    (560, 0.9957972336949107)
    (580, 0.9537182180391516)
    (600, 0.9445113407537125)
    (620, 0.8786132320307118)
    (640, 0.8766458709365197)
    (660, 0.6706688666447054)
    (680, 0.5974109676983583)
    (700, 0.5983104413296861)
    (720, 0.5756194162564556)
    (740, 0.40740908151916927)
    (760, 0.379679927995043)
    (780, 0.289890784960109)
    (800, 0.22475313613491055)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.9572549634448211)
    (480, 0.9189099410746082)
    (500, 0.9485381556589632)
    (520, 0.9485381556589632)
    (540, 0.8755957827308022)
    (560, 0.8342027663050894)
    (580, 0.7262817819608484)
    (600, 0.7054886592462875)
    (620, 0.6013867679692881)
    (640, 0.6033541290634803)
    (660, 0.3693311333552947)
    (680, 0.2925890323016417)
    (700, 0.28168955867031387)
    (720, 0.26438058374354434)
    (740, 0.14259091848083078)
    (760, 0.11032007200495697)
    (780, 0.060109215039891)
    (800, 0.02524686386508944)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.995)
    (400, 0.98)
    (420, 0.92)
    (440, 0.89)
    (460, 0.825)
    (480, 0.735)
    (500, 0.665)
    (520, 0.455)
    (540, 0.39)
    (560, 0.29)
    (580, 0.12)
    (600, 0.075)
    (620, 0.08)
    (640, 0.03)
    (660, 0.03)
    (680, 0.01)
    (700, 0.01)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0113725182775894)
    (400, 1.026074)
    (420, 1.0061965612191115)
    (440, 0.987571351323019)
    (460, 0.9422238308482963)
    (480, 0.8715963238625037)
    (500, 0.8159112801375364)
    (520, 0.6146982970627741)
    (540, 0.5471086312046541)
    (560, 0.43189515840577497)
    (580, 0.22175525065567875)
    (600, 0.15686259138794723)
    (620, 0.1629958620414296)
    (640, 0.08109005892539173)
    (660, 0.08109005892539176)
    (680, 0.04274503655517884)
    (700, 0.04274503655517886)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.9786274817224105)
    (400, 0.933926)
    (420, 0.8338034387808887)
    (440, 0.792428648676981)
    (460, 0.7077761691517036)
    (480, 0.5984036761374962)
    (500, 0.5140887198624636)
    (520, 0.2953017029372259)
    (540, 0.23289136879534592)
    (560, 0.148104841594225)
    (580, 0.018244749344321257)
    (600, -0.006862591387947217)
    (620, -0.0029958620414295978)
    (640, -0.021090058925391723)
    (660, -0.02109005892539175)
    (680, -0.022745036555178837)
    (700, -0.022745036555178857)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 0.99)
    (420, 0.995)
    (440, 1.0)
    (460, 0.93)
    (480, 0.96)
    (500, 0.83)
    (520, 0.765)
    (540, 0.735)
    (560, 0.55)
    (580, 0.53)
    (600, 0.435)
    (620, 0.32)
    (640, 0.25)
    (660, 0.21)
    (680, 0.125)
    (700, 0.065)
    (720, 0.035)
    (740, 0.08)
    (760, 0.045)
    (780, 0.03)
    (800, 0.01)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.022745036555179)
    (420, 1.0113725182775894)
    (440, 1.0)
    (460, 1.010679856723968)
    (480, 1.0154609178070468)
    (500, 0.9421357241961722)
    (520, 0.8995994860419236)
    (540, 0.8715963238625037)
    (560, 0.7052361595279915)
    (580, 0.6857933121831615)
    (600, 0.5939505303632234)
    (620, 0.4662922610940168)
    (640, 0.38266445124825266)
    (660, 0.3420097183127061)
    (680, 0.23004168824209748)
    (700, 0.14444544891150152)
    (720, 0.0932004766539759)
    (740, 0.16619656121911136)
    (760, 0.10698535379224683)
    (780, 0.08614025446148246)
    (800, 0.042745036555178854)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 0.9572549634448211)
    (420, 0.9786274817224105)
    (440, 1.0)
    (460, 0.849320143276032)
    (480, 0.9045390821929532)
    (500, 0.7178642758038277)
    (520, 0.6304005139580764)
    (540, 0.5984036761374962)
    (560, 0.39476384047200863)
    (580, 0.3742066878168385)
    (600, 0.27604946963677657)
    (620, 0.1737077389059832)
    (640, 0.11733554875174737)
    (660, 0.07799028168729388)
    (680, 0.01995831175790254)
    (700, -0.014445448911501499)
    (720, -0.023200476653975906)
    (740, -0.006196561219111357)
    (760, -0.016985353792246832)
    (780, -0.026140254461482458)
    (800, -0.02274503655517885)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.995)
    (280, 0.99)
    (300, 0.98)
    (320, 0.97)
    (340, 0.915)
    (360, 0.8)
    (380, 0.72)
    (400, 0.58)
    (420, 0.51)
    (440, 0.395)
    (460, 0.315)
    (480, 0.16)
    (500, 0.115)
    (520, 0.05)
    (540, 0.01)
    (560, 0.03)
    (580, 0.01)
    (600, 0.005)
    (620, 0.0)
    (640, 0.005)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0113725182775894)
    (280, 1.022745036555179)
    (300, 1.026074)
    (320, 1.0261402544614824)
    (340, 0.9990816687676334)
    (360, 0.927459881923686)
    (380, 0.8621620580394079)
    (400, 0.7356194162564555)
    (420, 0.6660711426529581)
    (440, 0.54634127872048)
    (460, 0.4558897817542139)
    (480, 0.26885203265901847)
    (500, 0.21053824581155972)
    (520, 0.11784570306953868)
    (540, 0.04274503655517886)
    (560, 0.08109005892539176)
    (580, 0.04274503655517886)
    (600, 0.021372518277589424)
    (620, 0.0)
    (640, 0.021372518277589424)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.9786274817224105)
    (280, 0.9572549634448212)
    (300, 0.933926)
    (320, 0.9138597455385175)
    (340, 0.8309183312323667)
    (360, 0.6725401180763141)
    (380, 0.577837941960592)
    (400, 0.42438058374354437)
    (420, 0.35392885734704194)
    (440, 0.24365872127952007)
    (460, 0.17411021824578612)
    (480, 0.05114796734098154)
    (500, 0.01946175418844029)
    (520, -0.01784570306953867)
    (540, -0.022745036555178857)
    (560, -0.021090058925391765)
    (580, -0.022745036555178857)
    (600, -0.011372518277589422)
    (620, 0.0)
    (640, -0.011372518277589422)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_xgboost_GlobeCE_MedianD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={XGBoost, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.99)
    (480, 0.99)
    (500, 0.955)
    (520, 0.96)
    (540, 0.915)
    (560, 0.83)
    (580, 0.76)
    (600, 0.65)
    (620, 0.47)
    (640, 0.405)
    (660, 0.38)
    (680, 0.295)
    (700, 0.185)
    (720, 0.145)
    (740, 0.125)
    (760, 0.075)
    (780, 0.025)
    (800, 0.015)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.022745036555179)
    (480, 1.022745036555179)
    (500, 1.0169853537922469)
    (520, 1.0201452197102978)
    (540, 1.0052928298523753)
    (560, 0.9491596525297048)
    (580, 0.8946497678943415)
    (600, 0.8017076040447544)
    (620, 0.6275217133318451)
    (640, 0.5570552408328959)
    (660, 0.5310278589731047)
    (680, 0.438630566505706)
    (700, 0.31172486832800406)
    (720, 0.25487948691521084)
    (740, 0.23004168824209748)
    (760, 0.15686259138794725)
    (780, 0.07367454641545207)
    (800, 0.051461844341036816)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.9572549634448211)
    (480, 0.9572549634448211)
    (500, 0.8930146462077531)
    (520, 0.8998547802897022)
    (540, 0.8247071701476247)
    (560, 0.7108403474702951)
    (580, 0.6253502321056585)
    (600, 0.49829239595524566)
    (620, 0.3124782866681548)
    (640, 0.25294475916710407)
    (660, 0.22897214102689536)
    (680, 0.151369433494294)
    (700, 0.05827513167199591)
    (720, 0.035120513084789154)
    (740, 0.01995831175790254)
    (760, -0.006862591387947259)
    (780, -0.02367454641545206)
    (800, -0.021461844341036818)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.99)
    (480, 0.97)
    (500, 0.985)
    (520, 0.985)
    (540, 0.945)
    (560, 0.915)
    (580, 0.84)
    (600, 0.825)
    (620, 0.74)
    (640, 0.74)
    (660, 0.52)
    (680, 0.445)
    (700, 0.44)
    (720, 0.42)
    (740, 0.275)
    (760, 0.245)
    (780, 0.175)
    (800, 0.125)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 1.022745036555179)
    (480, 1.0210900589253917)
    (500, 1.0214618443410368)
    (520, 1.0214618443410368)
    (540, 1.0144042172691976)
    (560, 0.9957972336949107)
    (580, 0.9537182180391516)
    (600, 0.9445113407537125)
    (620, 0.8786132320307118)
    (640, 0.8766458709365197)
    (660, 0.6706688666447054)
    (680, 0.5974109676983583)
    (700, 0.5983104413296861)
    (720, 0.5756194162564556)
    (740, 0.40740908151916927)
    (760, 0.379679927995043)
    (780, 0.289890784960109)
    (800, 0.22475313613491055)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.0)
    (420, 1.0)
    (440, 1.0)
    (460, 0.9572549634448211)
    (480, 0.9189099410746082)
    (500, 0.9485381556589632)
    (520, 0.9485381556589632)
    (540, 0.8755957827308022)
    (560, 0.8342027663050894)
    (580, 0.7262817819608484)
    (600, 0.7054886592462875)
    (620, 0.6013867679692881)
    (640, 0.6033541290634803)
    (660, 0.3693311333552947)
    (680, 0.2925890323016417)
    (700, 0.28168955867031387)
    (720, 0.26438058374354434)
    (740, 0.14259091848083078)
    (760, 0.11032007200495697)
    (780, 0.060109215039891)
    (800, 0.02524686386508944)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.995)
    (400, 0.98)
    (420, 0.92)
    (440, 0.89)
    (460, 0.825)
    (480, 0.735)
    (500, 0.665)
    (520, 0.455)
    (540, 0.39)
    (560, 0.29)
    (580, 0.12)
    (600, 0.075)
    (620, 0.08)
    (640, 0.03)
    (660, 0.03)
    (680, 0.01)
    (700, 0.01)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0113725182775894)
    (400, 1.026074)
    (420, 1.0061965612191115)
    (440, 0.987571351323019)
    (460, 0.9422238308482963)
    (480, 0.8715963238625037)
    (500, 0.8159112801375364)
    (520, 0.6146982970627741)
    (540, 0.5471086312046541)
    (560, 0.43189515840577497)
    (580, 0.22175525065567875)
    (600, 0.15686259138794723)
    (620, 0.1629958620414296)
    (640, 0.08109005892539173)
    (660, 0.08109005892539176)
    (680, 0.04274503655517884)
    (700, 0.04274503655517886)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 0.9786274817224105)
    (400, 0.933926)
    (420, 0.8338034387808887)
    (440, 0.792428648676981)
    (460, 0.7077761691517036)
    (480, 0.5984036761374962)
    (500, 0.5140887198624636)
    (520, 0.2953017029372259)
    (540, 0.23289136879534592)
    (560, 0.148104841594225)
    (580, 0.018244749344321257)
    (600, -0.006862591387947217)
    (620, -0.0029958620414295978)
    (640, -0.021090058925391723)
    (660, -0.02109005892539175)
    (680, -0.022745036555178837)
    (700, -0.022745036555178857)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 0.99)
    (420, 0.995)
    (440, 1.0)
    (460, 0.93)
    (480, 0.96)
    (500, 0.83)
    (520, 0.765)
    (540, 0.735)
    (560, 0.55)
    (580, 0.53)
    (600, 0.435)
    (620, 0.32)
    (640, 0.25)
    (660, 0.21)
    (680, 0.125)
    (700, 0.065)
    (720, 0.035)
    (740, 0.08)
    (760, 0.045)
    (780, 0.03)
    (800, 0.01)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 1.022745036555179)
    (420, 1.0113725182775894)
    (440, 1.0)
    (460, 1.010679856723968)
    (480, 1.0154609178070468)
    (500, 0.9421357241961722)
    (520, 0.8995994860419236)
    (540, 0.8715963238625037)
    (560, 0.7052361595279915)
    (580, 0.6857933121831615)
    (600, 0.5939505303632234)
    (620, 0.4662922610940168)
    (640, 0.38266445124825266)
    (660, 0.3420097183127061)
    (680, 0.23004168824209748)
    (700, 0.14444544891150152)
    (720, 0.0932004766539759)
    (740, 0.16619656121911136)
    (760, 0.10698535379224683)
    (780, 0.08614025446148246)
    (800, 0.042745036555178854)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0)
    (280, 1.0)
    (300, 1.0)
    (320, 1.0)
    (340, 1.0)
    (360, 1.0)
    (380, 1.0)
    (400, 0.9572549634448211)
    (420, 0.9786274817224105)
    (440, 1.0)
    (460, 0.849320143276032)
    (480, 0.9045390821929532)
    (500, 0.7178642758038277)
    (520, 0.6304005139580764)
    (540, 0.5984036761374962)
    (560, 0.39476384047200863)
    (580, 0.3742066878168385)
    (600, 0.27604946963677657)
    (620, 0.1737077389059832)
    (640, 0.11733554875174737)
    (660, 0.07799028168729388)
    (680, 0.01995831175790254)
    (700, -0.014445448911501499)
    (720, -0.023200476653975906)
    (740, -0.006196561219111357)
    (760, -0.016985353792246832)
    (780, -0.026140254461482458)
    (800, -0.02274503655517885)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.995)
    (280, 0.99)
    (300, 0.98)
    (320, 0.97)
    (340, 0.915)
    (360, 0.8)
    (380, 0.72)
    (400, 0.58)
    (420, 0.51)
    (440, 0.395)
    (460, 0.315)
    (480, 0.16)
    (500, 0.115)
    (520, 0.05)
    (540, 0.01)
    (560, 0.03)
    (580, 0.01)
    (600, 0.005)
    (620, 0.0)
    (640, 0.005)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 1.0113725182775894)
    (280, 1.022745036555179)
    (300, 1.026074)
    (320, 1.0261402544614824)
    (340, 0.9990816687676334)
    (360, 0.927459881923686)
    (380, 0.8621620580394079)
    (400, 0.7356194162564555)
    (420, 0.6660711426529581)
    (440, 0.54634127872048)
    (460, 0.4558897817542139)
    (480, 0.26885203265901847)
    (500, 0.21053824581155972)
    (520, 0.11784570306953868)
    (540, 0.04274503655517886)
    (560, 0.08109005892539176)
    (580, 0.04274503655517886)
    (600, 0.021372518277589424)
    (620, 0.0)
    (640, 0.021372518277589424)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (20, 1.0)
    (40, 1.0)
    (60, 1.0)
    (80, 1.0)
    (100, 1.0)
    (120, 1.0)
    (140, 1.0)
    (160, 1.0)
    (180, 1.0)
    (200, 1.0)
    (220, 1.0)
    (240, 1.0)
    (260, 0.9786274817224105)
    (280, 0.9572549634448212)
    (300, 0.933926)
    (320, 0.9138597455385175)
    (340, 0.8309183312323667)
    (360, 0.6725401180763141)
    (380, 0.577837941960592)
    (400, 0.42438058374354437)
    (420, 0.35392885734704194)
    (440, 0.24365872127952007)
    (460, 0.17411021824578612)
    (480, 0.05114796734098154)
    (500, 0.01946175418844029)
    (520, -0.01784570306953867)
    (540, -0.022745036555178857)
    (560, -0.021090058925391765)
    (580, -0.022745036555178857)
    (600, -0.011372518277589422)
    (620, 0.0)
    (640, -0.011372518277589422)
    (660, 0.0)
    (680, 0.0)
    (700, 0.0)
    (720, 0.0)
    (740, 0.0)
    (760, 0.0)
    (780, 0.0)
    (800, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/heloc/heloc_xgboost_GlobeCE_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={XGBoost, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.6181818181818174)
    (20, 0.594909090909091)
    (40, 0.577090909090909)
    (60, 0.5587272727272726)
    (80, 0.5398181818181819)
    (100, 0.5196363636363636)
    (120, 0.5014545454545456)
    (140, 0.48463636363636375)
    (160, 0.46990909090909105)
    (180, 0.45909090909090916)
    (200, 0.448090909090909)
    (220, 0.4210909090909092)
    (240, 0.4145454545454546)
    (260, 0.4002727272727272)
    (280, 0.38772727272727275)
    (300, 0.36818181818181805)
    (320, 0.3575454545454544)
    (340, 0.3448181818181817)
    (360, 0.32845454545454517)
    (380, 0.31327272727272715)
    (400, 0.3131818181818179)
    (420, 0.2943636363636362)
    (440, 0.28054545454545443)
    (460, 0.2679090909090908)
    (480, 0.2595454545454546)
    (500, 0.25263636363636355)
    (520, 0.22563636363636377)
    (540, 0.21781818181818186)
    (560, 0.21909090909090914)
    (580, 0.20000000000000015)
    (600, 0.18290909090909094)
    (620, 0.1789090909090908)
    (640, 0.16072727272727266)
    (660, 0.15736363636363626)
    (680, 0.1377272727272727)
    (700, 0.135)
    (720, 0.1298181818181818)
    (740, 0.11390909090909092)
    (760, 0.10536363636363638)
    (780, 0.09336363636363634)
    (800, 0.0870909090909091)
};
\addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.598794309819545)
    (40, 0.5835143364565747)
    (60, 0.5660730241468135)
    (80, 0.5481607958715013)
    (100, 0.5280849530617066)
    (120, 0.5109317641344177)
    (140, 0.4946461753536962)
    (160, 0.4790690884110711)
    (180, 0.46994836525501005)
    (200, 0.4598415201894156)
    (220, 0.4318438216268051)
    (240, 0.42677170907217155)
    (260, 0.4124803353542469)
    (280, 0.3990439016242975)
    (300, 0.37947568414839805)
    (320, 0.3703793084125475)
    (340, 0.356283171052501)
    (360, 0.341872141217218)
    (380, 0.3261160978088288)
    (400, 0.3264701732226854)
    (420, 0.30817002637730695)
    (440, 0.2925725636363635)
    (460, 0.2821851431783387)
    (480, 0.2729076996569402)
    (500, 0.2655898998955516)
    (520, 0.23856974137442477)
    (540, 0.2322095425545162)
    (560, 0.23368350035587804)
    (580, 0.2124583275126811)
    (600, 0.1963308554447587)
    (620, 0.19199726109939041)
    (640, 0.1730764892716866)
    (660, 0.17027148563381816)
    (680, 0.14965239879474915)
    (700, 0.15022229917114316)
    (720, 0.1443035261280879)
    (740, 0.12888286443982355)
    (760, 0.11902871473531247)
    (780, 0.10597091110945717)
    (800, 0.09970049107687622)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5910238719986372)
    (40, 0.5706674817252433)
    (60, 0.5513815213077318)
    (80, 0.5314755677648624)
    (100, 0.5111877742110206)
    (120, 0.49197732677467354)
    (140, 0.4746265519190313)
    (160, 0.460749093407111)
    (180, 0.4482334529268083)
    (200, 0.43634029799240237)
    (220, 0.41033799655501324)
    (240, 0.40231920001873767)
    (260, 0.38806511919120756)
    (280, 0.376410643830248)
    (300, 0.35688795221523806)
    (320, 0.34471160067836126)
    (340, 0.33335319258386237)
    (360, 0.31503694969187235)
    (380, 0.3004293567366255)
    (400, 0.2998934631409504)
    (420, 0.2805572463499655)
    (440, 0.26851834545454534)
    (460, 0.25363303863984293)
    (480, 0.24618320943396896)
    (500, 0.23968282737717553)
    (520, 0.21270298589830278)
    (540, 0.2034268210818475)
    (560, 0.20449831782594025)
    (580, 0.1875416724873192)
    (600, 0.16948732637342317)
    (620, 0.16582092071879118)
    (640, 0.14837805618285874)
    (660, 0.14445578709345436)
    (680, 0.12580214665979625)
    (700, 0.11977770082885687)
    (720, 0.1153328375082757)
    (740, 0.09893531737835828)
    (760, 0.09169855799196029)
    (780, 0.08075636161781552)
    (800, 0.07448132710494197)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5973636363636365)
    (40, 0.5801818181818179)
    (60, 0.559909090909091)
    (80, 0.5388181818181819)
    (100, 0.5219999999999998)
    (120, 0.5100909090909089)
    (140, 0.4940000000000001)
    (160, 0.47645454545454546)
    (180, 0.46090909090909116)
    (200, 0.4434545454545453)
    (220, 0.42709090909090913)
    (240, 0.40927272727272723)
    (260, 0.39418181818181813)
    (280, 0.38409090909090904)
    (300, 0.36690909090909074)
    (320, 0.3594545454545453)
    (340, 0.34863636363636347)
    (360, 0.3313636363636362)
    (380, 0.31245454545454543)
    (400, 0.30690909090909074)
    (420, 0.29790909090909073)
    (440, 0.2898181818181818)
    (460, 0.26954545454545453)
    (480, 0.26354545454545447)
    (500, 0.24936363636363637)
    (520, 0.24845454545454534)
    (540, 0.22654545454545452)
    (560, 0.21818181818181823)
    (580, 0.2152727272727273)
    (600, 0.20818181818181816)
    (620, 0.19518181818181826)
    (640, 0.19063636363636363)
    (660, 0.18036363636363636)
    (680, 0.17463636363636365)
    (700, 0.166)
    (720, 0.16554545454545447)
    (740, 0.15663636363636357)
    (760, 0.14427272727272733)
    (780, 0.14109090909090904)
    (800, 0.13909090909090913)
};
\addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.602137344553562)
    (40, 0.5857690736809779)
    (60, 0.5664923827038136)
    (80, 0.5468332956718248)
    (100, 0.5302714980750937)
    (120, 0.5197196844363415)
    (140, 0.5045626012736659)
    (160, 0.48616846815564274)
    (180, 0.4704782332331546)
    (200, 0.45400323985966307)
    (220, 0.43754070943411627)
    (240, 0.4195671906312997)
    (260, 0.40492340379366004)
    (280, 0.3958268855610916)
    (300, 0.3805310332652932)
    (320, 0.3703689015710712)
    (340, 0.36091649265510517)
    (360, 0.34371644025277626)
    (380, 0.3257110686621828)
    (400, 0.31869639892981955)
    (420, 0.3081937678063125)
    (440, 0.30206842605165873)
    (460, 0.28303437463981285)
    (480, 0.27566505113960216)
    (500, 0.2614666780424291)
    (520, 0.2619612377819568)
    (540, 0.2383446028548779)
    (560, 0.23018643038431072)
    (580, 0.2285105000606548)
    (600, 0.22089264496046218)
    (620, 0.2073894262633379)
    (640, 0.2043560928646238)
    (660, 0.19157972291639658)
    (680, 0.18785664589219633)
    (700, 0.17875385106009714)
    (720, 0.17749996784571886)
    (740, 0.16881019644599843)
    (760, 0.15594200717718212)
    (780, 0.153009315412822)
    (800, 0.15260055014143484)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.592589928173711)
    (40, 0.574594562682658)
    (60, 0.5533257991143684)
    (80, 0.5308030679645389)
    (100, 0.5137285019249059)
    (120, 0.5004621337454763)
    (140, 0.4834373987263343)
    (160, 0.4667406227534482)
    (180, 0.45133994858502774)
    (200, 0.4329058510494276)
    (220, 0.416641108747702)
    (240, 0.39897826391415475)
    (260, 0.3834402325699762)
    (280, 0.3723549326207265)
    (300, 0.3532871485528883)
    (320, 0.3485401893380194)
    (340, 0.33635623461762176)
    (360, 0.31901083247449613)
    (380, 0.29919802224690806)
    (400, 0.29512178288836194)
    (420, 0.28762441401186895)
    (440, 0.2775679375847049)
    (460, 0.2560565344510962)
    (480, 0.2514258579513068)
    (500, 0.2372605946848436)
    (520, 0.2349478531271339)
    (540, 0.21474630623603114)
    (560, 0.20617720597932573)
    (580, 0.20203495448479983)
    (600, 0.19547099140317414)
    (620, 0.18297421010029863)
    (640, 0.17691663440810346)
    (660, 0.16914754981087615)
    (680, 0.16141608138053096)
    (700, 0.15324614893990288)
    (720, 0.15359094124519007)
    (740, 0.14446253082672872)
    (760, 0.13260344736827254)
    (780, 0.12917250276899608)
    (800, 0.12558126804038341)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5911818181818184)
    (40, 0.5700909090909089)
    (60, 0.5487272727272727)
    (80, 0.5237272727272729)
    (100, 0.5099090909090909)
    (120, 0.48581818181818176)
    (140, 0.47236363636363643)
    (160, 0.4547272727272729)
    (180, 0.43127272727272725)
    (200, 0.4139090909090909)
    (220, 0.3935454545454544)
    (240, 0.3795454545454544)
    (260, 0.3623636363636363)
    (280, 0.34481818181818163)
    (300, 0.32772727272727253)
    (320, 0.3139999999999999)
    (340, 0.29627272727272713)
    (360, 0.2897272727272726)
    (380, 0.2681818181818182)
    (400, 0.24890909090909102)
    (420, 0.24463636363636346)
    (440, 0.22572727272727275)
    (460, 0.21345454545454548)
    (480, 0.20063636363636367)
    (500, 0.18790909090909097)
    (520, 0.17390909090909085)
    (540, 0.16218181818181812)
    (560, 0.14600000000000002)
    (580, 0.13545454545454544)
    (600, 0.1282727272727273)
    (620, 0.11554545454545455)
    (640, 0.10454545454545455)
    (660, 0.08863636363636365)
    (680, 0.08436363636363636)
    (700, 0.06999999999999999)
    (720, 0.06718181818181818)
    (740, 0.052909090909090885)
    (760, 0.04354545454545453)
    (780, 0.03972727272727273)
    (800, 0.03399999999999999)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.5957867891176569)
    (40, 0.5762411879153281)
    (60, 0.5561830853292432)
    (80, 0.5329282202992928)
    (100, 0.5198866587661423)
    (120, 0.4970390556376044)
    (140, 0.4825790198113491)
    (160, 0.46470380885446605)
    (180, 0.44095180241203663)
    (200, 0.42620437168343345)
    (220, 0.4064505297088725)
    (240, 0.3925133557719858)
    (260, 0.37345372162411233)
    (280, 0.3579157522330012)
    (300, 0.34019547533447025)
    (320, 0.3291518386239518)
    (340, 0.3100161839395189)
    (360, 0.302318918115035)
    (380, 0.2822560890194698)
    (400, 0.2620239060073235)
    (420, 0.2562706132672721)
    (440, 0.23732268156397035)
    (460, 0.22551480167681442)
    (480, 0.2149424798840904)
    (500, 0.20170429284804228)
    (520, 0.1881109653646159)
    (540, 0.1757985027246565)
    (560, 0.16040317329384615)
    (580, 0.1480876726473438)
    (600, 0.14196267398856816)
    (620, 0.12982050359163969)
    (640, 0.1173963497597934)
    (660, 0.10298695878362421)
    (680, 0.09742579256970493)
    (700, 0.08386926367729783)
    (720, 0.07991653014045072)
    (740, 0.06550588902304176)
    (760, 0.054074741988005014)
    (780, 0.04932588155386149)
    (800, 0.042468695316710395)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5865768472459798)
    (40, 0.5639406302664897)
    (60, 0.5412714601253023)
    (80, 0.5145263251552531)
    (100, 0.4999315230520394)
    (120, 0.4745973079987591)
    (140, 0.46214825291592376)
    (160, 0.4447507366000798)
    (180, 0.4215936521334179)
    (200, 0.40161381013474834)
    (220, 0.3806403793820363)
    (240, 0.366577553318923)
    (260, 0.3512735511031602)
    (280, 0.33172061140336206)
    (300, 0.3152590701200748)
    (320, 0.29884816137604797)
    (340, 0.28252927060593536)
    (360, 0.27713562733951025)
    (380, 0.2541075473441666)
    (400, 0.23579427581085857)
    (420, 0.23300211400545484)
    (440, 0.21413186389057515)
    (460, 0.20139428923227654)
    (480, 0.18633024738863693)
    (500, 0.17411388897013966)
    (520, 0.15970721645356578)
    (540, 0.14856513363897975)
    (560, 0.13159682670615389)
    (580, 0.12282141826174708)
    (600, 0.11458278055688643)
    (620, 0.1012704054992694)
    (640, 0.0916945593311157)
    (660, 0.0742857684891031)
    (680, 0.07130148015756779)
    (700, 0.05613073632270215)
    (720, 0.05444710622318563)
    (740, 0.04031229279514001)
    (760, 0.03301616710290405)
    (780, 0.030128663900683965)
    (800, 0.025531304683289582)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5951818181818185)
    (40, 0.571090909090909)
    (60, 0.554181818181818)
    (80, 0.5313636363636364)
    (100, 0.5119999999999999)
    (120, 0.49063636363636365)
    (140, 0.47390909090909084)
    (160, 0.4556363636363638)
    (180, 0.44172727272727286)
    (200, 0.42518181818181844)
    (220, 0.40063636363636346)
    (240, 0.3839090909090909)
    (260, 0.3787272727272726)
    (280, 0.3621818181818179)
    (300, 0.3523636363636363)
    (320, 0.3312727272727273)
    (340, 0.3176363636363635)
    (360, 0.3076363636363635)
    (380, 0.2889999999999999)
    (400, 0.28181818181818163)
    (420, 0.2705454545454544)
    (440, 0.2529090909090909)
    (460, 0.2442727272727273)
    (480, 0.22763636363636372)
    (500, 0.220818181818182)
    (520, 0.20209090909090918)
    (540, 0.1974545454545455)
    (560, 0.18472727272727277)
    (580, 0.17327272727272733)
    (600, 0.17272727272727267)
    (620, 0.15654545454545457)
    (640, 0.15)
    (660, 0.13763636363636358)
    (680, 0.12718181818181817)
    (700, 0.11827272727272732)
    (720, 0.10690909090909091)
    (740, 0.10372727272727271)
    (760, 0.09318181818181821)
    (780, 0.08627272727272725)
    (800, 0.08145454545454545)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.5999958572393241)
    (40, 0.577314753873731)
    (60, 0.5621752934782319)
    (80, 0.5400489314374145)
    (100, 0.5213071996678657)
    (120, 0.49892164759620017)
    (140, 0.4837562640295208)
    (160, 0.46640923580929033)
    (180, 0.4519090854007251)
    (200, 0.43554452798988497)
    (220, 0.41077553790438315)
    (240, 0.3953631448121478)
    (260, 0.39026979877950424)
    (280, 0.3743104586875665)
    (300, 0.36245737648307064)
    (320, 0.34312214035713606)
    (340, 0.33088724761649385)
    (360, 0.3216419078663762)
    (380, 0.3025082827299517)
    (400, 0.2936045785548038)
    (420, 0.282573307846717)
    (440, 0.2659938411615763)
    (460, 0.257993761271698)
    (480, 0.24178940295865)
    (500, 0.23415977896004567)
    (520, 0.21783626009637128)
    (540, 0.21151978245547198)
    (560, 0.19915565517945522)
    (580, 0.18877727475835923)
    (600, 0.1870817656922294)
    (620, 0.16972698580564227)
    (640, 0.16335638245704437)
    (660, 0.15098952891538736)
    (680, 0.1393309210164937)
    (700, 0.13230237687167806)
    (720, 0.11876454560562144)
    (740, 0.11863298411569556)
    (760, 0.10815511348338816)
    (780, 0.09770832366055818)
    (800, 0.0951773080836185)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5903677791243128)
    (40, 0.564867064308087)
    (60, 0.5461883428854041)
    (80, 0.5226783412898582)
    (100, 0.5026928003321341)
    (120, 0.48235107967652713)
    (140, 0.46406191778866085)
    (160, 0.44486349146343723)
    (180, 0.4315454600538206)
    (200, 0.4148191083737519)
    (220, 0.39049718936834377)
    (240, 0.37245503700603405)
    (260, 0.3671847466750409)
    (280, 0.35005317767606925)
    (300, 0.342269896244202)
    (320, 0.3194233141883185)
    (340, 0.30438547965623314)
    (360, 0.2936308194063508)
    (380, 0.2754917172700481)
    (400, 0.27003178508155945)
    (420, 0.2585176012441918)
    (440, 0.2398243406566055)
    (460, 0.23055169327375663)
    (480, 0.21348332431407743)
    (500, 0.20747658467631833)
    (520, 0.1863455580854471)
    (540, 0.183389308453619)
    (560, 0.17029889027509032)
    (580, 0.15776817978709543)
    (600, 0.15837277976231595)
    (620, 0.14336392328526687)
    (640, 0.13664361754295562)
    (660, 0.12428319835733982)
    (680, 0.11503271534714266)
    (700, 0.10424307767377658)
    (720, 0.09505363621256038)
    (740, 0.08882156133884986)
    (760, 0.07820852288024827)
    (780, 0.07483713088489632)
    (800, 0.06773178282547239)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.6181818181818174)
    (20, 0.5824545454545453)
    (40, 0.5494545454545456)
    (60, 0.5182727272727273)
    (80, 0.4874545454545453)
    (100, 0.4620000000000001)
    (120, 0.43472727272727285)
    (140, 0.41481818181818186)
    (160, 0.3916363636363638)
    (180, 0.36109090909090896)
    (200, 0.3446363636363637)
    (220, 0.31381818181818166)
    (240, 0.2949090909090908)
    (260, 0.28309090909090906)
    (280, 0.2727272727272727)
    (300, 0.2487272727272727)
    (320, 0.23172727272727278)
    (340, 0.22854545454545466)
    (360, 0.20127272727272735)
    (380, 0.19927272727272732)
    (400, 0.17581818181818182)
    (420, 0.17545454545454536)
    (440, 0.1565454545454545)
    (460, 0.15345454545454548)
    (480, 0.14054545454545442)
    (500, 0.12063636363636364)
    (520, 0.12090909090909097)
    (540, 0.10799999999999997)
    (560, 0.10809090909090907)
    (580, 0.10154545454545452)
    (600, 0.09363636363636368)
    (620, 0.08809090909090908)
    (640, 0.07781818181818183)
    (660, 0.07290909090909091)
    (680, 0.06581818181818182)
    (700, 0.06390909090909094)
    (720, 0.06427272727272725)
    (740, 0.057272727272727295)
    (760, 0.051090909090909076)
    (780, 0.055181818181818186)
    (800, 0.04236363636363636)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818176)
    (20, 0.5877434673863675)
    (40, 0.5570976894399844)
    (60, 0.5264497007879919)
    (80, 0.4976335885416073)
    (100, 0.4718446730822074)
    (120, 0.44504258283848996)
    (140, 0.42465626084526115)
    (160, 0.40176162408201316)
    (180, 0.3725935065075905)
    (200, 0.35859309123755306)
    (220, 0.32631581965044604)
    (240, 0.30635896319530337)
    (260, 0.29626863709810874)
    (280, 0.2846119856729712)
    (300, 0.26143824034532237)
    (320, 0.24423933393718456)
    (340, 0.2408884360520866)
    (360, 0.21300599586160926)
    (380, 0.21159872771061108)
    (400, 0.18755297605084628)
    (420, 0.1869526285994989)
    (440, 0.16805194215421584)
    (460, 0.16506711728526569)
    (480, 0.15402803596259232)
    (500, 0.13049443859491983)
    (520, 0.13197072923132427)
    (540, 0.12002160050240142)
    (560, 0.11952180813835828)
    (580, 0.11423905193424379)
    (600, 0.1042857235391392)
    (620, 0.09944953900137331)
    (640, 0.08898307647181725)
    (660, 0.0836628358361707)
    (680, 0.0767628399519379)
    (700, 0.07379074525652848)
    (720, 0.07430540491079271)
    (740, 0.06638181876565052)
    (760, 0.060133725944500845)
    (780, 0.06524122567686094)
    (800, 0.05143057323768685)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.6181818181818172)
    (20, 0.5771656235227232)
    (40, 0.5418114014691069)
    (60, 0.5100957537574627)
    (80, 0.47727550236748334)
    (100, 0.45215532691779275)
    (120, 0.42441196261605574)
    (140, 0.4049801027911026)
    (160, 0.3815111031907144)
    (180, 0.34958831167422744)
    (200, 0.3306796360351743)
    (220, 0.3013205439859173)
    (240, 0.2834592186228782)
    (260, 0.2699131810837094)
    (280, 0.2608425597815742)
    (300, 0.23601630510922306)
    (320, 0.219215211517361)
    (340, 0.21620247303882273)
    (360, 0.18953945868384545)
    (380, 0.18694672683484356)
    (400, 0.16408338758551735)
    (420, 0.16395646230959182)
    (440, 0.14503896693669313)
    (460, 0.14184197362382528)
    (480, 0.12706287312831652)
    (500, 0.11077828867780745)
    (520, 0.10984745258685764)
    (540, 0.09597839949759852)
    (560, 0.09666001004345987)
    (580, 0.08885185715666526)
    (600, 0.08298700373358817)
    (620, 0.07673227918044485)
    (640, 0.06665328716454641)
    (660, 0.062155345982011126)
    (680, 0.054873523684425725)
    (700, 0.054027436561653396)
    (720, 0.05424004963466178)
    (740, 0.04816363577980407)
    (760, 0.04204809223731731)
    (780, 0.04512241068677543)
    (800, 0.03329669948958587)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_adaboost_DiCE_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1057507941831475)
    (20, 1.0590396133679538)
    (30, 1.0130364075786462)
    (40, 0.9725655209202061)
    (50, 0.9105064529366542)
    (60, 0.878935823746521)
    (70, 0.8191473328102807)
    (80, 0.7729165636197952)
    (90, 0.725714857250949)
    (100, 0.6625837127996236)
    (110, 0.6180015140265631)
    (120, 0.5863651442983117)
    (130, 0.5336210048696566)
    (140, 0.500159070967508)
    (150, 0.4630106099662715)
    (160, 0.40494148695004467)
    (170, 0.4077127034799488)
    (180, 0.3561215519505977)
    (190, 0.33393159185348004)
    (200, 0.3024368171304057)
    (210, 0.27990804041375583)
    (220, 0.2652074446976389)
    (230, 0.24387211159605737)
    (240, 0.2289388955142916)
    (250, 0.20365407316114914)
    (260, 0.1865969320017194)
    (270, 0.18064488481978977)
    (280, 0.16376979438130262)
    (290, 0.1439313227630272)
    (300, 0.13279588699870334)
    (310, 0.12580210513582418)
    (320, 0.11498020116867924)
    (330, 0.10959959097193066)
    (340, 0.10299519537328981)
    (350, 0.09128326565931431)
    (360, 0.08618584547292085)
    (370, 0.08085580492087843)
    (380, 0.07165718654880526)
    (390, 0.06988219201961468)
    (400, 0.06826396338901358)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1214263772068063)
    (20, 1.0808918113358112)
    (30, 1.0362705639195549)
    (40, 0.9977734367218342)
    (50, 0.9403382140066364)
    (60, 0.9097313307555107)
    (70, 0.850293685272336)
    (80, 0.8044141271012795)
    (90, 0.7570006797477213)
    (100, 0.6946307248986366)
    (110, 0.6510252549110928)
    (120, 0.619627663479535)
    (130, 0.5663956747323581)
    (140, 0.5363441746485514)
    (150, 0.4912151642415192)
    (160, 0.4352885656188461)
    (170, 0.43878541291509954)
    (180, 0.3800245261117336)
    (190, 0.36016592377904916)
    (200, 0.3262016679152118)
    (210, 0.307426187232751)
    (220, 0.2878581866504901)
    (230, 0.2656217172875284)
    (240, 0.250308216963932)
    (250, 0.22479208158102193)
    (260, 0.20772288764198774)
    (270, 0.19988220645133145)
    (280, 0.17989869852386914)
    (290, 0.15990139715566792)
    (300, 0.1488677573942146)
    (310, 0.14161390312456523)
    (320, 0.1286626731984601)
    (330, 0.12370608190273306)
    (340, 0.11670047015649668)
    (350, 0.10280385842734946)
    (360, 0.09777503489330708)
    (370, 0.09332557796219697)
    (380, 0.08185815189151338)
    (390, 0.08306419859662627)
    (400, 0.07819561435944145)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.0900752111594887)
    (20, 1.0371874154000964)
    (30, 0.9898022512377376)
    (40, 0.947357605118578)
    (50, 0.880674691866672)
    (60, 0.8481403167375313)
    (70, 0.7880009803482255)
    (80, 0.741419000138311)
    (90, 0.6944290347541766)
    (100, 0.6305367007006105)
    (110, 0.5849777731420335)
    (120, 0.5531026251170883)
    (130, 0.5008463350069551)
    (140, 0.46397396728646456)
    (150, 0.4348060556910239)
    (160, 0.37459440828124324)
    (170, 0.3766399940447981)
    (180, 0.3322185777894618)
    (190, 0.3076972599279109)
    (200, 0.2786719663455996)
    (210, 0.25238989359476066)
    (220, 0.24255670274478772)
    (230, 0.22212250590458632)
    (240, 0.2075695740646512)
    (250, 0.18251606474127635)
    (260, 0.16547097636145106)
    (270, 0.1614075631882481)
    (280, 0.1476408902387361)
    (290, 0.12796124837038647)
    (300, 0.11672401660319208)
    (310, 0.10999030714708313)
    (320, 0.1012977291388984)
    (330, 0.09549310004112825)
    (340, 0.08928992059008295)
    (350, 0.07976267289127917)
    (360, 0.07459665605253463)
    (370, 0.0683860318795599)
    (380, 0.061456221206097145)
    (390, 0.05670018544260309)
    (400, 0.05833231241858572)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1364920812000974)
    (20, 1.1082539915961092)
    (30, 1.084799790381334)
    (40, 1.0513429134436567)
    (50, 1.0299418398039568)
    (60, 1.0117468816386357)
    (70, 0.9713720773051376)
    (80, 0.9344916354208449)
    (90, 0.9221880408638055)
    (100, 0.8786627476651065)
    (110, 0.8525232983164283)
    (120, 0.8336962195922787)
    (130, 0.7964921319818653)
    (140, 0.788330191326271)
    (150, 0.7612299187281729)
    (160, 0.7390500725599967)
    (170, 0.7164606122696988)
    (180, 0.6919343345871515)
    (190, 0.6523585306400126)
    (200, 0.6398172587528539)
    (210, 0.6148712530192442)
    (220, 0.5798821158469659)
    (230, 0.5798517740601421)
    (240, 0.551376007126033)
    (250, 0.530207553851982)
    (260, 0.5024094201569377)
    (270, 0.48901857823871353)
    (280, 0.4666415104561827)
    (290, 0.4430507712007006)
    (300, 0.42988243571918416)
    (310, 0.41644608112072445)
    (320, 0.40637260789523255)
    (330, 0.3729663006022609)
    (340, 0.3440404638302664)
    (350, 0.34382807132249965)
    (360, 0.34325157737284795)
    (370, 0.3108313781516491)
    (380, 0.29256056551926835)
    (390, 0.2947300032771678)
    (400, 0.26921256055837667)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1487537711230382)
    (20, 1.1258918761004673)
    (30, 1.103317778211923)
    (40, 1.0696087957998812)
    (50, 1.0543193363976873)
    (60, 1.0357374568383306)
    (70, 0.9940966010641158)
    (80, 0.960039407209494)
    (90, 0.9491377656726092)
    (100, 0.9017257221873651)
    (110, 0.8767611887838566)
    (120, 0.8613876684553878)
    (130, 0.8268086277516187)
    (140, 0.8172481628409457)
    (150, 0.7861589356353736)
    (160, 0.7658798545483262)
    (170, 0.7469757198677056)
    (180, 0.723704056546395)
    (190, 0.6799347467949055)
    (200, 0.669610353582101)
    (210, 0.6421244438593255)
    (220, 0.606633130301404)
    (230, 0.609739625717413)
    (240, 0.5805875867974949)
    (250, 0.558771894147311)
    (260, 0.5281006562292213)
    (270, 0.5165375250674065)
    (280, 0.4950566637953508)
    (290, 0.47079723066917983)
    (300, 0.4569936649305402)
    (310, 0.44406381262632966)
    (320, 0.4325562975609336)
    (330, 0.3966662935545161)
    (340, 0.36678239833227666)
    (350, 0.36762381345506406)
    (360, 0.36672853902566266)
    (370, 0.3356404419801408)
    (380, 0.3116519735218851)
    (390, 0.31583036332167796)
    (400, 0.28942692864481223)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.1242303912771565)
    (20, 1.090616107091751)
    (30, 1.066281802550745)
    (40, 1.0330770310874322)
    (50, 1.0055643432102264)
    (60, 0.9877563064389407)
    (70, 0.9486475535461595)
    (80, 0.9089438636321958)
    (90, 0.8952383160550017)
    (100, 0.855599773142848)
    (110, 0.828285407849)
    (120, 0.8060047707291695)
    (130, 0.7661756362121119)
    (140, 0.7594122198115963)
    (150, 0.7363009018209722)
    (160, 0.7122202905716671)
    (170, 0.685945504671692)
    (180, 0.6601646126279079)
    (190, 0.6247823144851197)
    (200, 0.6100241639236068)
    (210, 0.5876180621791628)
    (220, 0.5531311013925279)
    (230, 0.5499639224028712)
    (240, 0.522164427454571)
    (250, 0.5016432135566531)
    (260, 0.47671818408465405)
    (270, 0.4614996314100206)
    (280, 0.4382263571170146)
    (290, 0.4153043117322213)
    (300, 0.4027712065078281)
    (310, 0.38882834961511925)
    (320, 0.3801889182295315)
    (330, 0.34926630765000566)
    (340, 0.3212985293282561)
    (350, 0.32003232918993524)
    (360, 0.31977461572003324)
    (370, 0.28602231432315733)
    (380, 0.2734691575166516)
    (390, 0.27362964323265765)
    (400, 0.2489981924719411)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1100947266634176)
    (20, 1.0567892641785237)
    (30, 1.0027100861296225)
    (40, 0.9336268944963674)
    (50, 0.8791836150055814)
    (60, 0.827471096328935)
    (70, 0.7585750123810933)
    (80, 0.7159802006449894)
    (90, 0.6571019633134623)
    (100, 0.611563998255453)
    (110, 0.5626328100376523)
    (120, 0.5256512288639464)
    (130, 0.4828389676556056)
    (140, 0.45934431072506554)
    (150, 0.4125673893717525)
    (160, 0.39102977769134584)
    (170, 0.3528041832578653)
    (180, 0.32073797154961015)
    (190, 0.3051068943708975)
    (200, 0.26838321838519363)
    (210, 0.26279527264514924)
    (220, 0.22763419868086943)
    (230, 0.21749498491725938)
    (240, 0.19121899752787383)
    (250, 0.18050834677908284)
    (260, 0.1778180416807085)
    (270, 0.15277595362215643)
    (280, 0.15429304296334492)
    (290, 0.1339286470401241)
    (300, 0.12485645277981668)
    (310, 0.11406994756396616)
    (320, 0.10717224802602894)
    (330, 0.10231250516975504)
    (340, 0.09184964568002472)
    (350, 0.08753099802210801)
    (360, 0.08581163010209439)
    (370, 0.0758342392015444)
    (380, 0.07575332777001427)
    (390, 0.07023112256808806)
    (400, 0.062236061740024474)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1270256960634246)
    (20, 1.0790534292110987)
    (30, 1.0302328983125442)
    (40, 0.9623273982576075)
    (50, 0.9088608148222085)
    (60, 0.859590516001711)
    (70, 0.7884327986973901)
    (80, 0.746081327781696)
    (90, 0.6900910501774371)
    (100, 0.6428919739592427)
    (110, 0.593868204578136)
    (120, 0.5573585755317286)
    (130, 0.5145532806240991)
    (140, 0.49025029821525123)
    (150, 0.44294702960789206)
    (160, 0.419990146775981)
    (170, 0.37745449869545644)
    (180, 0.34664671511947)
    (190, 0.33113849704942616)
    (200, 0.291897775138193)
    (210, 0.28630667218986394)
    (220, 0.25060862101849196)
    (230, 0.23930160138749243)
    (240, 0.2089972635838641)
    (250, 0.20176601784263626)
    (260, 0.1988487598564149)
    (270, 0.17040991934196073)
    (280, 0.17202010797542133)
    (290, 0.150404906241371)
    (300, 0.14479374989676658)
    (310, 0.1271706745308752)
    (320, 0.12359960957344979)
    (330, 0.11735101684929405)
    (340, 0.1056996739585223)
    (350, 0.09976345342393172)
    (360, 0.09734537085156092)
    (370, 0.08766786447486576)
    (380, 0.08731077735569348)
    (390, 0.08089377222321946)
    (400, 0.07245058718260233)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.0931637572634105)
    (20, 1.0345250991459487)
    (30, 0.9751872739467009)
    (40, 0.9049263907351273)
    (50, 0.8495064151889543)
    (60, 0.795351676656159)
    (70, 0.7287172260647964)
    (80, 0.6858790735082827)
    (90, 0.6241128764494874)
    (100, 0.5802360225516634)
    (110, 0.5313974154971686)
    (120, 0.49394388219616425)
    (130, 0.45112465468711205)
    (140, 0.42843832323487985)
    (150, 0.382187749135613)
    (160, 0.36206940860671066)
    (170, 0.3281538678202741)
    (180, 0.2948292279797503)
    (190, 0.27907529169236883)
    (200, 0.24486866163219428)
    (210, 0.23928387310043453)
    (220, 0.2046597763432469)
    (230, 0.19568836844702633)
    (240, 0.17344073147188355)
    (250, 0.15925067571552942)
    (260, 0.1567873235050021)
    (270, 0.13514198790235213)
    (280, 0.1365659779512685)
    (290, 0.11745238783887722)
    (300, 0.10491915566286678)
    (310, 0.10096922059705712)
    (320, 0.0907448864786081)
    (330, 0.08727399349021603)
    (340, 0.07799961740152715)
    (350, 0.07529854262028429)
    (360, 0.07427788935262786)
    (370, 0.06400061392822305)
    (380, 0.06419587818433506)
    (390, 0.059568472912956645)
    (400, 0.05202153629744662)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1040819959078412)
    (20, 1.0451228471447838)
    (30, 0.9963737096479254)
    (40, 0.9429873357315008)
    (50, 0.8839523325013842)
    (60, 0.8354206444767627)
    (70, 0.7606685956719333)
    (80, 0.7308476761886371)
    (90, 0.7023314535387631)
    (100, 0.6608896297019627)
    (110, 0.6121758909563991)
    (120, 0.5795888119076694)
    (130, 0.5610449231938746)
    (140, 0.5283415339623204)
    (150, 0.5049025036409575)
    (160, 0.4678804667514866)
    (170, 0.4397688012592631)
    (180, 0.423829249247842)
    (190, 0.4001778264187125)
    (200, 0.3796162088811375)
    (210, 0.3763190680462877)
    (220, 0.3623770170007651)
    (230, 0.3409708863965947)
    (240, 0.31910457202559717)
    (250, 0.3085254023530425)
    (260, 0.2907046595585476)
    (270, 0.2859207711693331)
    (280, 0.27321767641911454)
    (290, 0.25820860587028904)
    (300, 0.25035008308293244)
    (310, 0.2450099286019488)
    (320, 0.24144476865015566)
    (330, 0.2201600051932806)
    (340, 0.20669330880799694)
    (350, 0.20399794674515204)
    (360, 0.21019272822167182)
    (370, 0.18009873265696197)
    (380, 0.18160065110473858)
    (390, 0.1723767479103122)
    (400, 0.16451316815848507)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1227258012052137)
    (20, 1.0659669878155984)
    (30, 1.0194608469163131)
    (40, 0.9735211468571)
    (50, 0.9144756706460939)
    (60, 0.8663153897338003)
    (70, 0.7933346570609953)
    (80, 0.7591514625110838)
    (90, 0.7372551186247024)
    (100, 0.6935135144303886)
    (110, 0.6416062377773017)
    (120, 0.6078773424016486)
    (130, 0.5918494958022258)
    (140, 0.5587413513055282)
    (150, 0.5386804559275478)
    (160, 0.501271455029126)
    (170, 0.47000875699156835)
    (180, 0.4546575273535109)
    (190, 0.4296670738724052)
    (200, 0.4041136182070151)
    (210, 0.40510660376018937)
    (220, 0.38637326700626007)
    (230, 0.36642043518230777)
    (240, 0.34279170069986775)
    (250, 0.33267878722222316)
    (260, 0.3167203487001364)
    (270, 0.30740830763244087)
    (280, 0.295634707758539)
    (290, 0.2782973839870634)
    (300, 0.2732818224930578)
    (310, 0.2626308152739485)
    (320, 0.26452740517956513)
    (330, 0.2413923993750114)
    (340, 0.2241739537275722)
    (350, 0.22217713165101424)
    (360, 0.23121005786089094)
    (370, 0.19586005719654273)
    (380, 0.19997203697160956)
    (390, 0.18772312060269425)
    (400, 0.18073739796194765)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.0854381906104686)
    (20, 1.0242787064739691)
    (30, 0.9732865723795376)
    (40, 0.9124535246059017)
    (50, 0.8534289943566744)
    (60, 0.8045258992197251)
    (70, 0.7280025342828714)
    (80, 0.7025438898661904)
    (90, 0.6674077884528239)
    (100, 0.6282657449735369)
    (110, 0.5827455441354965)
    (120, 0.5513002814136903)
    (130, 0.5302403505855233)
    (140, 0.49794171661911263)
    (150, 0.47112455135436715)
    (160, 0.4344894784738472)
    (170, 0.40952884552695784)
    (180, 0.3930009711421731)
    (190, 0.37068857896501983)
    (200, 0.35511879955525993)
    (210, 0.347531532332386)
    (220, 0.3383807669952701)
    (230, 0.3155213376108816)
    (240, 0.2954174433513266)
    (250, 0.2843720174838618)
    (260, 0.26468897041695877)
    (270, 0.2644332347062254)
    (280, 0.2508006450796901)
    (290, 0.2381198277535147)
    (300, 0.22741834367280706)
    (310, 0.22738904192994913)
    (320, 0.21836213212074618)
    (330, 0.19892761101154982)
    (340, 0.18921266388842167)
    (350, 0.18581876183928983)
    (360, 0.1891753985824527)
    (370, 0.1643374081173812)
    (380, 0.1632292652378676)
    (390, 0.15703037521793017)
    (400, 0.1482889383550225)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.012470027557936)
    (20, 0.8372664365085424)
    (30, 0.6661185309645928)
    (40, 0.4787782251856905)
    (50, 0.2896983236288926)
    (60, 0.1386113961399261)
    (70, 0.03595501738616838)
    (80, 0.0005259243049453799)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.029783950811326)
    (20, 0.8614917004324254)
    (30, 0.6875762434540811)
    (40, 0.4947337780386036)
    (50, 0.3013291994559152)
    (60, 0.14594400499630028)
    (70, 0.038970429058660855)
    (80, 0.0007050455334050873)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 0.9951561043045458)
    (20, 0.8130411725846594)
    (30, 0.6446608184751046)
    (40, 0.46282267233277746)
    (50, 0.27806744780187)
    (60, 0.1312787872835519)
    (70, 0.03293960571367591)
    (80, 0.0003468030764856725)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_adaboost_DiCE_MMD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={AdaBoost, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1057507941831475)
    (20, 1.0590396133679538)
    (30, 1.0130364075786462)
    (40, 0.9725655209202061)
    (50, 0.9105064529366542)
    (60, 0.878935823746521)
    (70, 0.8191473328102807)
    (80, 0.7729165636197952)
    (90, 0.725714857250949)
    (100, 0.6625837127996236)
    (110, 0.6180015140265631)
    (120, 0.5863651442983117)
    (130, 0.5336210048696566)
    (140, 0.500159070967508)
    (150, 0.4630106099662715)
    (160, 0.40494148695004467)
    (170, 0.4077127034799488)
    (180, 0.3561215519505977)
    (190, 0.33393159185348004)
    (200, 0.3024368171304057)
    (210, 0.27990804041375583)
    (220, 0.2652074446976389)
    (230, 0.24387211159605737)
    (240, 0.2289388955142916)
    (250, 0.20365407316114914)
    (260, 0.1865969320017194)
    (270, 0.18064488481978977)
    (280, 0.16376979438130262)
    (290, 0.1439313227630272)
    (300, 0.13279588699870334)
    (310, 0.12580210513582418)
    (320, 0.11498020116867924)
    (330, 0.10959959097193066)
    (340, 0.10299519537328981)
    (350, 0.09128326565931431)
    (360, 0.08618584547292085)
    (370, 0.08085580492087843)
    (380, 0.07165718654880526)
    (390, 0.06988219201961468)
    (400, 0.06826396338901358)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1214263772068063)
    (20, 1.0808918113358112)
    (30, 1.0362705639195549)
    (40, 0.9977734367218342)
    (50, 0.9403382140066364)
    (60, 0.9097313307555107)
    (70, 0.850293685272336)
    (80, 0.8044141271012795)
    (90, 0.7570006797477213)
    (100, 0.6946307248986366)
    (110, 0.6510252549110928)
    (120, 0.619627663479535)
    (130, 0.5663956747323581)
    (140, 0.5363441746485514)
    (150, 0.4912151642415192)
    (160, 0.4352885656188461)
    (170, 0.43878541291509954)
    (180, 0.3800245261117336)
    (190, 0.36016592377904916)
    (200, 0.3262016679152118)
    (210, 0.307426187232751)
    (220, 0.2878581866504901)
    (230, 0.2656217172875284)
    (240, 0.250308216963932)
    (250, 0.22479208158102193)
    (260, 0.20772288764198774)
    (270, 0.19988220645133145)
    (280, 0.17989869852386914)
    (290, 0.15990139715566792)
    (300, 0.1488677573942146)
    (310, 0.14161390312456523)
    (320, 0.1286626731984601)
    (330, 0.12370608190273306)
    (340, 0.11670047015649668)
    (350, 0.10280385842734946)
    (360, 0.09777503489330708)
    (370, 0.09332557796219697)
    (380, 0.08185815189151338)
    (390, 0.08306419859662627)
    (400, 0.07819561435944145)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.0900752111594887)
    (20, 1.0371874154000964)
    (30, 0.9898022512377376)
    (40, 0.947357605118578)
    (50, 0.880674691866672)
    (60, 0.8481403167375313)
    (70, 0.7880009803482255)
    (80, 0.741419000138311)
    (90, 0.6944290347541766)
    (100, 0.6305367007006105)
    (110, 0.5849777731420335)
    (120, 0.5531026251170883)
    (130, 0.5008463350069551)
    (140, 0.46397396728646456)
    (150, 0.4348060556910239)
    (160, 0.37459440828124324)
    (170, 0.3766399940447981)
    (180, 0.3322185777894618)
    (190, 0.3076972599279109)
    (200, 0.2786719663455996)
    (210, 0.25238989359476066)
    (220, 0.24255670274478772)
    (230, 0.22212250590458632)
    (240, 0.2075695740646512)
    (250, 0.18251606474127635)
    (260, 0.16547097636145106)
    (270, 0.1614075631882481)
    (280, 0.1476408902387361)
    (290, 0.12796124837038647)
    (300, 0.11672401660319208)
    (310, 0.10999030714708313)
    (320, 0.1012977291388984)
    (330, 0.09549310004112825)
    (340, 0.08928992059008295)
    (350, 0.07976267289127917)
    (360, 0.07459665605253463)
    (370, 0.0683860318795599)
    (380, 0.061456221206097145)
    (390, 0.05670018544260309)
    (400, 0.05833231241858572)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1364920812000974)
    (20, 1.1082539915961092)
    (30, 1.084799790381334)
    (40, 1.0513429134436567)
    (50, 1.0299418398039568)
    (60, 1.0117468816386357)
    (70, 0.9713720773051376)
    (80, 0.9344916354208449)
    (90, 0.9221880408638055)
    (100, 0.8786627476651065)
    (110, 0.8525232983164283)
    (120, 0.8336962195922787)
    (130, 0.7964921319818653)
    (140, 0.788330191326271)
    (150, 0.7612299187281729)
    (160, 0.7390500725599967)
    (170, 0.7164606122696988)
    (180, 0.6919343345871515)
    (190, 0.6523585306400126)
    (200, 0.6398172587528539)
    (210, 0.6148712530192442)
    (220, 0.5798821158469659)
    (230, 0.5798517740601421)
    (240, 0.551376007126033)
    (250, 0.530207553851982)
    (260, 0.5024094201569377)
    (270, 0.48901857823871353)
    (280, 0.4666415104561827)
    (290, 0.4430507712007006)
    (300, 0.42988243571918416)
    (310, 0.41644608112072445)
    (320, 0.40637260789523255)
    (330, 0.3729663006022609)
    (340, 0.3440404638302664)
    (350, 0.34382807132249965)
    (360, 0.34325157737284795)
    (370, 0.3108313781516491)
    (380, 0.29256056551926835)
    (390, 0.2947300032771678)
    (400, 0.26921256055837667)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1487537711230382)
    (20, 1.1258918761004673)
    (30, 1.103317778211923)
    (40, 1.0696087957998812)
    (50, 1.0543193363976873)
    (60, 1.0357374568383306)
    (70, 0.9940966010641158)
    (80, 0.960039407209494)
    (90, 0.9491377656726092)
    (100, 0.9017257221873651)
    (110, 0.8767611887838566)
    (120, 0.8613876684553878)
    (130, 0.8268086277516187)
    (140, 0.8172481628409457)
    (150, 0.7861589356353736)
    (160, 0.7658798545483262)
    (170, 0.7469757198677056)
    (180, 0.723704056546395)
    (190, 0.6799347467949055)
    (200, 0.669610353582101)
    (210, 0.6421244438593255)
    (220, 0.606633130301404)
    (230, 0.609739625717413)
    (240, 0.5805875867974949)
    (250, 0.558771894147311)
    (260, 0.5281006562292213)
    (270, 0.5165375250674065)
    (280, 0.4950566637953508)
    (290, 0.47079723066917983)
    (300, 0.4569936649305402)
    (310, 0.44406381262632966)
    (320, 0.4325562975609336)
    (330, 0.3966662935545161)
    (340, 0.36678239833227666)
    (350, 0.36762381345506406)
    (360, 0.36672853902566266)
    (370, 0.3356404419801408)
    (380, 0.3116519735218851)
    (390, 0.31583036332167796)
    (400, 0.28942692864481223)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.1242303912771565)
    (20, 1.090616107091751)
    (30, 1.066281802550745)
    (40, 1.0330770310874322)
    (50, 1.0055643432102264)
    (60, 0.9877563064389407)
    (70, 0.9486475535461595)
    (80, 0.9089438636321958)
    (90, 0.8952383160550017)
    (100, 0.855599773142848)
    (110, 0.828285407849)
    (120, 0.8060047707291695)
    (130, 0.7661756362121119)
    (140, 0.7594122198115963)
    (150, 0.7363009018209722)
    (160, 0.7122202905716671)
    (170, 0.685945504671692)
    (180, 0.6601646126279079)
    (190, 0.6247823144851197)
    (200, 0.6100241639236068)
    (210, 0.5876180621791628)
    (220, 0.5531311013925279)
    (230, 0.5499639224028712)
    (240, 0.522164427454571)
    (250, 0.5016432135566531)
    (260, 0.47671818408465405)
    (270, 0.4614996314100206)
    (280, 0.4382263571170146)
    (290, 0.4153043117322213)
    (300, 0.4027712065078281)
    (310, 0.38882834961511925)
    (320, 0.3801889182295315)
    (330, 0.34926630765000566)
    (340, 0.3212985293282561)
    (350, 0.32003232918993524)
    (360, 0.31977461572003324)
    (370, 0.28602231432315733)
    (380, 0.2734691575166516)
    (390, 0.27362964323265765)
    (400, 0.2489981924719411)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1100947266634176)
    (20, 1.0567892641785237)
    (30, 1.0027100861296225)
    (40, 0.9336268944963674)
    (50, 0.8791836150055814)
    (60, 0.827471096328935)
    (70, 0.7585750123810933)
    (80, 0.7159802006449894)
    (90, 0.6571019633134623)
    (100, 0.611563998255453)
    (110, 0.5626328100376523)
    (120, 0.5256512288639464)
    (130, 0.4828389676556056)
    (140, 0.45934431072506554)
    (150, 0.4125673893717525)
    (160, 0.39102977769134584)
    (170, 0.3528041832578653)
    (180, 0.32073797154961015)
    (190, 0.3051068943708975)
    (200, 0.26838321838519363)
    (210, 0.26279527264514924)
    (220, 0.22763419868086943)
    (230, 0.21749498491725938)
    (240, 0.19121899752787383)
    (250, 0.18050834677908284)
    (260, 0.1778180416807085)
    (270, 0.15277595362215643)
    (280, 0.15429304296334492)
    (290, 0.1339286470401241)
    (300, 0.12485645277981668)
    (310, 0.11406994756396616)
    (320, 0.10717224802602894)
    (330, 0.10231250516975504)
    (340, 0.09184964568002472)
    (350, 0.08753099802210801)
    (360, 0.08581163010209439)
    (370, 0.0758342392015444)
    (380, 0.07575332777001427)
    (390, 0.07023112256808806)
    (400, 0.062236061740024474)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1270256960634246)
    (20, 1.0790534292110987)
    (30, 1.0302328983125442)
    (40, 0.9623273982576075)
    (50, 0.9088608148222085)
    (60, 0.859590516001711)
    (70, 0.7884327986973901)
    (80, 0.746081327781696)
    (90, 0.6900910501774371)
    (100, 0.6428919739592427)
    (110, 0.593868204578136)
    (120, 0.5573585755317286)
    (130, 0.5145532806240991)
    (140, 0.49025029821525123)
    (150, 0.44294702960789206)
    (160, 0.419990146775981)
    (170, 0.37745449869545644)
    (180, 0.34664671511947)
    (190, 0.33113849704942616)
    (200, 0.291897775138193)
    (210, 0.28630667218986394)
    (220, 0.25060862101849196)
    (230, 0.23930160138749243)
    (240, 0.2089972635838641)
    (250, 0.20176601784263626)
    (260, 0.1988487598564149)
    (270, 0.17040991934196073)
    (280, 0.17202010797542133)
    (290, 0.150404906241371)
    (300, 0.14479374989676658)
    (310, 0.1271706745308752)
    (320, 0.12359960957344979)
    (330, 0.11735101684929405)
    (340, 0.1056996739585223)
    (350, 0.09976345342393172)
    (360, 0.09734537085156092)
    (370, 0.08766786447486576)
    (380, 0.08731077735569348)
    (390, 0.08089377222321946)
    (400, 0.07245058718260233)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.0931637572634105)
    (20, 1.0345250991459487)
    (30, 0.9751872739467009)
    (40, 0.9049263907351273)
    (50, 0.8495064151889543)
    (60, 0.795351676656159)
    (70, 0.7287172260647964)
    (80, 0.6858790735082827)
    (90, 0.6241128764494874)
    (100, 0.5802360225516634)
    (110, 0.5313974154971686)
    (120, 0.49394388219616425)
    (130, 0.45112465468711205)
    (140, 0.42843832323487985)
    (150, 0.382187749135613)
    (160, 0.36206940860671066)
    (170, 0.3281538678202741)
    (180, 0.2948292279797503)
    (190, 0.27907529169236883)
    (200, 0.24486866163219428)
    (210, 0.23928387310043453)
    (220, 0.2046597763432469)
    (230, 0.19568836844702633)
    (240, 0.17344073147188355)
    (250, 0.15925067571552942)
    (260, 0.1567873235050021)
    (270, 0.13514198790235213)
    (280, 0.1365659779512685)
    (290, 0.11745238783887722)
    (300, 0.10491915566286678)
    (310, 0.10096922059705712)
    (320, 0.0907448864786081)
    (330, 0.08727399349021603)
    (340, 0.07799961740152715)
    (350, 0.07529854262028429)
    (360, 0.07427788935262786)
    (370, 0.06400061392822305)
    (380, 0.06419587818433506)
    (390, 0.059568472912956645)
    (400, 0.05202153629744662)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.1040819959078412)
    (20, 1.0451228471447838)
    (30, 0.9963737096479254)
    (40, 0.9429873357315008)
    (50, 0.8839523325013842)
    (60, 0.8354206444767627)
    (70, 0.7606685956719333)
    (80, 0.7308476761886371)
    (90, 0.7023314535387631)
    (100, 0.6608896297019627)
    (110, 0.6121758909563991)
    (120, 0.5795888119076694)
    (130, 0.5610449231938746)
    (140, 0.5283415339623204)
    (150, 0.5049025036409575)
    (160, 0.4678804667514866)
    (170, 0.4397688012592631)
    (180, 0.423829249247842)
    (190, 0.4001778264187125)
    (200, 0.3796162088811375)
    (210, 0.3763190680462877)
    (220, 0.3623770170007651)
    (230, 0.3409708863965947)
    (240, 0.31910457202559717)
    (250, 0.3085254023530425)
    (260, 0.2907046595585476)
    (270, 0.2859207711693331)
    (280, 0.27321767641911454)
    (290, 0.25820860587028904)
    (300, 0.25035008308293244)
    (310, 0.2450099286019488)
    (320, 0.24144476865015566)
    (330, 0.2201600051932806)
    (340, 0.20669330880799694)
    (350, 0.20399794674515204)
    (360, 0.21019272822167182)
    (370, 0.18009873265696197)
    (380, 0.18160065110473858)
    (390, 0.1723767479103122)
    (400, 0.16451316815848507)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.1227258012052137)
    (20, 1.0659669878155984)
    (30, 1.0194608469163131)
    (40, 0.9735211468571)
    (50, 0.9144756706460939)
    (60, 0.8663153897338003)
    (70, 0.7933346570609953)
    (80, 0.7591514625110838)
    (90, 0.7372551186247024)
    (100, 0.6935135144303886)
    (110, 0.6416062377773017)
    (120, 0.6078773424016486)
    (130, 0.5918494958022258)
    (140, 0.5587413513055282)
    (150, 0.5386804559275478)
    (160, 0.501271455029126)
    (170, 0.47000875699156835)
    (180, 0.4546575273535109)
    (190, 0.4296670738724052)
    (200, 0.4041136182070151)
    (210, 0.40510660376018937)
    (220, 0.38637326700626007)
    (230, 0.36642043518230777)
    (240, 0.34279170069986775)
    (250, 0.33267878722222316)
    (260, 0.3167203487001364)
    (270, 0.30740830763244087)
    (280, 0.295634707758539)
    (290, 0.2782973839870634)
    (300, 0.2732818224930578)
    (310, 0.2626308152739485)
    (320, 0.26452740517956513)
    (330, 0.2413923993750114)
    (340, 0.2241739537275722)
    (350, 0.22217713165101424)
    (360, 0.23121005786089094)
    (370, 0.19586005719654273)
    (380, 0.19997203697160956)
    (390, 0.18772312060269425)
    (400, 0.18073739796194765)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 1.0854381906104686)
    (20, 1.0242787064739691)
    (30, 0.9732865723795376)
    (40, 0.9124535246059017)
    (50, 0.8534289943566744)
    (60, 0.8045258992197251)
    (70, 0.7280025342828714)
    (80, 0.7025438898661904)
    (90, 0.6674077884528239)
    (100, 0.6282657449735369)
    (110, 0.5827455441354965)
    (120, 0.5513002814136903)
    (130, 0.5302403505855233)
    (140, 0.49794171661911263)
    (150, 0.47112455135436715)
    (160, 0.4344894784738472)
    (170, 0.40952884552695784)
    (180, 0.3930009711421731)
    (190, 0.37068857896501983)
    (200, 0.35511879955525993)
    (210, 0.347531532332386)
    (220, 0.3383807669952701)
    (230, 0.3155213376108816)
    (240, 0.2954174433513266)
    (250, 0.2843720174838618)
    (260, 0.26468897041695877)
    (270, 0.2644332347062254)
    (280, 0.2508006450796901)
    (290, 0.2381198277535147)
    (300, 0.22741834367280706)
    (310, 0.22738904192994913)
    (320, 0.21836213212074618)
    (330, 0.19892761101154982)
    (340, 0.18921266388842167)
    (350, 0.18581876183928983)
    (360, 0.1891753985824527)
    (370, 0.1643374081173812)
    (380, 0.1632292652378676)
    (390, 0.15703037521793017)
    (400, 0.1482889383550225)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.165124614032795)
    (10, 1.012470027557936)
    (20, 0.8372664365085424)
    (30, 0.6661185309645928)
    (40, 0.4787782251856905)
    (50, 0.2896983236288926)
    (60, 0.1386113961399261)
    (70, 0.03595501738616838)
    (80, 0.0005259243049453799)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.165124614032796)
    (10, 1.029783950811326)
    (20, 0.8614917004324254)
    (30, 0.6875762434540811)
    (40, 0.4947337780386036)
    (50, 0.3013291994559152)
    (60, 0.14594400499630028)
    (70, 0.038970429058660855)
    (80, 0.0007050455334050873)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.1651246140327942)
    (10, 0.9951561043045458)
    (20, 0.8130411725846594)
    (30, 0.6446608184751046)
    (40, 0.46282267233277746)
    (50, 0.27806744780187)
    (60, 0.1312787872835519)
    (70, 0.03293960571367591)
    (80, 0.0003468030764856725)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_adaboost_DiCE_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9367999999999992)
    (20, 0.9159999999999998)
    (30, 0.8952000000000006)
    (40, 0.8636)
    (50, 0.8482000000000002)
    (60, 0.8201999999999998)
    (70, 0.8031999999999998)
    (80, 0.7855999999999997)
    (90, 0.7378)
    (100, 0.7360000000000001)
    (110, 0.6913999999999999)
    (120, 0.6691999999999999)
    (130, 0.6533999999999999)
    (140, 0.6131999999999999)
    (150, 0.6088)
    (160, 0.5697999999999999)
    (170, 0.5474)
    (180, 0.5374)
    (190, 0.5064000000000001)
    (200, 0.48660000000000025)
    (210, 0.48200000000000015)
    (220, 0.45080000000000015)
    (230, 0.4302)
    (240, 0.39700000000000024)
    (250, 0.3998000000000001)
    (260, 0.3728000000000001)
    (270, 0.36440000000000006)
    (280, 0.3629999999999999)
    (290, 0.33120000000000005)
    (300, 0.3292000000000001)
    (310, 0.32820000000000016)
    (320, 0.2954000000000001)
    (330, 0.287)
    (340, 0.2754)
    (350, 0.26760000000000006)
    (360, 0.2532000000000001)
    (370, 0.2444)
    (380, 0.24900000000000003)
    (390, 0.2244)
    (400, 0.21619999999999986)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9437482978941313)
    (20, 0.9255835366582487)
    (30, 0.9048788975806964)
    (40, 0.8772290319326943)
    (50, 0.8617562038541623)
    (60, 0.8340533510403655)
    (70, 0.8180268955167828)
    (80, 0.8014810443623331)
    (90, 0.7551868236259416)
    (100, 0.7538322403012073)
    (110, 0.7110636630354671)
    (120, 0.6875924212131409)
    (130, 0.6726809913364535)
    (140, 0.6319839717138201)
    (150, 0.631029627055657)
    (160, 0.5889103697255599)
    (170, 0.5678710781720064)
    (180, 0.5597139507753424)
    (190, 0.5273568233953145)
    (200, 0.5084905683442986)
    (210, 0.5018007740303253)
    (220, 0.4717059075096396)
    (230, 0.4517804298086855)
    (240, 0.41863816858308506)
    (250, 0.41793326067996606)
    (260, 0.39161393058798727)
    (270, 0.3828432291033431)
    (280, 0.38471810667507633)
    (290, 0.34973087260529306)
    (300, 0.3474267928259912)
    (310, 0.34402680188463874)
    (320, 0.314563795647533)
    (330, 0.3062432061619159)
    (340, 0.2943134889520786)
    (350, 0.2863738209583026)
    (360, 0.27207600093413864)
    (370, 0.26167897232819126)
    (380, 0.26669505545936495)
    (390, 0.24210007375347345)
    (400, 0.23266013315935188)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9298517021058671)
    (20, 0.906416463341751)
    (30, 0.8855211024193047)
    (40, 0.8499709680673058)
    (50, 0.8346437961458381)
    (60, 0.8063466489596341)
    (70, 0.7883731044832168)
    (80, 0.7697189556376663)
    (90, 0.7204131763740584)
    (100, 0.7181677596987929)
    (110, 0.6717363369645327)
    (120, 0.6508075787868589)
    (130, 0.6341190086635462)
    (140, 0.5944160282861796)
    (150, 0.586570372944343)
    (160, 0.5506896302744398)
    (170, 0.5269289218279936)
    (180, 0.5150860492246576)
    (190, 0.4854431766046856)
    (200, 0.46470943165570183)
    (210, 0.462199225969675)
    (220, 0.4298940924903607)
    (230, 0.40861957019131456)
    (240, 0.3753618314169154)
    (250, 0.38166673932003414)
    (260, 0.3539860694120129)
    (270, 0.345956770896657)
    (280, 0.3412818933249234)
    (290, 0.31266912739470704)
    (300, 0.310973207174009)
    (310, 0.31237319811536157)
    (320, 0.2762362043524672)
    (330, 0.26775679383808404)
    (340, 0.25648651104792136)
    (350, 0.24882617904169751)
    (360, 0.23432399906586154)
    (370, 0.22712102767180872)
    (380, 0.2313049445406351)
    (390, 0.20669992624652653)
    (400, 0.19973986684064785)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9487999999999989)
    (20, 0.9373999999999993)
    (30, 0.9283999999999996)
    (40, 0.9132000000000001)
    (50, 0.9076000000000001)
    (60, 0.8936000000000008)
    (70, 0.8786000000000004)
    (80, 0.8661999999999996)
    (90, 0.8522)
    (100, 0.8365999999999998)
    (110, 0.8277999999999999)
    (120, 0.8151999999999998)
    (130, 0.8029999999999997)
    (140, 0.7827999999999998)
    (150, 0.7649999999999997)
    (160, 0.7548000000000001)
    (170, 0.7474)
    (180, 0.7332000000000001)
    (190, 0.7162)
    (200, 0.7095999999999998)
    (210, 0.7078000000000003)
    (220, 0.6851999999999998)
    (230, 0.6639999999999999)
    (240, 0.6541999999999998)
    (250, 0.6407999999999997)
    (260, 0.6303999999999998)
    (270, 0.6187999999999999)
    (280, 0.6019999999999999)
    (290, 0.5881999999999998)
    (300, 0.5841999999999998)
    (310, 0.5734)
    (320, 0.5431999999999999)
    (330, 0.5412)
    (340, 0.5370000000000001)
    (350, 0.5270000000000001)
    (360, 0.5016000000000002)
    (370, 0.4945999999999999)
    (380, 0.4756000000000001)
    (390, 0.46260000000000034)
    (400, 0.45660000000000006)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9530980006414135)
    (20, 0.9439592527931459)
    (30, 0.9356807750333597)
    (40, 0.9219429179468643)
    (50, 0.9168044510457931)
    (60, 0.9032232351536484)
    (70, 0.8896238184442782)
    (80, 0.8782899354218123)
    (90, 0.8644395117271727)
    (100, 0.8507797423938658)
    (110, 0.8419748531434931)
    (120, 0.8301549065653248)
    (130, 0.81999571305565)
    (140, 0.7971909676467427)
    (150, 0.7790051288073331)
    (160, 0.7702535492291449)
    (170, 0.7614446678367414)
    (180, 0.7487262669507387)
    (190, 0.7316275958393911)
    (200, 0.7264704762111327)
    (210, 0.7243964317526271)
    (220, 0.7021764569076587)
    (230, 0.6817592069282385)
    (240, 0.669560052819948)
    (250, 0.659251213897237)
    (260, 0.6472961363059841)
    (270, 0.6370362978291537)
    (280, 0.6203707381441246)
    (290, 0.6064428296460718)
    (300, 0.6030317680102425)
    (310, 0.5922951554837848)
    (320, 0.5592071208787088)
    (330, 0.5582325068323368)
    (340, 0.5543738619618669)
    (350, 0.5442235987119418)
    (360, 0.5199749824970368)
    (370, 0.513831495705233)
    (380, 0.49231828000000005)
    (390, 0.48120867714815896)
    (400, 0.47699474945657344)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9445019993585843)
    (20, 0.9308407472068528)
    (30, 0.9211192249666394)
    (40, 0.9044570820531359)
    (50, 0.898395548954207)
    (60, 0.8839767648463532)
    (70, 0.8675761815557226)
    (80, 0.854110064578187)
    (90, 0.8399604882728272)
    (100, 0.8224202576061338)
    (110, 0.8136251468565067)
    (120, 0.8002450934346749)
    (130, 0.7860042869443494)
    (140, 0.768409032353257)
    (150, 0.7509948711926663)
    (160, 0.7393464507708554)
    (170, 0.7333553321632585)
    (180, 0.7176737330492614)
    (190, 0.7007724041606088)
    (200, 0.6927295237888669)
    (210, 0.6912035682473735)
    (220, 0.6682235430923409)
    (230, 0.6462407930717613)
    (240, 0.6388399471800515)
    (250, 0.6223487861027625)
    (260, 0.6135038636940155)
    (270, 0.6005637021708461)
    (280, 0.5836292618558752)
    (290, 0.5699571703539279)
    (300, 0.5653682319897572)
    (310, 0.5545048445162153)
    (320, 0.527192879121291)
    (330, 0.5241674931676632)
    (340, 0.5196261380381334)
    (350, 0.5097764012880585)
    (360, 0.4832250175029636)
    (370, 0.47536850429476674)
    (380, 0.4588817200000001)
    (390, 0.44399132285184173)
    (400, 0.4362052505434267)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9331999999999998)
    (20, 0.9048000000000002)
    (30, 0.8842000000000004)
    (40, 0.8603999999999999)
    (50, 0.8353999999999996)
    (60, 0.8003999999999999)
    (70, 0.7754000000000002)
    (80, 0.7434000000000001)
    (90, 0.7258000000000001)
    (100, 0.6953999999999998)
    (110, 0.6655999999999997)
    (120, 0.6468)
    (130, 0.6097999999999998)
    (140, 0.5855999999999999)
    (150, 0.5711999999999998)
    (160, 0.5491999999999999)
    (170, 0.5277999999999999)
    (180, 0.52)
    (190, 0.4763999999999999)
    (200, 0.4686000000000001)
    (210, 0.4452)
    (220, 0.42019999999999996)
    (230, 0.4133999999999999)
    (240, 0.3946000000000002)
    (250, 0.38160000000000033)
    (260, 0.3640000000000001)
    (270, 0.36080000000000007)
    (280, 0.33420000000000016)
    (290, 0.3172)
    (300, 0.3104)
    (310, 0.3016000000000002)
    (320, 0.2856000000000001)
    (330, 0.2808000000000002)
    (340, 0.26960000000000006)
    (350, 0.25440000000000007)
    (360, 0.24460000000000004)
    (370, 0.24380000000000007)
    (380, 0.21979999999999994)
    (390, 0.2243999999999999)
    (400, 0.21599999999999997)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9397964645065063)
    (20, 0.9142524486762744)
    (30, 0.8953814600652871)
    (40, 0.8737593522968143)
    (50, 0.8479871177773305)
    (60, 0.8160030887900568)
    (70, 0.7899655659588086)
    (80, 0.760640694349022)
    (90, 0.7447921212020039)
    (100, 0.7139199983310041)
    (110, 0.6836274719902262)
    (120, 0.6659946287795727)
    (130, 0.6304153241586833)
    (140, 0.6058032021332856)
    (150, 0.5909968353630977)
    (160, 0.5691733064784376)
    (170, 0.5514749882965039)
    (180, 0.5425331383806162)
    (190, 0.49801823807395956)
    (200, 0.4884391350570635)
    (210, 0.4668230471140771)
    (220, 0.4411074616557725)
    (230, 0.43579921424774526)
    (240, 0.41874535626451614)
    (250, 0.4025112947223842)
    (260, 0.3864946530606721)
    (270, 0.3801228508383624)
    (280, 0.3571200135024307)
    (290, 0.3351054596894243)
    (300, 0.3290046025399738)
    (310, 0.3202789691901456)
    (320, 0.30333674977549163)
    (330, 0.3002123255289419)
    (340, 0.2880643577952336)
    (350, 0.2735914686868515)
    (360, 0.2636276729197346)
    (370, 0.2619141375534029)
    (380, 0.23859031315139792)
    (390, 0.24246348327644468)
    (400, 0.23532464439207093)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9266035354934933)
    (20, 0.8953475513237259)
    (30, 0.8730185399347138)
    (40, 0.8470406477031855)
    (50, 0.8228128822226687)
    (60, 0.784796911209943)
    (70, 0.7608344340411918)
    (80, 0.7261593056509781)
    (90, 0.7068078787979963)
    (100, 0.6768800016689955)
    (110, 0.6475725280097733)
    (120, 0.6276053712204274)
    (130, 0.5891846758413163)
    (140, 0.5653967978667142)
    (150, 0.551403164636902)
    (160, 0.5292266935215623)
    (170, 0.504125011703496)
    (180, 0.4974668616193838)
    (190, 0.4547817619260402)
    (200, 0.44876086494293677)
    (210, 0.42357695288592284)
    (220, 0.3992925383442274)
    (230, 0.3910007857522545)
    (240, 0.3704546437354842)
    (250, 0.36068870527761643)
    (260, 0.3415053469393281)
    (270, 0.34147714916163774)
    (280, 0.3112799864975696)
    (290, 0.2992945403105757)
    (300, 0.2917953974600262)
    (310, 0.2829210308098548)
    (320, 0.2678632502245085)
    (330, 0.26138767447105854)
    (340, 0.25113564220476653)
    (350, 0.23520853131314862)
    (360, 0.22557232708026548)
    (370, 0.22568586244659722)
    (380, 0.20100968684860196)
    (390, 0.20633651672355513)
    (400, 0.196675355607929)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9335999999999994)
    (20, 0.9128000000000004)
    (30, 0.8898000000000005)
    (40, 0.8672000000000005)
    (50, 0.8447999999999999)
    (60, 0.8112)
    (70, 0.7806000000000001)
    (80, 0.7642000000000002)
    (90, 0.7429999999999999)
    (100, 0.7216000000000001)
    (110, 0.7072000000000002)
    (120, 0.6743999999999999)
    (130, 0.6583999999999998)
    (140, 0.6285999999999996)
    (150, 0.6117999999999999)
    (160, 0.5990000000000001)
    (170, 0.5869999999999999)
    (180, 0.5744)
    (190, 0.5667999999999999)
    (200, 0.5377999999999998)
    (210, 0.536)
    (220, 0.5277999999999999)
    (230, 0.5092000000000003)
    (240, 0.4991999999999999)
    (250, 0.49399999999999994)
    (260, 0.47620000000000007)
    (270, 0.47219999999999984)
    (280, 0.4690000000000001)
    (290, 0.45919999999999994)
    (300, 0.43800000000000033)
    (310, 0.4338000000000002)
    (320, 0.4248000000000001)
    (330, 0.40880000000000033)
    (340, 0.4070000000000001)
    (350, 0.40220000000000006)
    (360, 0.3954000000000002)
    (370, 0.39160000000000017)
    (380, 0.3906000000000001)
    (390, 0.37080000000000013)
    (400, 0.358)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9411552644654169)
    (20, 0.9223163975457948)
    (30, 0.9014445606979229)
    (40, 0.8799806102581064)
    (50, 0.8583570027770742)
    (60, 0.8276765748161928)
    (70, 0.7972631230682727)
    (80, 0.7822085973799074)
    (90, 0.7589977808470424)
    (100, 0.7408950294367851)
    (110, 0.7241739047861594)
    (120, 0.6924754710953379)
    (130, 0.6756061084131884)
    (140, 0.6459708694351315)
    (150, 0.6308558846631585)
    (160, 0.6201521968625011)
    (170, 0.6042235987119415)
    (180, 0.5924514874965583)
    (190, 0.5855839717138202)
    (200, 0.5590037472490028)
    (210, 0.5583012302692026)
    (220, 0.5477184631465281)
    (230, 0.5289332706970136)
    (240, 0.5208890632873252)
    (250, 0.5122049124853705)
    (260, 0.49260740913927614)
    (270, 0.4916117675928699)
    (280, 0.4903965624778842)
    (290, 0.4816545583568592)
    (300, 0.4559412329375663)
    (310, 0.4531849677766977)
    (320, 0.4440374644248561)
    (330, 0.42714288973072706)
    (340, 0.42345170867083426)
    (350, 0.4224420846584437)
    (360, 0.41672517212358223)
    (370, 0.4098922768152684)
    (380, 0.410179762944132)
    (390, 0.3907516043766311)
    (400, 0.3748452913955206)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.926044735534582)
    (20, 0.903283602454206)
    (30, 0.8781554393020781)
    (40, 0.8544193897418947)
    (50, 0.8312429972229256)
    (60, 0.7947234251838072)
    (70, 0.7639368769317274)
    (80, 0.746191402620093)
    (90, 0.7270022191529574)
    (100, 0.7023049705632152)
    (110, 0.6902260952138409)
    (120, 0.6563245289046619)
    (130, 0.6411938915868112)
    (140, 0.6112291305648677)
    (150, 0.5927441153368413)
    (160, 0.5778478031374991)
    (170, 0.5697764012880582)
    (180, 0.5563485125034417)
    (190, 0.5480160282861796)
    (200, 0.5165962527509969)
    (210, 0.5136987697307974)
    (220, 0.5078815368534718)
    (230, 0.4894667293029871)
    (240, 0.4775109367126747)
    (250, 0.4757950875146294)
    (260, 0.459792590860724)
    (270, 0.4527882324071298)
    (280, 0.44760343752211595)
    (290, 0.43674544164314066)
    (300, 0.4200587670624344)
    (310, 0.41441503222330267)
    (320, 0.40556253557514416)
    (330, 0.3904571102692736)
    (340, 0.3905482913291659)
    (350, 0.38195791534155643)
    (360, 0.37407482787641816)
    (370, 0.37330772318473193)
    (380, 0.37102023705586823)
    (390, 0.35084839562336917)
    (400, 0.3411547086044794)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.8978000000000005)
    (20, 0.8233999999999999)
    (30, 0.7238)
    (40, 0.6171999999999999)
    (50, 0.47779999999999995)
    (60, 0.33000000000000007)
    (70, 0.16759999999999994)
    (80, 0.01720000000000001)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9066744791373696)
    (20, 0.8345333124287607)
    (30, 0.7342773780280947)
    (40, 0.6286768641208997)
    (50, 0.4857473391345531)
    (60, 0.338299586204143)
    (70, 0.17548632376804293)
    (80, 0.021364903202908812)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.8889255208626313)
    (20, 0.8122666875712391)
    (30, 0.7133226219719053)
    (40, 0.6057231358791)
    (50, 0.4698526608654468)
    (60, 0.3217004137958571)
    (70, 0.15971367623195695)
    (80, 0.013035096797091207)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_adaboost_DiCE_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 0.995)
    (130, 0.985)
    (140, 0.975)
    (150, 0.965)
    (160, 0.84)
    (170, 0.825)
    (180, 0.645)
    (190, 0.65)
    (200, 0.435)
    (210, 0.3)
    (220, 0.19)
    (230, 0.14)
    (240, 0.065)
    (250, 0.055)
    (260, 0.02)
    (270, 0.005)
    (280, 0.015)
    (290, 0.005)
    (300, 0.0)
    (310, 0.005)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0113725182775894)
    (130, 1.0214618443410368)
    (140, 1.0236745464154522)
    (150, 1.0069844415557716)
    (160, 0.9560748343268256)
    (170, 0.9422238308482964)
    (180, 0.7927197161679849)
    (190, 0.7943920389945374)
    (200, 0.5815419146618127)
    (210, 0.4356914061390772)
    (220, 0.3126532344008913)
    (230, 0.24934839653145358)
    (240, 0.1334615016103941)
    (250, 0.12440421726919773)
    (260, 0.06607399999999997)
    (270, 0.02137251827758943)
    (280, 0.051461844341036796)
    (290, 0.02137251827758943)
    (300, 0.0)
    (310, 0.021372518277589424)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 0.9786274817224105)
    (130, 0.9485381556589632)
    (140, 0.9263254535845479)
    (150, 0.9230155584442283)
    (160, 0.7239251656731743)
    (170, 0.7077761691517035)
    (180, 0.4972802838320152)
    (190, 0.5056079610054627)
    (200, 0.2884580853381873)
    (210, 0.1643085938609228)
    (220, 0.06734676559910871)
    (230, 0.030651603468546465)
    (240, -0.003461501610394116)
    (250, -0.014404217269197724)
    (260, -0.026073999999999962)
    (270, -0.011372518277589429)
    (280, -0.021461844341036797)
    (290, -0.011372518277589429)
    (300, 0.0)
    (310, -0.011372518277589422)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 1.0)
    (140, 1.0)
    (150, 1.0)
    (160, 1.0)
    (170, 1.0)
    (180, 1.0)
    (190, 1.0)
    (200, 1.0)
    (210, 1.0)
    (220, 1.0)
    (230, 1.0)
    (240, 0.995)
    (250, 0.995)
    (260, 0.97)
    (270, 0.98)
    (280, 0.96)
    (290, 0.94)
    (300, 0.955)
    (310, 0.885)
    (320, 0.82)
    (330, 0.75)
    (340, 0.68)
    (350, 0.63)
    (360, 0.515)
    (370, 0.475)
    (380, 0.31)
    (390, 0.305)
    (400, 0.24)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 1.0)
    (140, 1.0)
    (150, 1.0)
    (160, 1.0)
    (170, 1.0)
    (180, 1.0)
    (190, 1.0)
    (200, 1.0)
    (210, 1.0)
    (220, 1.0)
    (230, 1.0)
    (240, 1.0113725182775894)
    (250, 1.0113725182775894)
    (260, 1.0154825248969315)
    (270, 1.0197653042990997)
    (280, 1.0154609178070468)
    (290, 1.0069619439233957)
    (300, 1.0169853537922469)
    (310, 0.9833315334099393)
    (320, 0.9352320046948763)
    (330, 0.8846899798611612)
    (340, 0.8244295385508102)
    (350, 0.7764772305206513)
    (360, 0.6630127021331278)
    (370, 0.6264843403416671)
    (380, 0.4472390405788381)
    (390, 0.44048172062957436)
    (400, 0.3663504008462182)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 1.0)
    (140, 1.0)
    (150, 1.0)
    (160, 1.0)
    (170, 1.0)
    (180, 1.0)
    (190, 1.0)
    (200, 1.0)
    (210, 1.0)
    (220, 1.0)
    (230, 1.0)
    (240, 0.9786274817224105)
    (250, 0.9786274817224105)
    (260, 0.9245174751030685)
    (270, 0.9402346957009002)
    (280, 0.9045390821929532)
    (290, 0.8730380560766041)
    (300, 0.8930146462077532)
    (310, 0.7866684665900607)
    (320, 0.7047679953051236)
    (330, 0.6153100201388388)
    (340, 0.5355704614491898)
    (350, 0.48352276947934875)
    (360, 0.3669872978668723)
    (370, 0.32351565965833284)
    (380, 0.17276095942116185)
    (390, 0.16951827937042566)
    (400, 0.11364959915378176)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.995)
    (110, 1.0)
    (120, 0.995)
    (130, 0.975)
    (140, 0.985)
    (150, 0.875)
    (160, 0.77)
    (170, 0.67)
    (180, 0.455)
    (190, 0.38)
    (200, 0.3)
    (210, 0.165)
    (220, 0.115)
    (230, 0.055)
    (240, 0.02)
    (250, 0.0)
    (260, 0.01)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0113725182775894)
    (110, 1.0)
    (120, 1.0113725182775894)
    (130, 1.0236745464154522)
    (140, 1.0130701272307412)
    (150, 0.9774315489424523)
    (160, 0.8940580416619576)
    (170, 0.8194056007685121)
    (180, 0.6059830316119994)
    (190, 0.529224261217806)
    (200, 0.44532662505542464)
    (210, 0.27428647433580233)
    (220, 0.20766079193893178)
    (230, 0.12038662955643153)
    (240, 0.059765304299099736)
    (250, 0.0)
    (260, 0.03303699999999998)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.9786274817224105)
    (110, 1.0)
    (120, 0.9786274817224105)
    (130, 0.9263254535845479)
    (140, 0.9569298727692588)
    (150, 0.7725684510575477)
    (160, 0.6459419583380425)
    (170, 0.520594399231488)
    (180, 0.30401696838800063)
    (190, 0.23077573878219407)
    (200, 0.15467337494457534)
    (210, 0.05571352566419771)
    (220, 0.02233920806106822)
    (230, -0.010386629556431527)
    (240, -0.019765304299099732)
    (250, 0.0)
    (260, -0.013036999999999981)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 0.995)
    (140, 0.995)
    (150, 0.99)
    (160, 0.97)
    (170, 0.925)
    (180, 0.875)
    (190, 0.795)
    (200, 0.81)
    (210, 0.625)
    (220, 0.605)
    (230, 0.555)
    (240, 0.485)
    (250, 0.43)
    (260, 0.295)
    (270, 0.3)
    (280, 0.26)
    (290, 0.235)
    (300, 0.17)
    (310, 0.105)
    (320, 0.15)
    (330, 0.125)
    (340, 0.03)
    (350, 0.06)
    (360, 0.03)
    (370, 0.02)
    (380, 0.015)
    (390, 0.0)
    (400, 0.005)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 1.0113725182775894)
    (140, 1.0113725182775894)
    (150, 1.013037)
    (160, 1.0210900589253917)
    (170, 1.0034853477965793)
    (180, 0.9747531361349105)
    (190, 0.9183466624386328)
    (200, 0.9304254203189675)
    (210, 0.7710236392463563)
    (220, 0.7598781803378061)
    (230, 0.7001308612072223)
    (240, 0.6330127021331278)
    (250, 0.5843966608479599)
    (260, 0.43673286698839486)
    (270, 0.43767240736618207)
    (280, 0.3884755145698978)
    (290, 0.3634228153123502)
    (300, 0.2891596525297049)
    (310, 0.20177722559956968)
    (320, 0.26280979644959923)
    (330, 0.23004168824209748)
    (340, 0.08109005892539176)
    (350, 0.12696194392339583)
    (360, 0.08109005892539176)
    (370, 0.059765304299099736)
    (380, 0.04307012723074122)
    (390, 0.0)
    (400, 0.02137251827758942)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 0.9786274817224105)
    (140, 0.9786274817224105)
    (150, 0.966963)
    (160, 0.9189099410746082)
    (170, 0.8465146522034207)
    (180, 0.7752468638650895)
    (190, 0.6716533375613672)
    (200, 0.6895745796810326)
    (210, 0.4789763607536437)
    (220, 0.4501218196621939)
    (230, 0.4098691387927778)
    (240, 0.33698729786687226)
    (250, 0.27560333915204005)
    (260, 0.15326713301160513)
    (270, 0.1623275926338179)
    (280, 0.13152448543010223)
    (290, 0.10657718468764979)
    (300, 0.050840347470295116)
    (310, 0.008222774400430316)
    (320, 0.037190203550400744)
    (330, 0.01995831175790254)
    (340, -0.021090058925391765)
    (350, -0.006961943923395816)
    (360, -0.02109005892539175)
    (370, -0.019765304299099732)
    (380, -0.013070127230741215)
    (390, 0.0)
    (400, -0.011372518277589418)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 0.28)
    (60, 0.0)
    (70, 0.0)
    (80, 0.0)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 0.4038395909876966)
    (60, 0.0)
    (70, 0.0)
    (80, 0.0)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 0.1561604090123034)
    (60, 0.0)
    (70, 0.0)
    (80, 0.0)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_adaboost_DiCE_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={AdaBoost, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9365999999999994)
    (20, 0.9152)
    (30, 0.8943999999999999)
    (40, 0.8740000000000003)
    (50, 0.8406)
    (60, 0.823)
    (70, 0.7988)
    (80, 0.7779999999999998)
    (90, 0.7508000000000001)
    (100, 0.7238000000000001)
    (110, 0.6973999999999997)
    (120, 0.6811999999999996)
    (130, 0.6379999999999998)
    (140, 0.6308)
    (150, 0.5971999999999997)
    (160, 0.5708)
    (170, 0.5468000000000001)
    (180, 0.5409999999999998)
    (190, 0.5114)
    (200, 0.4984000000000001)
    (210, 0.4756000000000003)
    (220, 0.4591999999999999)
    (230, 0.4274000000000002)
    (240, 0.4076000000000002)
    (250, 0.3938000000000001)
    (260, 0.37739999999999996)
    (270, 0.3634000000000001)
    (280, 0.36119999999999997)
    (290, 0.35160000000000013)
    (300, 0.3172)
    (310, 0.3152000000000001)
    (320, 0.29680000000000006)
    (330, 0.2826000000000001)
    (340, 0.2713999999999999)
    (350, 0.26420000000000016)
    (360, 0.25500000000000006)
    (370, 0.2462)
    (380, 0.22979999999999992)
    (390, 0.2194)
    (400, 0.2214)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9424171625141811)
    (20, 0.9239874013939048)
    (30, 0.9048519175675278)
    (40, 0.8864363227957467)
    (50, 0.8515132259459979)
    (60, 0.8365970483808067)
    (70, 0.8133049121622159)
    (80, 0.7941627975833392)
    (90, 0.766470690116316)
    (100, 0.7445033982472348)
    (110, 0.7167393228569252)
    (120, 0.7018011342744418)
    (130, 0.6593788385605952)
    (140, 0.6501340578193405)
    (150, 0.6170558333365685)
    (160, 0.5906208927730715)
    (170, 0.5694524098529407)
    (180, 0.5642033004658819)
    (190, 0.5356062837786472)
    (200, 0.5212136335783322)
    (210, 0.4952046392019443)
    (220, 0.4803428757580797)
    (230, 0.447094483497782)
    (240, 0.4289236484217502)
    (250, 0.4146077622867911)
    (260, 0.3966495088416406)
    (270, 0.3833219428479354)
    (280, 0.38260557072618245)
    (290, 0.3706350711699853)
    (300, 0.3372512395579325)
    (310, 0.3387322839362779)
    (320, 0.3153402217167326)
    (330, 0.3020732672000464)
    (340, 0.28896925555544106)
    (350, 0.28174556765885916)
    (360, 0.27669814976144286)
    (370, 0.2639761530310582)
    (380, 0.25035218301610795)
    (390, 0.2361667971988809)
    (400, 0.23818745519405488)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9307828374858178)
    (20, 0.9064125986060952)
    (30, 0.8839480824324719)
    (40, 0.861563677204254)
    (50, 0.8296867740540022)
    (60, 0.8094029516191932)
    (70, 0.784295087837784)
    (80, 0.7618372024166604)
    (90, 0.7351293098836843)
    (100, 0.7030966017527654)
    (110, 0.6780606771430742)
    (120, 0.6605988657255574)
    (130, 0.6166211614394044)
    (140, 0.6114659421806595)
    (150, 0.5773441666634309)
    (160, 0.5509791072269284)
    (170, 0.5241475901470595)
    (180, 0.5177966995341178)
    (190, 0.48719371622135277)
    (200, 0.47558636642166807)
    (210, 0.4559953607980563)
    (220, 0.43805712424192006)
    (230, 0.4077055165022184)
    (240, 0.3862763515782502)
    (250, 0.3729922377132091)
    (260, 0.35815049115835934)
    (270, 0.3434780571520648)
    (280, 0.3397944292738175)
    (290, 0.332564928830015)
    (300, 0.29714876044206745)
    (310, 0.29166771606372227)
    (320, 0.27825977828326753)
    (330, 0.26312673279995374)
    (340, 0.2538307444445588)
    (350, 0.24665443234114112)
    (360, 0.23330185023855726)
    (370, 0.2284238469689418)
    (380, 0.20924781698389186)
    (390, 0.20263320280111913)
    (400, 0.20461254480594515)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9505999999999988)
    (20, 0.9365999999999994)
    (30, 0.9214)
    (40, 0.9104000000000002)
    (50, 0.8974000000000005)
    (60, 0.8966000000000004)
    (70, 0.8810000000000006)
    (80, 0.8678)
    (90, 0.8538000000000003)
    (100, 0.8411999999999996)
    (110, 0.8227999999999998)
    (120, 0.82)
    (130, 0.8053999999999999)
    (140, 0.7868000000000004)
    (150, 0.763)
    (160, 0.7591999999999998)
    (170, 0.7475999999999998)
    (180, 0.7278000000000001)
    (190, 0.7163999999999998)
    (200, 0.7021999999999999)
    (210, 0.6914)
    (220, 0.6725999999999996)
    (230, 0.6751999999999998)
    (240, 0.6595999999999996)
    (250, 0.6464000000000002)
    (260, 0.6292)
    (270, 0.6067999999999998)
    (280, 0.6009999999999999)
    (290, 0.5879999999999999)
    (300, 0.5766)
    (310, 0.5698)
    (320, 0.5603999999999999)
    (330, 0.5382000000000002)
    (340, 0.5320000000000001)
    (350, 0.5206000000000001)
    (360, 0.4981999999999999)
    (370, 0.4914)
    (380, 0.4874000000000001)
    (390, 0.46559999999999996)
    (400, 0.4576)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9556518725942355)
    (20, 0.9432510776176791)
    (30, 0.9292574304942773)
    (40, 0.9186985421653687)
    (50, 0.9075821221169464)
    (60, 0.9074175325188515)
    (70, 0.8928613045736973)
    (80, 0.8803194761535617)
    (90, 0.8669868526140094)
    (100, 0.8549063729831633)
    (110, 0.8347575214107938)
    (120, 0.8329650364102843)
    (130, 0.819573630567374)
    (140, 0.8027664722811776)
    (150, 0.7767868941952131)
    (160, 0.7727506100748857)
    (170, 0.7607896448206309)
    (180, 0.7436486851656409)
    (190, 0.7320419121613182)
    (200, 0.7179664662508629)
    (210, 0.7065315871147874)
    (220, 0.689137856236054)
    (230, 0.6931803085506782)
    (240, 0.6778638343649516)
    (250, 0.6658337381566802)
    (260, 0.6460174930165468)
    (270, 0.6272830317166573)
    (280, 0.6171326149284608)
    (290, 0.6058322403012071)
    (300, 0.5936130376863276)
    (310, 0.5889556555619379)
    (320, 0.5777390419421142)
    (330, 0.5559615242559756)
    (340, 0.5514586897750081)
    (350, 0.5369216347878637)
    (360, 0.5167256116567199)
    (370, 0.5099760552575728)
    (380, 0.5062630290378932)
    (390, 0.4846782650667821)
    (400, 0.4752682262848991)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9455481274057621)
    (20, 0.9299489223823197)
    (30, 0.9135425695057227)
    (40, 0.9021014578346317)
    (50, 0.8872178778830546)
    (60, 0.8857824674811493)
    (70, 0.8691386954263038)
    (80, 0.8552805238464384)
    (90, 0.8406131473859912)
    (100, 0.8274936270168359)
    (110, 0.8108424785892057)
    (120, 0.8070349635897156)
    (130, 0.7912263694326258)
    (140, 0.7708335277188232)
    (150, 0.749213105804787)
    (160, 0.7456493899251139)
    (170, 0.7344103551793687)
    (180, 0.7119513148343594)
    (190, 0.7007580878386814)
    (200, 0.686433533749137)
    (210, 0.6762684128852127)
    (220, 0.6560621437639453)
    (230, 0.6572196914493214)
    (240, 0.6413361656350477)
    (250, 0.6269662618433202)
    (260, 0.6123825069834532)
    (270, 0.5863169682833422)
    (280, 0.5848673850715389)
    (290, 0.5701677596987926)
    (300, 0.5595869623136724)
    (310, 0.5506443444380621)
    (320, 0.5430609580578856)
    (330, 0.5204384757440249)
    (340, 0.5125413102249922)
    (350, 0.5042783652121364)
    (360, 0.4796743883432799)
    (370, 0.47282394474242717)
    (380, 0.46853697096210695)
    (390, 0.44652173493321784)
    (400, 0.4399317737151009)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9365999999999997)
    (20, 0.9100000000000006)
    (30, 0.8834000000000002)
    (40, 0.8683999999999997)
    (50, 0.8316000000000001)
    (60, 0.8004000000000002)
    (70, 0.7748000000000002)
    (80, 0.7432000000000002)
    (90, 0.7192000000000001)
    (100, 0.7022000000000004)
    (110, 0.6624)
    (120, 0.6295999999999999)
    (130, 0.6155999999999999)
    (140, 0.6026000000000001)
    (150, 0.5745999999999999)
    (160, 0.5487999999999998)
    (170, 0.5216000000000001)
    (180, 0.5080000000000002)
    (190, 0.4858000000000001)
    (200, 0.46740000000000004)
    (210, 0.4368000000000002)
    (220, 0.4240000000000002)
    (230, 0.41340000000000005)
    (240, 0.38360000000000005)
    (250, 0.37740000000000007)
    (260, 0.37420000000000014)
    (270, 0.3454)
    (280, 0.34000000000000014)
    (290, 0.3120000000000001)
    (300, 0.30519999999999997)
    (310, 0.3056)
    (320, 0.28140000000000004)
    (330, 0.27659999999999996)
    (340, 0.2628000000000001)
    (350, 0.25379999999999997)
    (360, 0.2451999999999999)
    (370, 0.23119999999999993)
    (380, 0.23059999999999992)
    (390, 0.22639999999999996)
    (400, 0.21660000000000001)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9439326552323422)
    (20, 0.9188061158270835)
    (30, 0.8953587894118261)
    (40, 0.8810326397133138)
    (50, 0.8464694940803782)
    (60, 0.8149692833904213)
    (70, 0.7919035774485225)
    (80, 0.7623833403437881)
    (90, 0.7351311596025399)
    (100, 0.7224634756594128)
    (110, 0.6817756908804409)
    (120, 0.6500249970142078)
    (130, 0.6345986211941392)
    (140, 0.6249914764391366)
    (150, 0.5942327941898344)
    (160, 0.5702359077212418)
    (170, 0.5438950130317612)
    (180, 0.5286678992314171)
    (190, 0.505220692646546)
    (200, 0.48855793088570815)
    (210, 0.4593853731752568)
    (220, 0.4438989873450889)
    (230, 0.43137874233744955)
    (240, 0.4047932223444761)
    (250, 0.3977649888073724)
    (260, 0.397044281582742)
    (270, 0.36606485961095303)
    (280, 0.3611034974049328)
    (290, 0.33112181452059414)
    (300, 0.3259436405642211)
    (310, 0.3297673257907945)
    (320, 0.301195412874007)
    (330, 0.29660873870978377)
    (340, 0.28176301501053047)
    (350, 0.27351734751186374)
    (360, 0.26290105276692877)
    (370, 0.25125772031297666)
    (380, 0.24538988727977323)
    (390, 0.2426531425226754)
    (400, 0.23472274545747418)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9292673447676572)
    (20, 0.9011938841729177)
    (30, 0.8714412105881743)
    (40, 0.8557673602866857)
    (50, 0.816730505919622)
    (60, 0.7858307166095791)
    (70, 0.7576964225514778)
    (80, 0.7240166596562123)
    (90, 0.7032688403974602)
    (100, 0.6819365243405879)
    (110, 0.6430243091195591)
    (120, 0.6091750029857921)
    (130, 0.5966013788058606)
    (140, 0.5802085235608637)
    (150, 0.5549672058101653)
    (160, 0.5273640922787579)
    (170, 0.4993049869682389)
    (180, 0.4873321007685834)
    (190, 0.4663793073534543)
    (200, 0.44624206911429193)
    (210, 0.4142146268247436)
    (220, 0.4041010126549115)
    (230, 0.39542125766255054)
    (240, 0.362406777655524)
    (250, 0.35703501119262776)
    (260, 0.35135571841725827)
    (270, 0.32473514038904694)
    (280, 0.31889650259506747)
    (290, 0.2928781854794061)
    (300, 0.28445635943577885)
    (310, 0.2814326742092055)
    (320, 0.2616045871259931)
    (330, 0.25659126129021614)
    (340, 0.24383698498946973)
    (350, 0.2340826524881362)
    (360, 0.227498947233071)
    (370, 0.21114227968702318)
    (380, 0.2158101127202266)
    (390, 0.21014685747732453)
    (400, 0.19847725454252585)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9335999999999999)
    (20, 0.9044000000000003)
    (30, 0.8872)
    (40, 0.8676000000000004)
    (50, 0.8340000000000001)
    (60, 0.8153999999999997)
    (70, 0.7802)
    (80, 0.7600000000000001)
    (90, 0.7308000000000001)
    (100, 0.7099999999999999)
    (110, 0.6915999999999997)
    (120, 0.6714)
    (130, 0.6505999999999997)
    (140, 0.6452000000000001)
    (150, 0.6258)
    (160, 0.5993999999999999)
    (170, 0.5941999999999997)
    (180, 0.5849999999999997)
    (190, 0.5641999999999998)
    (200, 0.5560000000000002)
    (210, 0.5333999999999999)
    (220, 0.5276)
    (230, 0.525)
    (240, 0.5017999999999998)
    (250, 0.48679999999999984)
    (260, 0.4906000000000001)
    (270, 0.47119999999999995)
    (280, 0.4540000000000001)
    (290, 0.45279999999999987)
    (300, 0.4426000000000002)
    (310, 0.43100000000000016)
    (320, 0.4153999999999998)
    (330, 0.4236000000000002)
    (340, 0.40920000000000006)
    (350, 0.4002000000000002)
    (360, 0.38860000000000006)
    (370, 0.39919999999999994)
    (380, 0.38180000000000014)
    (390, 0.36860000000000004)
    (400, 0.36060000000000014)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9408030059185314)
    (20, 0.913160738429973)
    (30, 0.8992477572389885)
    (40, 0.8807567578078496)
    (50, 0.8479470079500946)
    (60, 0.8299952789003976)
    (70, 0.7955938613741842)
    (80, 0.7767550366015716)
    (90, 0.7508598800993825)
    (100, 0.7310932305605375)
    (110, 0.7092166587537588)
    (120, 0.6896228705678441)
    (130, 0.6674441340456668)
    (140, 0.6639239101604767)
    (150, 0.6444468187783225)
    (160, 0.6203273445326538)
    (170, 0.6145147221627959)
    (180, 0.6029382143066134)
    (190, 0.584999432434362)
    (200, 0.5762443317755861)
    (210, 0.5543810993714914)
    (220, 0.5470982793275304)
    (230, 0.546152196862501)
    (240, 0.5207189855281829)
    (250, 0.505972045261411)
    (260, 0.5102900835282231)
    (270, 0.49145117859467935)
    (280, 0.47371306252919637)
    (290, 0.47309818795680036)
    (300, 0.46285834387911334)
    (310, 0.45077614449052206)
    (320, 0.43377910801155467)
    (330, 0.44119697423031606)
    (340, 0.4268471263723475)
    (350, 0.41926497632014287)
    (360, 0.4070120788498312)
    (370, 0.41739110483180164)
    (380, 0.4006731318136552)
    (390, 0.38629211726087076)
    (400, 0.3782970139873484)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9263969940814684)
    (20, 0.8956392615700276)
    (30, 0.8751522427610114)
    (40, 0.8544432421921512)
    (50, 0.8200529920499056)
    (60, 0.8008047210996018)
    (70, 0.7648061386258158)
    (80, 0.7432449633984286)
    (90, 0.7107401199006177)
    (100, 0.6889067694394622)
    (110, 0.6739833412462405)
    (120, 0.6531771294321559)
    (130, 0.6337558659543326)
    (140, 0.6264760898395235)
    (150, 0.6071531812216775)
    (160, 0.578472655467346)
    (170, 0.5738852778372036)
    (180, 0.5670617856933861)
    (190, 0.5434005675656376)
    (200, 0.5357556682244142)
    (210, 0.5124189006285084)
    (220, 0.5081017206724695)
    (230, 0.503847803137499)
    (240, 0.48288101447181675)
    (250, 0.46762795473858865)
    (260, 0.47090991647177705)
    (270, 0.45094882140532055)
    (280, 0.4342869374708039)
    (290, 0.4325018120431994)
    (300, 0.4223416561208871)
    (310, 0.41122385550947826)
    (320, 0.397020891988445)
    (330, 0.40600302576968433)
    (340, 0.3915528736276526)
    (350, 0.3811350236798576)
    (360, 0.3701879211501689)
    (370, 0.38100889516819825)
    (380, 0.36292686818634506)
    (390, 0.3509078827391293)
    (400, 0.3429029860126519)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.8960000000000004)
    (20, 0.8242000000000002)
    (30, 0.7296)
    (40, 0.6211999999999998)
    (50, 0.4811999999999999)
    (60, 0.3262000000000002)
    (70, 0.16839999999999997)
    (80, 0.014800000000000011)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9049766511929564)
    (20, 0.835458683677571)
    (30, 0.7412440026206799)
    (40, 0.6333658437551036)
    (50, 0.49059267774138976)
    (60, 0.3349664234499369)
    (70, 0.1757400367551123)
    (80, 0.01881663819849387)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.8870233488070443)
    (20, 0.8129413163224293)
    (30, 0.7179559973793201)
    (40, 0.6090341562448959)
    (50, 0.47180732225861005)
    (60, 0.31743357655006355)
    (70, 0.16105996324488764)
    (80, 0.01078336180150615)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_dnn_DisCount_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6983821058273315)
    (20, 0.5777684199810028)
    (30, 0.48605530977249145)
    (40, 0.38468845129013063)
    (50, 0.3129655301570892)
    (60, 0.25405694127082823)
    (70, 0.21002087116241455)
    (80, 0.16959041833877564)
    (90, 0.13524858355522157)
    (100, 0.11137969613075256)
    (110, 0.08121996760368347)
    (120, 0.07221351861953736)
    (130, 0.050539369583129885)
    (140, 0.04121939659118652)
    (150, 0.03454417943954468)
    (160, 0.026989097595214843)
    (170, 0.021871439218521117)
    (180, 0.01772980213165283)
    (190, 0.014159570932388305)
    (200, 0.010326392650604248)
    (210, 0.0072012019157409665)
    (220, 0.006326340436935425)
    (230, 0.005441381931304932)
    (240, 0.005502047538757324)
    (250, 0.003620868921279907)
    (260, 0.0034944355487823487)
    (270, 0.0034843432903289796)
    (280, 0.0033022940158843996)
    (290, 0.0030646049976348877)
    (300, 0.002675206661224365)
    (310, 0.002371790409088135)
    (320, 0.0026246464252471925)
    (330, 0.0026853489875793457)
    (340, 0.0036764955520629883)
    (350, 0.002730844020843506)
    (360, 0.0024779832363128664)
    (370, 0.0032163071632385254)
    (380, 0.0027156567573547365)
    (390, 0.003231472969055176)
    (400, 0.0037776243686676023)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.71753834139903)
    (20, 0.6004813980160996)
    (30, 0.509124469368219)
    (40, 0.4073261073460631)
    (50, 0.33594725911424217)
    (60, 0.2751788568358792)
    (70, 0.2290404152803479)
    (80, 0.18640889868867133)
    (90, 0.15078604049514013)
    (100, 0.12498329031124876)
    (110, 0.09321727988383129)
    (120, 0.08415288601294693)
    (130, 0.05884764291999421)
    (140, 0.04893402110524366)
    (150, 0.043800701070644744)
    (160, 0.032946013220111176)
    (170, 0.02721076115727112)
    (180, 0.022478523540880615)
    (190, 0.019060261746433486)
    (200, 0.013982753817392326)
    (210, 0.010048870446414669)
    (220, 0.008657531385068187)
    (230, 0.007583683718299386)
    (240, 0.008203800328252043)
    (250, 0.005070714146758146)
    (260, 0.00493303858300069)
    (270, 0.0050332375828804005)
    (280, 0.004833124401043075)
    (290, 0.004389914244208264)
    (300, 0.0038076998625148862)
    (310, 0.0034107606272224134)
    (320, 0.003692019602270066)
    (330, 0.003976119600375849)
    (340, 0.005254438560422946)
    (350, 0.0038809823661429053)
    (360, 0.0034926228664019753)
    (370, 0.004651716265458306)
    (380, 0.003744434787577858)
    (390, 0.004592066421931674)
    (400, 0.005320526720177408)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.679225870255633)
    (20, 0.5550554419459061)
    (30, 0.4629861501767639)
    (40, 0.36205079523419814)
    (50, 0.2899838011999363)
    (60, 0.23293502570577723)
    (70, 0.1910013270444812)
    (80, 0.15277193798887995)
    (90, 0.11971112661530302)
    (100, 0.09777610195025636)
    (110, 0.06922265532353565)
    (120, 0.06027415122612778)
    (130, 0.04223109624626556)
    (140, 0.03350477207712938)
    (150, 0.025287657808444615)
    (160, 0.02103218197031851)
    (170, 0.016532117279771115)
    (180, 0.012981080722425046)
    (190, 0.009258880118343124)
    (200, 0.006670031483816169)
    (210, 0.004353533385067264)
    (220, 0.003995149488802663)
    (230, 0.0032990801443104774)
    (240, 0.0028002947492626047)
    (250, 0.0021710236958016682)
    (260, 0.0020558325145640073)
    (270, 0.0019354489977775587)
    (280, 0.0017714636307257245)
    (290, 0.0017392957510615115)
    (300, 0.001542713459933844)
    (310, 0.0013328201909538562)
    (320, 0.0015572732482243194)
    (330, 0.0013945783747828422)
    (340, 0.0020985525437030306)
    (350, 0.0015807056755441063)
    (360, 0.0014633436062237576)
    (370, 0.001780898061018745)
    (380, 0.001686878727131615)
    (390, 0.001870879516178678)
    (400, 0.002234722017157796)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7916021853685379)
    (20, 0.7213407248258591)
    (30, 0.671393079161644)
    (40, 0.5995690083503723)
    (50, 0.5521852433681488)
    (60, 0.513150542974472)
    (70, 0.4859491372108459)
    (80, 0.4350204432010651)
    (90, 0.392096928358078)
    (100, 0.3620433855056763)
    (110, 0.32825780630111695)
    (120, 0.30027255177497864)
    (130, 0.2729042458534241)
    (140, 0.24290127635002137)
    (150, 0.2304763114452362)
    (160, 0.20614218950271607)
    (170, 0.19118367671966552)
    (180, 0.17416698813438417)
    (190, 0.16032607793807985)
    (200, 0.1533980357646942)
    (210, 0.1383434522151947)
    (220, 0.12943814039230347)
    (230, 0.11749866485595703)
    (240, 0.11355928421020507)
    (250, 0.09945543050765991)
    (260, 0.0924666941165924)
    (270, 0.0913389801979065)
    (280, 0.08691920518875122)
    (290, 0.07860049605369568)
    (300, 0.0732148253917694)
    (310, 0.06825392603874207)
    (320, 0.06547767043113709)
    (330, 0.06089099645614624)
    (340, 0.0598138689994812)
    (350, 0.05490861296653748)
    (360, 0.05457484722137451)
    (370, 0.045583561658859253)
    (380, 0.04465814232826233)
    (390, 0.04060245990753174)
    (400, 0.043318047523498535)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.8057569846652726)
    (20, 0.7425049527479886)
    (30, 0.6913372262081252)
    (40, 0.619188506339975)
    (50, 0.5763376105394808)
    (60, 0.536077583679046)
    (70, 0.5102040224646697)
    (80, 0.4599374293348165)
    (90, 0.41448393387364946)
    (100, 0.38340719166560383)
    (110, 0.3473669837071128)
    (120, 0.31874882373944036)
    (130, 0.2887648489862706)
    (140, 0.26110891999170455)
    (150, 0.24830914422281639)
    (160, 0.22151572153865468)
    (170, 0.20662651293470186)
    (180, 0.1876236640960833)
    (190, 0.17300480305702826)
    (200, 0.16603481593768268)
    (210, 0.15046111464404138)
    (220, 0.14061032308635021)
    (230, 0.12763520414930044)
    (240, 0.1237883838624597)
    (250, 0.10895759584569019)
    (260, 0.1021247857136303)
    (270, 0.10124894932947207)
    (280, 0.0957469740725764)
    (290, 0.08655459773481783)
    (300, 0.080917129229306)
    (310, 0.07428646872384392)
    (320, 0.07221302308843296)
    (330, 0.06725408699654378)
    (340, 0.06766989451571408)
    (350, 0.061532994341144426)
    (360, 0.06138654977492144)
    (370, 0.050781131553228304)
    (380, 0.05081741634438692)
    (390, 0.04567916139853098)
    (400, 0.04845219443135414)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7774473860718032)
    (20, 0.7001764969037296)
    (30, 0.6514489321151629)
    (40, 0.5799495103607696)
    (50, 0.5280328761968167)
    (60, 0.4902235022698981)
    (70, 0.4616942519570222)
    (80, 0.41010345706731366)
    (90, 0.3697099228425066)
    (100, 0.3406795793457487)
    (110, 0.3091486288951211)
    (120, 0.2817962798105169)
    (130, 0.2570436427205776)
    (140, 0.2246936327083382)
    (150, 0.212643478667656)
    (160, 0.19076865746677746)
    (170, 0.17574084050462918)
    (180, 0.16071031217268503)
    (190, 0.14764735281913144)
    (200, 0.14076125559170574)
    (210, 0.12622578978634802)
    (220, 0.11826595769825674)
    (230, 0.10736212556261363)
    (240, 0.10333018455795044)
    (250, 0.08995326516962963)
    (260, 0.0828086025195545)
    (270, 0.08142901106634093)
    (280, 0.07809143630492604)
    (290, 0.07064639437257353)
    (300, 0.06551252155423282)
    (310, 0.062221383353640226)
    (320, 0.058742317773841216)
    (330, 0.05452790591574871)
    (340, 0.05195784348324833)
    (350, 0.04828423159193053)
    (360, 0.047763144667827585)
    (370, 0.0403859917644902)
    (380, 0.038498868312137745)
    (390, 0.035525758416532494)
    (400, 0.03818390061564293)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7144986486434937)
    (20, 0.5739706540107727)
    (30, 0.47865193963050845)
    (40, 0.38580098390579226)
    (50, 0.31020948171615603)
    (60, 0.23964961409568786)
    (70, 0.19406615018844606)
    (80, 0.12850764036178589)
    (90, 0.10363749861717224)
    (100, 0.07216801524162292)
    (110, 0.0530273962020874)
    (120, 0.0373406982421875)
    (130, 0.022518731355667114)
    (140, 0.016809425354003905)
    (150, 0.007757464647293091)
    (160, 0.00402543306350708)
    (170, 0.004445146322250366)
    (180, 0.0029887354373931887)
    (190, 0.0021745634078979494)
    (200, 0.004657530784606933)
    (210, 0.006260596513748169)
    (220, 0.008971129655838012)
    (230, 0.010043214559555053)
    (240, 0.012470558881759644)
    (250, 0.016217762231826784)
    (260, 0.01682459831237793)
    (270, 0.019140689373016356)
    (280, 0.021133105754852295)
    (290, 0.02175006628036499)
    (300, 0.02386385202407837)
    (310, 0.02343907356262207)
    (320, 0.026685607433319092)
    (330, 0.026660324335098268)
    (340, 0.026989017724990846)
    (350, 0.027115445137023925)
    (360, 0.028930870294570924)
    (370, 0.029128091335296633)
    (380, 0.029021896123886108)
    (390, 0.030205204486846923)
    (400, 0.030412538051605223)
};
\addlegendentry{CF-$p_{\text{Uni}}$}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.732801259166225)
    (20, 0.5963092108104092)
    (30, 0.5023290748573339)
    (40, 0.41013161864421643)
    (50, 0.3319015803419697)
    (60, 0.25777073293750347)
    (70, 0.21146264315444757)
    (80, 0.14171331596997316)
    (90, 0.1177771493435916)
    (100, 0.08412287770895299)
    (110, 0.0625917061383212)
    (120, 0.046306178629437034)
    (130, 0.028209206335101003)
    (140, 0.022616337931737236)
    (150, 0.010492023276394816)
    (160, 0.005902702126108093)
    (170, 0.006253945823908103)
    (180, 0.00447786009547168)
    (190, 0.0032449969931972683)
    (200, 0.006335255729221945)
    (210, 0.008222407852758124)
    (220, 0.011231528465919943)
    (230, 0.01242838144878154)
    (240, 0.014869063907250058)
    (250, 0.01906290932908727)
    (260, 0.01967709822048518)
    (270, 0.02163431141870003)
    (280, 0.023599916762437053)
    (290, 0.023987267542824355)
    (300, 0.026328564508941263)
    (310, 0.02583803210487392)
    (320, 0.02869689134124781)
    (330, 0.02876016128166928)
    (340, 0.029037388996667295)
    (350, 0.02894817606396053)
    (360, 0.030581606346316285)
    (370, 0.030692102805314335)
    (380, 0.030519119179648682)
    (390, 0.031498346972278025)
    (400, 0.03159261137068586)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6961960381207624)
    (20, 0.5516320972111363)
    (30, 0.454974804403683)
    (40, 0.3614703491673681)
    (50, 0.28851738309034236)
    (60, 0.22152849525387225)
    (70, 0.17666965722244454)
    (80, 0.11530196475359861)
    (90, 0.08949784789075288)
    (100, 0.06021315277429285)
    (110, 0.0434630862658536)
    (120, 0.028375217854937962)
    (130, 0.016828256376233225)
    (140, 0.011002512776270575)
    (150, 0.005022906018191366)
    (160, 0.002148164000906067)
    (170, 0.002636346820592629)
    (180, 0.0014996107793146974)
    (190, 0.0011041298225986302)
    (200, 0.0029798058399919222)
    (210, 0.004298785174738215)
    (220, 0.0067107308457560804)
    (230, 0.007658047670328566)
    (240, 0.01007205385626923)
    (250, 0.013372615134566295)
    (260, 0.01397209840427068)
    (270, 0.016647067327332683)
    (280, 0.018666294747267536)
    (290, 0.019512865017905626)
    (300, 0.021399139539215475)
    (310, 0.021040115020370224)
    (320, 0.024674323525390375)
    (330, 0.024560487388527254)
    (340, 0.024940646453314397)
    (350, 0.02528271421008732)
    (360, 0.027280134242825563)
    (370, 0.02756407986527893)
    (380, 0.027524673068123534)
    (390, 0.02891206200141582)
    (400, 0.029232464732524586)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6830544406175614)
    (20, 0.5422634756565095)
    (30, 0.4368864488601685)
    (40, 0.34475361943244937)
    (50, 0.2843077003955841)
    (60, 0.2054746651649475)
    (70, 0.1740506684780121)
    (80, 0.14007290840148925)
    (90, 0.10135681390762329)
    (100, 0.0865348494052887)
    (110, 0.06696439981460571)
    (120, 0.05676955819129944)
    (130, 0.041907144784927366)
    (140, 0.03324455618858337)
    (150, 0.028582030534744264)
    (160, 0.024718523025512695)
    (170, 0.017982627153396605)
    (180, 0.015666550397872923)
    (190, 0.013138048648834229)
    (200, 0.011656374931335449)
    (210, 0.011105157136917114)
    (220, 0.008576678037643433)
    (230, 0.008981229066848754)
    (240, 0.008637360334396361)
    (250, 0.005805456638336181)
    (260, 0.007605732679367066)
    (270, 0.006877524852752686)
    (280, 0.0068471932411193846)
    (290, 0.006245419979095459)
    (300, 0.00608864426612854)
    (310, 0.006164493560791015)
    (320, 0.00626563549041748)
    (330, 0.005542489290237426)
    (340, 0.006199898719787597)
    (350, 0.00560317873954773)
    (360, 0.005598119497299194)
    (370, 0.005729595422744751)
    (380, 0.005891438722610474)
    (390, 0.005765001773834228)
    (400, 0.005562727451324463)
};
\addlegendentry{CF-$p_{\text{RnD}}$}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7017509236375148)
    (20, 0.563166961772365)
    (30, 0.46494377899508077)
    (40, 0.3656747078348397)
    (50, 0.3031235958263595)
    (60, 0.22221026488862772)
    (70, 0.18853175496094446)
    (80, 0.15476945211051513)
    (90, 0.11297507016621955)
    (100, 0.09731899968870908)
    (110, 0.07639650622984971)
    (120, 0.06537220941208695)
    (130, 0.04888887492774253)
    (140, 0.038061542520151585)
    (150, 0.03345315747799956)
    (160, 0.02937503931144759)
    (170, 0.02126354391797032)
    (180, 0.018731927254031402)
    (190, 0.01595047803868274)
    (200, 0.014118267917799644)
    (210, 0.013300693796956402)
    (220, 0.010370657701914473)
    (230, 0.010979592064981829)
    (240, 0.01039196863663069)
    (250, 0.007030340919556473)
    (260, 0.009151948055568437)
    (270, 0.008243017191873344)
    (280, 0.008204225477798284)
    (290, 0.007534403331881223)
    (300, 0.0070675599486239825)
    (310, 0.00733081822756124)
    (320, 0.007404129648674557)
    (330, 0.0064399237251463156)
    (340, 0.007257610167147829)
    (350, 0.006456879874046367)
    (360, 0.006421627228973482)
    (370, 0.00646490372326154)
    (380, 0.006896718490069337)
    (390, 0.006629767726101102)
    (400, 0.006416529036259055)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.664357957597608)
    (20, 0.5213599895406539)
    (30, 0.4088291187252562)
    (40, 0.32383253103005905)
    (50, 0.26549180496480873)
    (60, 0.18873906544126728)
    (70, 0.15956958199507973)
    (80, 0.12537636469246338)
    (90, 0.08973855764902702)
    (100, 0.07575069912186833)
    (110, 0.05753229339936171)
    (120, 0.04816690697051193)
    (130, 0.034925414642112206)
    (140, 0.02842756985701516)
    (150, 0.023710903591488967)
    (160, 0.020062006739577802)
    (170, 0.014701710388822892)
    (180, 0.012601173541714446)
    (190, 0.010325619258985714)
    (200, 0.009194481944871253)
    (210, 0.008909620476877825)
    (220, 0.006782698373372391)
    (230, 0.00698286606871568)
    (240, 0.0068827520321620315)
    (250, 0.00458057235711589)
    (260, 0.006059517303165694)
    (270, 0.005512032513632028)
    (280, 0.005490161004440485)
    (290, 0.004956436626309694)
    (300, 0.005109728583633098)
    (310, 0.0049981688940207904)
    (320, 0.005127141332160403)
    (330, 0.004645054855328537)
    (340, 0.005142187272427366)
    (350, 0.004749477605049093)
    (360, 0.004774611765624907)
    (370, 0.004994287122227962)
    (380, 0.00488615895515161)
    (390, 0.004900235821567354)
    (400, 0.004708925866389871)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6098397123813629)
    (20, 0.4234046006202698)
    (30, 0.3018705463409424)
    (40, 0.20064019322395324)
    (50, 0.13701849341392516)
    (60, 0.0875866973400116)
    (70, 0.0598239529132843)
    (80, 0.03748229265213013)
    (90, 0.02359082579612732)
    (100, 0.01584861397743225)
    (110, 0.008829562664031983)
    (120, 0.005137988328933716)
    (130, 0.0032416737079620363)
    (140, 0.0018813598155975342)
    (150, 0.0012694835662841798)
    (160, 0.0006120848655700684)
    (170, 0.000409778356552124)
    (180, 0.00031876564025878906)
    (190, 0.00020749568939208983)
    (200, 0.00014175772666931153)
    (210, 7.094144821166992e-05)
    (220, 5.0704479217529294e-05)
    (230, 4.0581226348876955e-05)
    (240, 1.5294551849365236e-05)
    (250, 1.529693603515625e-05)
    (260, 5.178451538085937e-06)
    (270, 1.0235309600830078e-05)
    (280, 1.0237693786621093e-05)
    (290, 1.1920928955078125e-07)
    (300, 1.1920928955078125e-07)
    (310, 1.1920928955078125e-07)
    (320, 1.1920928955078125e-07)
    (330, 1.1920928955078125e-07)
    (340, 1.1920928955078125e-07)
    (350, 1.1920928955078125e-07)
    (360, 1.1920928955078125e-07)
    (370, 1.1920928955078125e-07)
    (380, 1.1920928955078125e-07)
    (390, 1.1920928955078125e-07)
    (400, 1.1920928955078125e-07)
};
\addlegendentry{CF-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6256057532065614)
    (20, 0.4390809669051276)
    (30, 0.31914057377910704)
    (40, 0.21382148115454847)
    (50, 0.14895053517400692)
    (60, 0.09755318840271049)
    (70, 0.06667736120952175)
    (80, 0.043498271003751754)
    (90, 0.027959612564652108)
    (100, 0.019001141573422274)
    (110, 0.011622563723610948)
    (120, 0.006911585425236548)
    (130, 0.004410449635970152)
    (140, 0.0026815988985481355)
    (150, 0.0018206829144944091)
    (160, 0.0008691488021042319)
    (170, 0.0006694158435392871)
    (180, 0.0005340402647656543)
    (190, 0.00038060732778847625)
    (200, 0.00023615633861739658)
    (210, 0.00012870883895473321)
    (220, 0.00010064731751177344)
    (230, 0.00011381147670324571)
    (240, 4.3692805666945255e-05)
    (250, 4.3699650756660855e-05)
    (260, 2.174495877506483e-05)
    (270, 3.353977054836957e-05)
    (280, 3.354764652252196e-05)
    (290, 1.1920928955078125e-07)
    (300, 1.1920928955078125e-07)
    (310, 1.1920928955078125e-07)
    (320, 1.1920928955078125e-07)
    (330, 1.1920928955078125e-07)
    (340, 1.1920928955078125e-07)
    (350, 1.1920928955078125e-07)
    (360, 1.1920928955078125e-07)
    (370, 1.1920928955078125e-07)
    (380, 1.1920928955078125e-07)
    (390, 1.1920928955078125e-07)
    (400, 1.1920928955078125e-07)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.5940736715561644)
    (20, 0.407728234335412)
    (30, 0.28460051890277777)
    (40, 0.187458905293358)
    (50, 0.1250864516538434)
    (60, 0.0776202062773127)
    (70, 0.05297054461704686)
    (80, 0.0314663143005085)
    (90, 0.01922203902760253)
    (100, 0.012696086381442226)
    (110, 0.006036561604453018)
    (120, 0.0033643912326308837)
    (130, 0.0020728977799539202)
    (140, 0.0010811207326469328)
    (150, 0.0007182842180739503)
    (160, 0.0003550209290359048)
    (170, 0.00015014086956496094)
    (180, 0.00010349101575192376)
    (190, 3.4384050995703416e-05)
    (200, 4.735911472122649e-05)
    (210, 1.3174057468606635e-05)
    (220, 7.616409232851493e-07)
    (230, -3.264902400549181e-05)
    (240, -1.3103701968214787e-05)
    (250, -1.310577868634836e-05)
    (260, -1.1388055698892957e-05)
    (270, -1.3069151346709411e-05)
    (280, -1.3072258949279777e-05)
    (290, 1.1920928955078125e-07)
    (300, 1.1920928955078125e-07)
    (310, 1.1920928955078125e-07)
    (320, 1.1920928955078125e-07)
    (330, 1.1920928955078125e-07)
    (340, 1.1920928955078125e-07)
    (350, 1.1920928955078125e-07)
    (360, 1.1920928955078125e-07)
    (370, 1.1920928955078125e-07)
    (380, 1.1920928955078125e-07)
    (390, 1.1920928955078125e-07)
    (400, 1.1920928955078125e-07)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_dnn_DisCount_MMD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={DNN, $\A_{\text{CE}}=$DisCount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6983821058273315)
    (20, 0.5777684199810028)
    (30, 0.48605530977249145)
    (40, 0.38468845129013063)
    (50, 0.3129655301570892)
    (60, 0.25405694127082823)
    (70, 0.21002087116241455)
    (80, 0.16959041833877564)
    (90, 0.13524858355522157)
    (100, 0.11137969613075256)
    (110, 0.08121996760368347)
    (120, 0.07221351861953736)
    (130, 0.050539369583129885)
    (140, 0.04121939659118652)
    (150, 0.03454417943954468)
    (160, 0.026989097595214843)
    (170, 0.021871439218521117)
    (180, 0.01772980213165283)
    (190, 0.014159570932388305)
    (200, 0.010326392650604248)
    (210, 0.0072012019157409665)
    (220, 0.006326340436935425)
    (230, 0.005441381931304932)
    (240, 0.005502047538757324)
    (250, 0.003620868921279907)
    (260, 0.0034944355487823487)
    (270, 0.0034843432903289796)
    (280, 0.0033022940158843996)
    (290, 0.0030646049976348877)
    (300, 0.002675206661224365)
    (310, 0.002371790409088135)
    (320, 0.0026246464252471925)
    (330, 0.0026853489875793457)
    (340, 0.0036764955520629883)
    (350, 0.002730844020843506)
    (360, 0.0024779832363128664)
    (370, 0.0032163071632385254)
    (380, 0.0027156567573547365)
    (390, 0.003231472969055176)
    (400, 0.0037776243686676023)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.71753834139903)
    (20, 0.6004813980160996)
    (30, 0.509124469368219)
    (40, 0.4073261073460631)
    (50, 0.33594725911424217)
    (60, 0.2751788568358792)
    (70, 0.2290404152803479)
    (80, 0.18640889868867133)
    (90, 0.15078604049514013)
    (100, 0.12498329031124876)
    (110, 0.09321727988383129)
    (120, 0.08415288601294693)
    (130, 0.05884764291999421)
    (140, 0.04893402110524366)
    (150, 0.043800701070644744)
    (160, 0.032946013220111176)
    (170, 0.02721076115727112)
    (180, 0.022478523540880615)
    (190, 0.019060261746433486)
    (200, 0.013982753817392326)
    (210, 0.010048870446414669)
    (220, 0.008657531385068187)
    (230, 0.007583683718299386)
    (240, 0.008203800328252043)
    (250, 0.005070714146758146)
    (260, 0.00493303858300069)
    (270, 0.0050332375828804005)
    (280, 0.004833124401043075)
    (290, 0.004389914244208264)
    (300, 0.0038076998625148862)
    (310, 0.0034107606272224134)
    (320, 0.003692019602270066)
    (330, 0.003976119600375849)
    (340, 0.005254438560422946)
    (350, 0.0038809823661429053)
    (360, 0.0034926228664019753)
    (370, 0.004651716265458306)
    (380, 0.003744434787577858)
    (390, 0.004592066421931674)
    (400, 0.005320526720177408)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.679225870255633)
    (20, 0.5550554419459061)
    (30, 0.4629861501767639)
    (40, 0.36205079523419814)
    (50, 0.2899838011999363)
    (60, 0.23293502570577723)
    (70, 0.1910013270444812)
    (80, 0.15277193798887995)
    (90, 0.11971112661530302)
    (100, 0.09777610195025636)
    (110, 0.06922265532353565)
    (120, 0.06027415122612778)
    (130, 0.04223109624626556)
    (140, 0.03350477207712938)
    (150, 0.025287657808444615)
    (160, 0.02103218197031851)
    (170, 0.016532117279771115)
    (180, 0.012981080722425046)
    (190, 0.009258880118343124)
    (200, 0.006670031483816169)
    (210, 0.004353533385067264)
    (220, 0.003995149488802663)
    (230, 0.0032990801443104774)
    (240, 0.0028002947492626047)
    (250, 0.0021710236958016682)
    (260, 0.0020558325145640073)
    (270, 0.0019354489977775587)
    (280, 0.0017714636307257245)
    (290, 0.0017392957510615115)
    (300, 0.001542713459933844)
    (310, 0.0013328201909538562)
    (320, 0.0015572732482243194)
    (330, 0.0013945783747828422)
    (340, 0.0020985525437030306)
    (350, 0.0015807056755441063)
    (360, 0.0014633436062237576)
    (370, 0.001780898061018745)
    (380, 0.001686878727131615)
    (390, 0.001870879516178678)
    (400, 0.002234722017157796)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7916021853685379)
    (20, 0.7213407248258591)
    (30, 0.671393079161644)
    (40, 0.5995690083503723)
    (50, 0.5521852433681488)
    (60, 0.513150542974472)
    (70, 0.4859491372108459)
    (80, 0.4350204432010651)
    (90, 0.392096928358078)
    (100, 0.3620433855056763)
    (110, 0.32825780630111695)
    (120, 0.30027255177497864)
    (130, 0.2729042458534241)
    (140, 0.24290127635002137)
    (150, 0.2304763114452362)
    (160, 0.20614218950271607)
    (170, 0.19118367671966552)
    (180, 0.17416698813438417)
    (190, 0.16032607793807985)
    (200, 0.1533980357646942)
    (210, 0.1383434522151947)
    (220, 0.12943814039230347)
    (230, 0.11749866485595703)
    (240, 0.11355928421020507)
    (250, 0.09945543050765991)
    (260, 0.0924666941165924)
    (270, 0.0913389801979065)
    (280, 0.08691920518875122)
    (290, 0.07860049605369568)
    (300, 0.0732148253917694)
    (310, 0.06825392603874207)
    (320, 0.06547767043113709)
    (330, 0.06089099645614624)
    (340, 0.0598138689994812)
    (350, 0.05490861296653748)
    (360, 0.05457484722137451)
    (370, 0.045583561658859253)
    (380, 0.04465814232826233)
    (390, 0.04060245990753174)
    (400, 0.043318047523498535)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.8057569846652726)
    (20, 0.7425049527479886)
    (30, 0.6913372262081252)
    (40, 0.619188506339975)
    (50, 0.5763376105394808)
    (60, 0.536077583679046)
    (70, 0.5102040224646697)
    (80, 0.4599374293348165)
    (90, 0.41448393387364946)
    (100, 0.38340719166560383)
    (110, 0.3473669837071128)
    (120, 0.31874882373944036)
    (130, 0.2887648489862706)
    (140, 0.26110891999170455)
    (150, 0.24830914422281639)
    (160, 0.22151572153865468)
    (170, 0.20662651293470186)
    (180, 0.1876236640960833)
    (190, 0.17300480305702826)
    (200, 0.16603481593768268)
    (210, 0.15046111464404138)
    (220, 0.14061032308635021)
    (230, 0.12763520414930044)
    (240, 0.1237883838624597)
    (250, 0.10895759584569019)
    (260, 0.1021247857136303)
    (270, 0.10124894932947207)
    (280, 0.0957469740725764)
    (290, 0.08655459773481783)
    (300, 0.080917129229306)
    (310, 0.07428646872384392)
    (320, 0.07221302308843296)
    (330, 0.06725408699654378)
    (340, 0.06766989451571408)
    (350, 0.061532994341144426)
    (360, 0.06138654977492144)
    (370, 0.050781131553228304)
    (380, 0.05081741634438692)
    (390, 0.04567916139853098)
    (400, 0.04845219443135414)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7774473860718032)
    (20, 0.7001764969037296)
    (30, 0.6514489321151629)
    (40, 0.5799495103607696)
    (50, 0.5280328761968167)
    (60, 0.4902235022698981)
    (70, 0.4616942519570222)
    (80, 0.41010345706731366)
    (90, 0.3697099228425066)
    (100, 0.3406795793457487)
    (110, 0.3091486288951211)
    (120, 0.2817962798105169)
    (130, 0.2570436427205776)
    (140, 0.2246936327083382)
    (150, 0.212643478667656)
    (160, 0.19076865746677746)
    (170, 0.17574084050462918)
    (180, 0.16071031217268503)
    (190, 0.14764735281913144)
    (200, 0.14076125559170574)
    (210, 0.12622578978634802)
    (220, 0.11826595769825674)
    (230, 0.10736212556261363)
    (240, 0.10333018455795044)
    (250, 0.08995326516962963)
    (260, 0.0828086025195545)
    (270, 0.08142901106634093)
    (280, 0.07809143630492604)
    (290, 0.07064639437257353)
    (300, 0.06551252155423282)
    (310, 0.062221383353640226)
    (320, 0.058742317773841216)
    (330, 0.05452790591574871)
    (340, 0.05195784348324833)
    (350, 0.04828423159193053)
    (360, 0.047763144667827585)
    (370, 0.0403859917644902)
    (380, 0.038498868312137745)
    (390, 0.035525758416532494)
    (400, 0.03818390061564293)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7144986486434937)
    (20, 0.5739706540107727)
    (30, 0.47865193963050845)
    (40, 0.38580098390579226)
    (50, 0.31020948171615603)
    (60, 0.23964961409568786)
    (70, 0.19406615018844606)
    (80, 0.12850764036178589)
    (90, 0.10363749861717224)
    (100, 0.07216801524162292)
    (110, 0.0530273962020874)
    (120, 0.0373406982421875)
    (130, 0.022518731355667114)
    (140, 0.016809425354003905)
    (150, 0.007757464647293091)
    (160, 0.00402543306350708)
    (170, 0.004445146322250366)
    (180, 0.0029887354373931887)
    (190, 0.0021745634078979494)
    (200, 0.004657530784606933)
    (210, 0.006260596513748169)
    (220, 0.008971129655838012)
    (230, 0.010043214559555053)
    (240, 0.012470558881759644)
    (250, 0.016217762231826784)
    (260, 0.01682459831237793)
    (270, 0.019140689373016356)
    (280, 0.021133105754852295)
    (290, 0.02175006628036499)
    (300, 0.02386385202407837)
    (310, 0.02343907356262207)
    (320, 0.026685607433319092)
    (330, 0.026660324335098268)
    (340, 0.026989017724990846)
    (350, 0.027115445137023925)
    (360, 0.028930870294570924)
    (370, 0.029128091335296633)
    (380, 0.029021896123886108)
    (390, 0.030205204486846923)
    (400, 0.030412538051605223)
};
% \addlegendentry{CF-$p_{\text{Uni}}$}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.732801259166225)
    (20, 0.5963092108104092)
    (30, 0.5023290748573339)
    (40, 0.41013161864421643)
    (50, 0.3319015803419697)
    (60, 0.25777073293750347)
    (70, 0.21146264315444757)
    (80, 0.14171331596997316)
    (90, 0.1177771493435916)
    (100, 0.08412287770895299)
    (110, 0.0625917061383212)
    (120, 0.046306178629437034)
    (130, 0.028209206335101003)
    (140, 0.022616337931737236)
    (150, 0.010492023276394816)
    (160, 0.005902702126108093)
    (170, 0.006253945823908103)
    (180, 0.00447786009547168)
    (190, 0.0032449969931972683)
    (200, 0.006335255729221945)
    (210, 0.008222407852758124)
    (220, 0.011231528465919943)
    (230, 0.01242838144878154)
    (240, 0.014869063907250058)
    (250, 0.01906290932908727)
    (260, 0.01967709822048518)
    (270, 0.02163431141870003)
    (280, 0.023599916762437053)
    (290, 0.023987267542824355)
    (300, 0.026328564508941263)
    (310, 0.02583803210487392)
    (320, 0.02869689134124781)
    (330, 0.02876016128166928)
    (340, 0.029037388996667295)
    (350, 0.02894817606396053)
    (360, 0.030581606346316285)
    (370, 0.030692102805314335)
    (380, 0.030519119179648682)
    (390, 0.031498346972278025)
    (400, 0.03159261137068586)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6961960381207624)
    (20, 0.5516320972111363)
    (30, 0.454974804403683)
    (40, 0.3614703491673681)
    (50, 0.28851738309034236)
    (60, 0.22152849525387225)
    (70, 0.17666965722244454)
    (80, 0.11530196475359861)
    (90, 0.08949784789075288)
    (100, 0.06021315277429285)
    (110, 0.0434630862658536)
    (120, 0.028375217854937962)
    (130, 0.016828256376233225)
    (140, 0.011002512776270575)
    (150, 0.005022906018191366)
    (160, 0.002148164000906067)
    (170, 0.002636346820592629)
    (180, 0.0014996107793146974)
    (190, 0.0011041298225986302)
    (200, 0.0029798058399919222)
    (210, 0.004298785174738215)
    (220, 0.0067107308457560804)
    (230, 0.007658047670328566)
    (240, 0.01007205385626923)
    (250, 0.013372615134566295)
    (260, 0.01397209840427068)
    (270, 0.016647067327332683)
    (280, 0.018666294747267536)
    (290, 0.019512865017905626)
    (300, 0.021399139539215475)
    (310, 0.021040115020370224)
    (320, 0.024674323525390375)
    (330, 0.024560487388527254)
    (340, 0.024940646453314397)
    (350, 0.02528271421008732)
    (360, 0.027280134242825563)
    (370, 0.02756407986527893)
    (380, 0.027524673068123534)
    (390, 0.02891206200141582)
    (400, 0.029232464732524586)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6830544406175614)
    (20, 0.5422634756565095)
    (30, 0.4368864488601685)
    (40, 0.34475361943244937)
    (50, 0.2843077003955841)
    (60, 0.2054746651649475)
    (70, 0.1740506684780121)
    (80, 0.14007290840148925)
    (90, 0.10135681390762329)
    (100, 0.0865348494052887)
    (110, 0.06696439981460571)
    (120, 0.05676955819129944)
    (130, 0.041907144784927366)
    (140, 0.03324455618858337)
    (150, 0.028582030534744264)
    (160, 0.024718523025512695)
    (170, 0.017982627153396605)
    (180, 0.015666550397872923)
    (190, 0.013138048648834229)
    (200, 0.011656374931335449)
    (210, 0.011105157136917114)
    (220, 0.008576678037643433)
    (230, 0.008981229066848754)
    (240, 0.008637360334396361)
    (250, 0.005805456638336181)
    (260, 0.007605732679367066)
    (270, 0.006877524852752686)
    (280, 0.0068471932411193846)
    (290, 0.006245419979095459)
    (300, 0.00608864426612854)
    (310, 0.006164493560791015)
    (320, 0.00626563549041748)
    (330, 0.005542489290237426)
    (340, 0.006199898719787597)
    (350, 0.00560317873954773)
    (360, 0.005598119497299194)
    (370, 0.005729595422744751)
    (380, 0.005891438722610474)
    (390, 0.005765001773834228)
    (400, 0.005562727451324463)
};
% \addlegendentry{CF-$p_{\text{RnD}}$}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.7017509236375148)
    (20, 0.563166961772365)
    (30, 0.46494377899508077)
    (40, 0.3656747078348397)
    (50, 0.3031235958263595)
    (60, 0.22221026488862772)
    (70, 0.18853175496094446)
    (80, 0.15476945211051513)
    (90, 0.11297507016621955)
    (100, 0.09731899968870908)
    (110, 0.07639650622984971)
    (120, 0.06537220941208695)
    (130, 0.04888887492774253)
    (140, 0.038061542520151585)
    (150, 0.03345315747799956)
    (160, 0.02937503931144759)
    (170, 0.02126354391797032)
    (180, 0.018731927254031402)
    (190, 0.01595047803868274)
    (200, 0.014118267917799644)
    (210, 0.013300693796956402)
    (220, 0.010370657701914473)
    (230, 0.010979592064981829)
    (240, 0.01039196863663069)
    (250, 0.007030340919556473)
    (260, 0.009151948055568437)
    (270, 0.008243017191873344)
    (280, 0.008204225477798284)
    (290, 0.007534403331881223)
    (300, 0.0070675599486239825)
    (310, 0.00733081822756124)
    (320, 0.007404129648674557)
    (330, 0.0064399237251463156)
    (340, 0.007257610167147829)
    (350, 0.006456879874046367)
    (360, 0.006421627228973482)
    (370, 0.00646490372326154)
    (380, 0.006896718490069337)
    (390, 0.006629767726101102)
    (400, 0.006416529036259055)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.664357957597608)
    (20, 0.5213599895406539)
    (30, 0.4088291187252562)
    (40, 0.32383253103005905)
    (50, 0.26549180496480873)
    (60, 0.18873906544126728)
    (70, 0.15956958199507973)
    (80, 0.12537636469246338)
    (90, 0.08973855764902702)
    (100, 0.07575069912186833)
    (110, 0.05753229339936171)
    (120, 0.04816690697051193)
    (130, 0.034925414642112206)
    (140, 0.02842756985701516)
    (150, 0.023710903591488967)
    (160, 0.020062006739577802)
    (170, 0.014701710388822892)
    (180, 0.012601173541714446)
    (190, 0.010325619258985714)
    (200, 0.009194481944871253)
    (210, 0.008909620476877825)
    (220, 0.006782698373372391)
    (230, 0.00698286606871568)
    (240, 0.0068827520321620315)
    (250, 0.00458057235711589)
    (260, 0.006059517303165694)
    (270, 0.005512032513632028)
    (280, 0.005490161004440485)
    (290, 0.004956436626309694)
    (300, 0.005109728583633098)
    (310, 0.0049981688940207904)
    (320, 0.005127141332160403)
    (330, 0.004645054855328537)
    (340, 0.005142187272427366)
    (350, 0.004749477605049093)
    (360, 0.004774611765624907)
    (370, 0.004994287122227962)
    (380, 0.00488615895515161)
    (390, 0.004900235821567354)
    (400, 0.004708925866389871)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6098397123813629)
    (20, 0.4234046006202698)
    (30, 0.3018705463409424)
    (40, 0.20064019322395324)
    (50, 0.13701849341392516)
    (60, 0.0875866973400116)
    (70, 0.0598239529132843)
    (80, 0.03748229265213013)
    (90, 0.02359082579612732)
    (100, 0.01584861397743225)
    (110, 0.008829562664031983)
    (120, 0.005137988328933716)
    (130, 0.0032416737079620363)
    (140, 0.0018813598155975342)
    (150, 0.0012694835662841798)
    (160, 0.0006120848655700684)
    (170, 0.000409778356552124)
    (180, 0.00031876564025878906)
    (190, 0.00020749568939208983)
    (200, 0.00014175772666931153)
    (210, 7.094144821166992e-05)
    (220, 5.0704479217529294e-05)
    (230, 4.0581226348876955e-05)
    (240, 1.5294551849365236e-05)
    (250, 1.529693603515625e-05)
    (260, 5.178451538085937e-06)
    (270, 1.0235309600830078e-05)
    (280, 1.0237693786621093e-05)
    (290, 1.1920928955078125e-07)
    (300, 1.1920928955078125e-07)
    (310, 1.1920928955078125e-07)
    (320, 1.1920928955078125e-07)
    (330, 1.1920928955078125e-07)
    (340, 1.1920928955078125e-07)
    (350, 1.1920928955078125e-07)
    (360, 1.1920928955078125e-07)
    (370, 1.1920928955078125e-07)
    (380, 1.1920928955078125e-07)
    (390, 1.1920928955078125e-07)
    (400, 1.1920928955078125e-07)
};
% \addlegendentry{CF-$p_{\text{OT}}$}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.6256057532065614)
    (20, 0.4390809669051276)
    (30, 0.31914057377910704)
    (40, 0.21382148115454847)
    (50, 0.14895053517400692)
    (60, 0.09755318840271049)
    (70, 0.06667736120952175)
    (80, 0.043498271003751754)
    (90, 0.027959612564652108)
    (100, 0.019001141573422274)
    (110, 0.011622563723610948)
    (120, 0.006911585425236548)
    (130, 0.004410449635970152)
    (140, 0.0026815988985481355)
    (150, 0.0018206829144944091)
    (160, 0.0008691488021042319)
    (170, 0.0006694158435392871)
    (180, 0.0005340402647656543)
    (190, 0.00038060732778847625)
    (200, 0.00023615633861739658)
    (210, 0.00012870883895473321)
    (220, 0.00010064731751177344)
    (230, 0.00011381147670324571)
    (240, 4.3692805666945255e-05)
    (250, 4.3699650756660855e-05)
    (260, 2.174495877506483e-05)
    (270, 3.353977054836957e-05)
    (280, 3.354764652252196e-05)
    (290, 1.1920928955078125e-07)
    (300, 1.1920928955078125e-07)
    (310, 1.1920928955078125e-07)
    (320, 1.1920928955078125e-07)
    (330, 1.1920928955078125e-07)
    (340, 1.1920928955078125e-07)
    (350, 1.1920928955078125e-07)
    (360, 1.1920928955078125e-07)
    (370, 1.1920928955078125e-07)
    (380, 1.1920928955078125e-07)
    (390, 1.1920928955078125e-07)
    (400, 1.1920928955078125e-07)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8500758409500122)
    (10, 0.5940736715561644)
    (20, 0.407728234335412)
    (30, 0.28460051890277777)
    (40, 0.187458905293358)
    (50, 0.1250864516538434)
    (60, 0.0776202062773127)
    (70, 0.05297054461704686)
    (80, 0.0314663143005085)
    (90, 0.01922203902760253)
    (100, 0.012696086381442226)
    (110, 0.006036561604453018)
    (120, 0.0033643912326308837)
    (130, 0.0020728977799539202)
    (140, 0.0010811207326469328)
    (150, 0.0007182842180739503)
    (160, 0.0003550209290359048)
    (170, 0.00015014086956496094)
    (180, 0.00010349101575192376)
    (190, 3.4384050995703416e-05)
    (200, 4.735911472122649e-05)
    (210, 1.3174057468606635e-05)
    (220, 7.616409232851493e-07)
    (230, -3.264902400549181e-05)
    (240, -1.3103701968214787e-05)
    (250, -1.310577868634836e-05)
    (260, -1.1388055698892957e-05)
    (270, -1.3069151346709411e-05)
    (280, -1.3072258949279777e-05)
    (290, 1.1920928955078125e-07)
    (300, 1.1920928955078125e-07)
    (310, 1.1920928955078125e-07)
    (320, 1.1920928955078125e-07)
    (330, 1.1920928955078125e-07)
    (340, 1.1920928955078125e-07)
    (350, 1.1920928955078125e-07)
    (360, 1.1920928955078125e-07)
    (370, 1.1920928955078125e-07)
    (380, 1.1920928955078125e-07)
    (390, 1.1920928955078125e-07)
    (400, 1.1920928955078125e-07)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_dnn_DisCount_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.8199997544288635)
    (10, 0.7393999695777893)
    (20, 0.6760000586509705)
    (30, 0.6130000352859497)
    (40, 0.5446001887321472)
    (50, 0.5047999620437622)
    (60, 0.45259982347488403)
    (70, 0.39539992809295654)
    (80, 0.3599998950958252)
    (90, 0.32799994945526123)
    (100, 0.2945999801158905)
    (110, 0.25599998235702515)
    (120, 0.22279998660087585)
    (130, 0.20000001788139343)
    (140, 0.17960003018379211)
    (150, 0.15480002760887146)
    (160, 0.13159999251365662)
    (170, 0.12280000001192093)
    (180, 0.09860000014305115)
    (190, 0.0875999704003334)
    (200, 0.08339996635913849)
    (210, 0.07739996165037155)
    (220, 0.06099996715784073)
    (230, 0.06099997088313103)
    (240, 0.0469999797642231)
    (250, 0.044199977070093155)
    (260, 0.04319998249411583)
    (270, 0.042999979108572006)
    (280, 0.037799980491399765)
    (290, 0.03639997914433479)
    (300, 0.03499998152256012)
    (310, 0.03419998288154602)
    (320, 0.028799982741475105)
    (330, 0.044199973344802856)
    (340, 0.03839997947216034)
    (350, 0.03459998220205307)
    (360, 0.038999978452920914)
    (370, 0.03799997642636299)
    (380, 0.040799979120492935)
    (390, 0.04059997573494911)
    (400, 0.04639997333288193)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199998736381531)
    (10, 0.7483985424041748)
    (20, 0.6899003982543945)
    (30, 0.6304981112480164)
    (40, 0.5609853863716125)
    (50, 0.5228763818740845)
    (60, 0.4735932946205139)
    (70, 0.4157904386520386)
    (80, 0.3791443705558777)
    (90, 0.34732457995414734)
    (100, 0.3158029019832611)
    (110, 0.2753470242023468)
    (120, 0.24038809537887573)
    (130, 0.2183353453874588)
    (140, 0.1978401243686676)
    (150, 0.17247658967971802)
    (160, 0.1505894958972931)
    (170, 0.14031405746936798)
    (180, 0.11510114371776581)
    (190, 0.10452940315008163)
    (200, 0.10201796144247055)
    (210, 0.09455500543117523)
    (220, 0.07503599673509598)
    (230, 0.07488081604242325)
    (240, 0.05980953946709633)
    (250, 0.05478431656956673)
    (260, 0.055987369269132614)
    (270, 0.053709641098976135)
    (280, 0.04857095330953598)
    (290, 0.045001015067100525)
    (300, 0.04394641891121864)
    (310, 0.04347546398639679)
    (320, 0.035908542573451996)
    (330, 0.05457764118909836)
    (340, 0.04814845323562622)
    (350, 0.04500100389122963)
    (360, 0.049170177429914474)
    (370, 0.04655657708644867)
    (380, 0.05077860504388809)
    (390, 0.05102595314383507)
    (400, 0.05744832754135132)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.819999635219574)
    (10, 0.7304013967514038)
    (20, 0.6620997190475464)
    (30, 0.5955019593238831)
    (40, 0.5282149910926819)
    (50, 0.48672354221343994)
    (60, 0.43160635232925415)
    (70, 0.3750094175338745)
    (80, 0.3408554196357727)
    (90, 0.3086753189563751)
    (100, 0.2733970582485199)
    (110, 0.2366529256105423)
    (120, 0.20521187782287598)
    (130, 0.18166469037532806)
    (140, 0.16135993599891663)
    (150, 0.1371234655380249)
    (160, 0.11261048913002014)
    (170, 0.10528594255447388)
    (180, 0.08209885656833649)
    (190, 0.07067053765058517)
    (200, 0.06478197127580643)
    (210, 0.06024491414427757)
    (220, 0.04696393758058548)
    (230, 0.047119125723838806)
    (240, 0.03419042006134987)
    (250, 0.03361563757061958)
    (260, 0.030412595719099045)
    (270, 0.03229031711816788)
    (280, 0.02702900767326355)
    (290, 0.027798941358923912)
    (300, 0.026053544133901596)
    (310, 0.02492450177669525)
    (320, 0.021691422909498215)
    (330, 0.033822305500507355)
    (340, 0.028651505708694458)
    (350, 0.02419896051287651)
    (360, 0.028829779475927353)
    (370, 0.029443377628922462)
    (380, 0.03082135319709778)
    (390, 0.030173998326063156)
    (400, 0.03535161912441254)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.8199997544288635)
    (10, 0.7871997952461243)
    (20, 0.7645999193191528)
    (30, 0.725200355052948)
    (40, 0.7042002081871033)
    (50, 0.6653999090194702)
    (60, 0.6476001143455505)
    (70, 0.6066000461578369)
    (80, 0.5806000232696533)
    (90, 0.5570001006126404)
    (100, 0.5253999829292297)
    (110, 0.5077999830245972)
    (120, 0.4753999710083008)
    (130, 0.464999794960022)
    (140, 0.4399998188018799)
    (150, 0.4213998019695282)
    (160, 0.4037999212741852)
    (170, 0.38419997692108154)
    (180, 0.3603999614715576)
    (190, 0.3519999384880066)
    (200, 0.3386000096797943)
    (210, 0.32639995217323303)
    (220, 0.32339996099472046)
    (230, 0.3031999468803406)
    (240, 0.2887999713420868)
    (250, 0.27719998359680176)
    (260, 0.2725999653339386)
    (270, 0.26419997215270996)
    (280, 0.26200005412101746)
    (290, 0.24760009348392487)
    (300, 0.23520000278949738)
    (310, 0.23719996213912964)
    (320, 0.22460001707077026)
    (330, 0.21660003066062927)
    (340, 0.20680004358291626)
    (350, 0.20239999890327454)
    (360, 0.19300001859664917)
    (370, 0.18959999084472656)
    (380, 0.17959998548030853)
    (390, 0.18300004303455353)
    (400, 0.17480000853538513)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199998736381531)
    (10, 0.7946184873580933)
    (20, 0.7741768956184387)
    (30, 0.7361992001533508)
    (40, 0.7145360708236694)
    (50, 0.6786248087882996)
    (60, 0.661862850189209)
    (70, 0.6219815015792847)
    (80, 0.5963543653488159)
    (90, 0.5723341703414917)
    (100, 0.5400840640068054)
    (110, 0.5247323513031006)
    (120, 0.49086010456085205)
    (130, 0.4799620807170868)
    (140, 0.45459938049316406)
    (150, 0.437203586101532)
    (160, 0.41718244552612305)
    (170, 0.4002496600151062)
    (180, 0.3739205002784729)
    (190, 0.3674641251564026)
    (200, 0.3506382405757904)
    (210, 0.34023407101631165)
    (220, 0.3353949189186096)
    (230, 0.31661561131477356)
    (240, 0.30367353558540344)
    (250, 0.289654403924942)
    (260, 0.2862059473991394)
    (270, 0.27648892998695374)
    (280, 0.2755372226238251)
    (290, 0.26146236062049866)
    (300, 0.24712486565113068)
    (310, 0.24871450662612915)
    (320, 0.2369789034128189)
    (330, 0.23015496134757996)
    (340, 0.21869216859340668)
    (350, 0.21286019682884216)
    (360, 0.20418457686901093)
    (370, 0.20348410308361053)
    (380, 0.1915922313928604)
    (390, 0.1959775984287262)
    (400, 0.1869230419397354)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.819999635219574)
    (10, 0.7797811031341553)
    (20, 0.7550229430198669)
    (30, 0.7142015099525452)
    (40, 0.6938643455505371)
    (50, 0.6521750092506409)
    (60, 0.6333373785018921)
    (70, 0.5912185907363892)
    (80, 0.5648456811904907)
    (90, 0.5416660308837891)
    (100, 0.510715901851654)
    (110, 0.49086761474609375)
    (120, 0.4599398374557495)
    (130, 0.45003750920295715)
    (140, 0.4254002571105957)
    (150, 0.4055960178375244)
    (160, 0.3904173970222473)
    (170, 0.3681502938270569)
    (180, 0.34687942266464233)
    (190, 0.3365357518196106)
    (200, 0.3265617787837982)
    (210, 0.3125658333301544)
    (220, 0.3114050030708313)
    (230, 0.2897842824459076)
    (240, 0.27392640709877014)
    (250, 0.2647455632686615)
    (260, 0.2589939832687378)
    (270, 0.2519110143184662)
    (280, 0.24846288561820984)
    (290, 0.23373784124851227)
    (300, 0.22327513992786407)
    (310, 0.22568541765213013)
    (320, 0.21222113072872162)
    (330, 0.2030450999736786)
    (340, 0.19490791857242584)
    (350, 0.1919398009777069)
    (360, 0.18181546032428741)
    (370, 0.1757158786058426)
    (380, 0.16760773956775665)
    (390, 0.17002248764038086)
    (400, 0.16267697513103485)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.8199997544288635)
    (10, 0.7489997148513794)
    (20, 0.6800002455711365)
    (30, 0.6187998056411743)
    (40, 0.5526001453399658)
    (50, 0.48079991340637207)
    (60, 0.43819981813430786)
    (70, 0.3787998855113983)
    (80, 0.31400004029273987)
    (90, 0.28119996190071106)
    (100, 0.22539998590946198)
    (110, 0.20180001854896545)
    (120, 0.1648000329732895)
    (130, 0.11500000953674316)
    (140, 0.08519995957612991)
    (150, 0.07139996439218521)
    (160, 0.050799984484910965)
    (170, 0.03839998319745064)
    (180, 0.03539998456835747)
    (190, 0.03979997709393501)
    (200, 0.0493999719619751)
    (210, 0.057799965143203735)
    (220, 0.07259994745254517)
    (230, 0.08559994399547577)
    (240, 0.0923999771475792)
    (250, 0.09779997915029526)
    (260, 0.1178000345826149)
    (270, 0.11539998650550842)
    (280, 0.12460000813007355)
    (290, 0.12820003926753998)
    (300, 0.1348000019788742)
    (310, 0.13440003991127014)
    (320, 0.14099998772144318)
    (330, 0.14459997415542603)
    (340, 0.14520001411437988)
    (350, 0.14819999039173126)
    (360, 0.15039995312690735)
    (370, 0.1515999734401703)
    (380, 0.15419995784759521)
    (390, 0.15379995107650757)
    (400, 0.1547999531030655)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199998736381531)
    (10, 0.7583255171775818)
    (20, 0.6930319666862488)
    (30, 0.633154571056366)
    (40, 0.5693979263305664)
    (50, 0.4980372190475464)
    (60, 0.4545913636684418)
    (70, 0.39640769362449646)
    (80, 0.33125191926956177)
    (90, 0.29699182510375977)
    (100, 0.2454260289669037)
    (110, 0.21982786059379578)
    (120, 0.1836966723203659)
    (130, 0.1323738694190979)
    (140, 0.1015789657831192)
    (150, 0.08564676344394684)
    (160, 0.06210187077522278)
    (170, 0.04900006949901581)
    (180, 0.04377000033855438)
    (190, 0.05043331906199455)
    (200, 0.06085548549890518)
    (210, 0.06912004202604294)
    (220, 0.08421321958303452)
    (230, 0.09629766643047333)
    (240, 0.10320648550987244)
    (250, 0.10888805985450745)
    (260, 0.12696273624897003)
    (270, 0.12387289106845856)
    (280, 0.13174109160900116)
    (290, 0.13604864478111267)
    (300, 0.1425107717514038)
    (310, 0.14155477285385132)
    (320, 0.14720070362091064)
    (330, 0.14960013329982758)
    (340, 0.15026602149009705)
    (350, 0.15330645442008972)
    (360, 0.15553897619247437)
    (370, 0.15578149259090424)
    (380, 0.15771932899951935)
    (390, 0.15724466741085052)
    (400, 0.1581067144870758)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.819999635219574)
    (10, 0.739673912525177)
    (20, 0.6669685244560242)
    (30, 0.6044450402259827)
    (40, 0.5358023643493652)
    (50, 0.46356260776519775)
    (60, 0.42180827260017395)
    (70, 0.36119207739830017)
    (80, 0.29674816131591797)
    (90, 0.26540809869766235)
    (100, 0.20537394285202026)
    (110, 0.18377217650413513)
    (120, 0.14590339362621307)
    (130, 0.09762614965438843)
    (140, 0.06882095336914062)
    (150, 0.05715316906571388)
    (160, 0.03949809819459915)
    (170, 0.027799896895885468)
    (180, 0.027029968798160553)
    (190, 0.029166635125875473)
    (200, 0.03794445842504501)
    (210, 0.046479884535074234)
    (220, 0.060986679047346115)
    (230, 0.07490222156047821)
    (240, 0.08159346878528595)
    (250, 0.08671189844608307)
    (260, 0.10863733291625977)
    (270, 0.10692708194255829)
    (280, 0.11745891720056534)
    (290, 0.12035143375396729)
    (300, 0.1270892322063446)
    (310, 0.12724530696868896)
    (320, 0.1347992718219757)
    (330, 0.13959981501102448)
    (340, 0.14013400673866272)
    (350, 0.1430935263633728)
    (360, 0.14526093006134033)
    (370, 0.14741845428943634)
    (380, 0.15068058669567108)
    (390, 0.1503552347421646)
    (400, 0.15149319171905518)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.8199997544288635)
    (10, 0.7347999811172485)
    (20, 0.6499999165534973)
    (30, 0.5806001424789429)
    (40, 0.5214000344276428)
    (50, 0.46259990334510803)
    (60, 0.4037999212741852)
    (70, 0.3684000074863434)
    (80, 0.32399994134902954)
    (90, 0.29419994354248047)
    (100, 0.25320005416870117)
    (110, 0.22739997506141663)
    (120, 0.18980003893375397)
    (130, 0.1762000024318695)
    (140, 0.16580002009868622)
    (150, 0.15300004184246063)
    (160, 0.12539999186992645)
    (170, 0.11659999936819077)
    (180, 0.10840000212192535)
    (190, 0.09879997372627258)
    (200, 0.0947999656200409)
    (210, 0.08499997109174728)
    (220, 0.07699994742870331)
    (230, 0.07559995353221893)
    (240, 0.07659995555877686)
    (250, 0.06839995831251144)
    (260, 0.06919995695352554)
    (270, 0.07079995423555374)
    (280, 0.07039995491504669)
    (290, 0.07159995287656784)
    (300, 0.0671999529004097)
    (310, 0.06739995628595352)
    (320, 0.06679995357990265)
    (330, 0.06579995900392532)
    (340, 0.0647999569773674)
    (350, 0.06679996103048325)
    (360, 0.06459996104240417)
    (370, 0.06819995492696762)
    (380, 0.06779995560646057)
    (390, 0.06939996033906937)
    (400, 0.06699995696544647)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199998736381531)
    (10, 0.7448521256446838)
    (20, 0.6637277603149414)
    (30, 0.5950042009353638)
    (40, 0.5386205911636353)
    (50, 0.4769497215747833)
    (60, 0.4201013743877411)
    (70, 0.3862123191356659)
    (80, 0.3434808850288391)
    (90, 0.3082951009273529)
    (100, 0.27036935091018677)
    (110, 0.24377989768981934)
    (120, 0.205855131149292)
    (130, 0.1892879158258438)
    (140, 0.17815929651260376)
    (150, 0.1653270125389099)
    (160, 0.1393890231847763)
    (170, 0.12777215242385864)
    (180, 0.12047147005796432)
    (190, 0.10968796163797379)
    (200, 0.10547904670238495)
    (210, 0.09427919238805771)
    (220, 0.0866004154086113)
    (230, 0.08455631136894226)
    (240, 0.08636508136987686)
    (250, 0.07694034278392792)
    (260, 0.07712136209011078)
    (270, 0.07909536361694336)
    (280, 0.0785403698682785)
    (290, 0.0781937837600708)
    (300, 0.07297713309526443)
    (310, 0.07326163351535797)
    (320, 0.07339641451835632)
    (330, 0.07240134477615356)
    (340, 0.07084106653928757)
    (350, 0.07224515080451965)
    (360, 0.06968601793050766)
    (370, 0.07304521650075912)
    (380, 0.0728035718202591)
    (390, 0.07445182651281357)
    (400, 0.07168891280889511)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.819999635219574)
    (10, 0.7247478365898132)
    (20, 0.6362720727920532)
    (30, 0.566196084022522)
    (40, 0.5041794776916504)
    (50, 0.44825008511543274)
    (60, 0.3874984681606293)
    (70, 0.3505876958370209)
    (80, 0.30451899766921997)
    (90, 0.28010478615760803)
    (100, 0.23603074252605438)
    (110, 0.21102005243301392)
    (120, 0.17374494671821594)
    (130, 0.1631120890378952)
    (140, 0.15344074368476868)
    (150, 0.14067307114601135)
    (160, 0.1114109605550766)
    (170, 0.10542784631252289)
    (180, 0.09632853418588638)
    (190, 0.08791198581457138)
    (200, 0.08412088453769684)
    (210, 0.07572074979543686)
    (220, 0.06739947944879532)
    (230, 0.0666435956954956)
    (240, 0.06683482974767685)
    (250, 0.05985957384109497)
    (260, 0.061278555542230606)
    (270, 0.06250454485416412)
    (280, 0.06225953996181488)
    (290, 0.06500612199306488)
    (300, 0.061422768980264664)
    (310, 0.06153828278183937)
    (320, 0.060203488916158676)
    (330, 0.05919857323169708)
    (340, 0.05875884369015694)
    (350, 0.06135477125644684)
    (360, 0.05951390415430069)
    (370, 0.06335469335317612)
    (380, 0.06279633939266205)
    (390, 0.06434809416532516)
    (400, 0.06231100484728813)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.8199997544288635)
    (10, 0.6910001635551453)
    (20, 0.5814002752304077)
    (30, 0.48779991269111633)
    (40, 0.3954000473022461)
    (50, 0.32920002937316895)
    (60, 0.2720000445842743)
    (70, 0.20679999887943268)
    (80, 0.15900003910064697)
    (90, 0.13319997489452362)
    (100, 0.10539998859167099)
    (110, 0.07639995217323303)
    (120, 0.05839997157454491)
    (130, 0.044599976390600204)
    (140, 0.030599987134337425)
    (150, 0.025599991902709007)
    (160, 0.01879999414086342)
    (170, 0.013799998909235)
    (180, 0.009400000795722008)
    (190, 0.006200001109391451)
    (200, 0.0034000009763985872)
    (210, 0.0034000014420598745)
    (220, 0.0024000010453164577)
    (230, 0.0008000004454515874)
    (240, 0.0004000002227257937)
    (250, 0.00020000011136289686)
    (260, 0.0006000003195367754)
    (270, 0.0004000002227257937)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199998736381531)
    (10, 0.6997507810592651)
    (20, 0.5933663249015808)
    (30, 0.5008280873298645)
    (40, 0.4081920087337494)
    (50, 0.34459179639816284)
    (60, 0.2864204943180084)
    (70, 0.22086207568645477)
    (80, 0.17191065847873688)
    (90, 0.1472003012895584)
    (100, 0.11690833419561386)
    (110, 0.08847859501838684)
    (120, 0.06823692470788956)
    (130, 0.05342353880405426)
    (140, 0.03841318190097809)
    (150, 0.0324452742934227)
    (160, 0.024524444714188576)
    (170, 0.018609367311000824)
    (180, 0.01390807330608368)
    (190, 0.009768272750079632)
    (200, 0.006889699958264828)
    (210, 0.006041837390512228)
    (220, 0.004732669331133366)
    (230, 0.0020898054353892803)
    (240, 0.00132148084230721)
    (250, 0.0008549005724489689)
    (260, 0.001722805667668581)
    (270, 0.0013214813079684973)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.819999635219574)
    (10, 0.6822495460510254)
    (20, 0.5694342255592346)
    (30, 0.4747717082500458)
    (40, 0.3826080858707428)
    (50, 0.31380826234817505)
    (60, 0.25757959485054016)
    (70, 0.19273792207241058)
    (80, 0.14608941972255707)
    (90, 0.11919964104890823)
    (100, 0.09389164298772812)
    (110, 0.06432130932807922)
    (120, 0.048563018441200256)
    (130, 0.03577641397714615)
    (140, 0.022786792367696762)
    (150, 0.018754711374640465)
    (160, 0.013075543567538261)
    (170, 0.008990631438791752)
    (180, 0.004891928751021624)
    (190, 0.0026317297015339136)
    (200, -8.969777263700962e-05)
    (210, 0.0007581654936075211)
    (220, 6.733275949954987e-05)
    (230, -0.0004898044862784445)
    (240, -0.0005214804550632834)
    (250, -0.0004549003206193447)
    (260, -0.0005228049703873694)
    (270, -0.0005214809207245708)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_dnn_DisCount_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 0.9850000143051147)
    (70, 0.8399999737739563)
    (80, 0.6949999928474426)
    (90, 0.36500000953674316)
    (100, 0.22499999403953552)
    (110, 0.04500000178813934)
    (120, 0.02500000037252903)
    (130, 0.0)
    (140, 0.014999999664723873)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.021461844444275)
    (70, 0.9513117074966431)
    (80, 0.8363502621650696)
    (90, 0.5173398852348328)
    (100, 0.35112515091896057)
    (110, 0.09752728044986725)
    (120, 0.06086285412311554)
    (130, 0.0)
    (140, 0.0514618344604969)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 0.9485382437705994)
    (70, 0.7286882400512695)
    (80, 0.5536497235298157)
    (90, 0.21266011893749237)
    (100, 0.09887483716011047)
    (110, -0.007527276873588562)
    (120, -0.010862855240702629)
    (130, 0.0)
    (140, -0.021461833268404007)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 0.9900000095367432)
    (140, 0.9950000047683716)
    (150, 0.9300000071525574)
    (160, 0.9200000166893005)
    (170, 0.7699999809265137)
    (180, 0.7799999713897705)
    (190, 0.6850000023841858)
    (200, 0.44999998807907104)
    (210, 0.375)
    (220, 0.4099999964237213)
    (230, 0.16500000655651093)
    (240, 0.09000000357627869)
    (250, 0.10999999940395355)
    (260, 0.05000000074505806)
    (270, 0.029999999329447746)
    (280, 0.019999999552965164)
    (290, 0.019999999552965164)
    (300, 0.0)
    (310, 0.004999999888241291)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.004999999888241291)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 1.0130369663238525)
    (140, 1.0113725662231445)
    (150, 1.0072509050369263)
    (160, 1.0029959678649902)
    (170, 0.8940580487251282)
    (180, 0.9038395285606384)
    (190, 0.8219921588897705)
    (200, 0.5962551832199097)
    (210, 0.5228662490844727)
    (220, 0.5596953630447388)
    (230, 0.2692134976387024)
    (240, 0.17824546992778778)
    (250, 0.20185375213623047)
    (260, 0.10932937264442444)
    (270, 0.08109008520841599)
    (280, 0.052245087921619415)
    (290, 0.05976526811718941)
    (300, 0.0)
    (310, 0.021372519433498383)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.021372515708208084)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0)
    (120, 1.0)
    (130, 0.966962993144989)
    (140, 0.9786275029182434)
    (150, 0.8527491092681885)
    (160, 0.8370041251182556)
    (170, 0.6459419131278992)
    (180, 0.6561604142189026)
    (190, 0.5480078458786011)
    (200, 0.3037447929382324)
    (210, 0.22713372111320496)
    (220, 0.26030465960502625)
    (230, 0.06078650802373886)
    (240, 0.0017545372247695923)
    (250, 0.018146246671676636)
    (260, -0.009329374879598618)
    (270, -0.021090084686875343)
    (280, -0.012245088815689087)
    (290, -0.01976526901125908)
    (300, 0.0)
    (310, -0.011372518725693226)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, -0.011372516863048077)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 0.9950000047683716)
    (60, 0.9350000023841858)
    (70, 0.7099999785423279)
    (80, 0.4699999988079071)
    (90, 0.0949999988079071)
    (100, 0.07000000029802322)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0113725662231445)
    (60, 1.0109608173370361)
    (70, 0.848025918006897)
    (80, 0.618678867816925)
    (90, 0.17791426181793213)
    (100, 0.1472509205341339)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 0.9786275029182434)
    (60, 0.8590392470359802)
    (70, 0.5719740390777588)
    (80, 0.32132112979888916)
    (90, 0.012085728347301483)
    (100, -0.0072509124875068665)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 0.9900000095367432)
    (60, 0.9100000262260437)
    (70, 0.6850000023841858)
    (80, 0.3100000023841858)
    (90, 0.16500000655651093)
    (100, 0.04500000178813934)
    (110, 0.004999999888241291)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0227450132369995)
    (60, 0.9951218366622925)
    (70, 0.8219922184944153)
    (80, 0.4511297941207886)
    (90, 0.2767365574836731)
    (100, 0.10698531568050385)
    (110, 0.021372519433498383)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 0.957254946231842)
    (60, 0.8248782157897949)
    (70, 0.5480077862739563)
    (80, 0.16887019574642181)
    (90, 0.05326347053050995)
    (100, -0.01698530837893486)
    (110, -0.011372520588338375)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 0.925000011920929)
    (50, 0.3499999940395355)
    (60, 0.04500000178813934)
    (70, 0.0)
    (80, 0.0)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 0.9999561309814453)
    (50, 0.49625521898269653)
    (60, 0.10698531568050385)
    (70, 0.0)
    (80, 0.0)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 0.8500438928604126)
    (50, 0.2037447690963745)
    (60, -0.016985315829515457)
    (70, 0.0)
    (80, 0.0)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_dnn_DisCount_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=north east,
    legend style={
        draw=none,
        % font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={DNN, $\A_{\text{CE}}=$DisCount},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.8199999999999987)
    (10, 0.7456000000000002)
    (20, 0.6793999999999996)
    (30, 0.6079999999999999)
    (40, 0.5536000000000001)
    (50, 0.4946000000000001)
    (60, 0.45300000000000035)
    (70, 0.4020000000000001)
    (80, 0.34900000000000014)
    (90, 0.31500000000000006)
    (100, 0.28919999999999996)
    (110, 0.251)
    (120, 0.22039999999999987)
    (130, 0.20219999999999996)
    (140, 0.17099999999999999)
    (150, 0.1534)
    (160, 0.14459999999999995)
    (170, 0.11479999999999997)
    (180, 0.10799999999999993)
    (190, 0.09459999999999993)
    (200, 0.07019999999999996)
    (210, 0.07139999999999996)
    (220, 0.05939999999999998)
    (230, 0.048799999999999996)
    (240, 0.04679999999999998)
    (250, 0.04400000000000001)
    (260, 0.03980000000000003)
    (270, 0.03540000000000003)
    (280, 0.03200000000000002)
    (290, 0.03560000000000002)
    (300, 0.03400000000000002)
    (310, 0.036000000000000025)
    (320, 0.03540000000000002)
    (330, 0.037000000000000026)
    (340, 0.03460000000000002)
    (350, 0.033600000000000026)
    (360, 0.03900000000000003)
    (370, 0.038400000000000024)
    (380, 0.04080000000000002)
    (390, 0.04499999999999999)
    (400, 0.047)
};
\addlegendentry{RB-$p_{\text{Uni}}$}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (10, 0.7550963457328808)
    (20, 0.691623927656379)
    (30, 0.6221168172900267)
    (40, 0.5729219539990759)
    (50, 0.5118607851855124)
    (60, 0.47093821430661403)
    (70, 0.42106508993841896)
    (80, 0.3662988934914926)
    (90, 0.33655793407796775)
    (100, 0.30904273783532904)
    (110, 0.2687927177696382)
    (120, 0.24279776361225366)
    (130, 0.22273953149513392)
    (140, 0.19013030870085476)
    (150, 0.1720644677383632)
    (160, 0.16257392236381357)
    (170, 0.13138925169914542)
    (180, 0.12511319999999992)
    (190, 0.1112214723541688)
    (200, 0.08542406782458613)
    (210, 0.0865887404867026)
    (220, 0.07346932330385508)
    (230, 0.06080452869185625)
    (240, 0.05872850177958656)
    (250, 0.05385103556789845)
    (260, 0.0489437697394237)
    (270, 0.0440249318478699)
    (280, 0.03978792742647236)
    (290, 0.04484202805873258)
    (300, 0.04337790646786373)
    (310, 0.047476109138553914)
    (320, 0.0444657343718201)
    (330, 0.04539688831115434)
    (340, 0.04265347441173065)
    (350, 0.04103969839324151)
    (360, 0.048464128690481785)
    (370, 0.048103930795631245)
    (380, 0.050559132975915445)
    (390, 0.05450979423278968)
    (400, 0.05699835914688005)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (10, 0.7361036542671195)
    (20, 0.6671760723436201)
    (30, 0.5938831827099731)
    (40, 0.5342780460009243)
    (50, 0.4773392148144878)
    (60, 0.43506178569338666)
    (70, 0.3829349100615812)
    (80, 0.3317011065085077)
    (90, 0.29344206592203237)
    (100, 0.2693572621646709)
    (110, 0.23320728223036177)
    (120, 0.19800223638774608)
    (130, 0.181660468504866)
    (140, 0.1518696912991452)
    (150, 0.13473553226163681)
    (160, 0.12662607763618633)
    (170, 0.09821074830085452)
    (180, 0.09088679999999992)
    (190, 0.07797852764583107)
    (200, 0.054975932175413786)
    (210, 0.056211259513297314)
    (220, 0.04533067669614488)
    (230, 0.03679547130814374)
    (240, 0.034871498220413404)
    (250, 0.034148964432101574)
    (260, 0.03065623026057636)
    (270, 0.026775068152130155)
    (280, 0.024212072573527685)
    (290, 0.02635797194126746)
    (300, 0.024622093532136315)
    (310, 0.024523890861446136)
    (320, 0.02633426562817994)
    (330, 0.02860311168884571)
    (340, 0.026546525588269386)
    (350, 0.02616030160675854)
    (360, 0.02953587130951827)
    (370, 0.028696069204368804)
    (380, 0.031040867024084588)
    (390, 0.035490205767210306)
    (400, 0.03700164085311995)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.8199999999999987)
    (10, 0.7863999999999999)
    (20, 0.7536000000000002)
    (30, 0.7320000000000002)
    (40, 0.6953999999999999)
    (50, 0.6709999999999998)
    (60, 0.6381999999999998)
    (70, 0.5967999999999998)
    (80, 0.5766)
    (90, 0.5514000000000001)
    (100, 0.5226000000000004)
    (110, 0.5017999999999999)
    (120, 0.48400000000000026)
    (130, 0.46820000000000006)
    (140, 0.44120000000000004)
    (150, 0.4244000000000001)
    (160, 0.40420000000000017)
    (170, 0.39100000000000007)
    (180, 0.3748000000000002)
    (190, 0.35620000000000007)
    (200, 0.3428000000000001)
    (210, 0.3254000000000001)
    (220, 0.31780000000000014)
    (230, 0.30500000000000005)
    (240, 0.29060000000000025)
    (250, 0.27820000000000017)
    (260, 0.27380000000000015)
    (270, 0.26520000000000005)
    (280, 0.26040000000000013)
    (290, 0.24199999999999983)
    (300, 0.23779999999999993)
    (310, 0.2298)
    (320, 0.22699999999999992)
    (330, 0.21599999999999994)
    (340, 0.21319999999999997)
    (350, 0.20699999999999996)
    (360, 0.19459999999999983)
    (370, 0.18859999999999996)
    (380, 0.18399999999999983)
    (390, 0.1809999999999999)
    (400, 0.17619999999999997)
};
\addlegendentry{RB-$p_{\text{OT}}$}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (10, 0.7944008535158693)
    (20, 0.7623755611890296)
    (30, 0.7437373873719838)
    (40, 0.7097859996114416)
    (50, 0.6845011244431712)
    (60, 0.6542712708960926)
    (70, 0.6127800333023931)
    (80, 0.5917544743292666)
    (90, 0.5676364746115776)
    (100, 0.5370700745459176)
    (110, 0.5187374952710133)
    (120, 0.49963138392337697)
    (130, 0.4843250940206748)
    (140, 0.4574248636392914)
    (150, 0.44124734871006127)
    (160, 0.420222675499167)
    (170, 0.407078816979803)
    (180, 0.39104621074889795)
    (190, 0.3703687392079748)
    (200, 0.3574001757239289)
    (210, 0.3395430318171318)
    (220, 0.33251470836542824)
    (230, 0.3189741610993291)
    (240, 0.30419959709066435)
    (250, 0.29100008632375596)
    (260, 0.28734341467812324)
    (270, 0.27811884135430115)
    (280, 0.2740163111608983)
    (290, 0.25436645526090623)
    (300, 0.24953351117950626)
    (310, 0.24257976279934804)
    (320, 0.23950146898688301)
    (330, 0.22866072978939203)
    (340, 0.2266961498504425)
    (350, 0.22043679471711908)
    (360, 0.20568651885220948)
    (370, 0.19966304784281436)
    (380, 0.19613660832358018)
    (390, 0.19175004029155232)
    (400, 0.18807298663452457)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (10, 0.7783991464841304)
    (20, 0.7448244388109707)
    (30, 0.7202626126280166)
    (40, 0.6810140003885582)
    (50, 0.6574988755568284)
    (60, 0.6221287291039069)
    (70, 0.5808199666976065)
    (80, 0.5614455256707334)
    (90, 0.5351635253884226)
    (100, 0.5081299254540832)
    (110, 0.48486250472898657)
    (120, 0.46836861607662356)
    (130, 0.4520749059793253)
    (140, 0.42497513636070866)
    (150, 0.40755265128993895)
    (160, 0.38817732450083337)
    (170, 0.3749211830201971)
    (180, 0.35855378925110243)
    (190, 0.34203126079202534)
    (200, 0.3281998242760713)
    (210, 0.31125696818286835)
    (220, 0.30308529163457204)
    (230, 0.291025838900671)
    (240, 0.27700040290933614)
    (250, 0.2653999136762444)
    (260, 0.26025658532187707)
    (270, 0.25228115864569894)
    (280, 0.24678368883910196)
    (290, 0.22963354473909342)
    (300, 0.2260664888204936)
    (310, 0.21702023720065197)
    (320, 0.21449853101311683)
    (330, 0.20333927021060785)
    (340, 0.19970385014955744)
    (350, 0.19356320528288085)
    (360, 0.18351348114779018)
    (370, 0.17753695215718557)
    (380, 0.17186339167641948)
    (390, 0.1702499597084475)
    (400, 0.16432701336547537)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.8199999999999987)
    (10, 0.7496000000000003)
    (20, 0.6738000000000001)
    (30, 0.6090000000000001)
    (40, 0.5436000000000001)
    (50, 0.4834000000000001)
    (60, 0.4326000000000002)
    (70, 0.3808)
    (80, 0.3198000000000001)
    (90, 0.2790000000000001)
    (100, 0.2313999999999999)
    (110, 0.19779999999999995)
    (120, 0.1581999999999999)
    (130, 0.11279999999999993)
    (140, 0.10279999999999996)
    (150, 0.06579999999999998)
    (160, 0.045599999999999995)
    (170, 0.04040000000000002)
    (180, 0.03540000000000002)
    (190, 0.03980000000000003)
    (200, 0.04999999999999999)
    (210, 0.06319999999999996)
    (220, 0.07279999999999995)
    (230, 0.08339999999999995)
    (240, 0.09839999999999996)
    (250, 0.09699999999999996)
    (260, 0.1079999999999999)
    (270, 0.11859999999999987)
    (280, 0.1278)
    (290, 0.12679999999999997)
    (300, 0.13339999999999996)
    (310, 0.14100000000000001)
    (320, 0.13920000000000005)
    (330, 0.1428)
    (340, 0.14440000000000006)
    (350, 0.14680000000000007)
    (360, 0.14900000000000008)
    (370, 0.1530000000000001)
    (380, 0.1512000000000001)
    (390, 0.15460000000000013)
    (400, 0.15540000000000012)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (10, 0.7597746735215635)
    (20, 0.6866203776303041)
    (30, 0.6217076926981259)
    (40, 0.5578201668957296)
    (50, 0.5004130376863276)
    (60, 0.4501297579448322)
    (70, 0.4019838170375785)
    (80, 0.3362811755408285)
    (90, 0.29617321879060543)
    (100, 0.24950361122352105)
    (110, 0.21596667771386938)
    (120, 0.17596152425597522)
    (130, 0.12813817852320145)
    (140, 0.11950376220046247)
    (150, 0.07970952742229583)
    (160, 0.05715436308406482)
    (170, 0.04984602997827131)
    (180, 0.04488607558584689)
    (190, 0.049672780597562194)
    (200, 0.06071471971635282)
    (210, 0.0741633282111592)
    (220, 0.08414397722889105)
    (230, 0.09433701848020744)
    (240, 0.10801422716220078)
    (250, 0.10725504327197107)
    (260, 0.11683067965674207)
    (270, 0.1269389030628973)
    (280, 0.13569263864874098)
    (290, 0.13437473535284233)
    (300, 0.14107896865707886)
    (310, 0.14786392470456955)
    (320, 0.14485592604279798)
    (330, 0.14868859136717774)
    (340, 0.15025613083173528)
    (350, 0.15208366949624982)
    (360, 0.15378045363014858)
    (370, 0.15709726195769821)
    (380, 0.1551841493538271)
    (390, 0.15806478380572309)
    (400, 0.15832214114997903)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (10, 0.7394253264784371)
    (20, 0.660979622369696)
    (30, 0.5962923073018743)
    (40, 0.5293798331042706)
    (50, 0.4663869623136726)
    (60, 0.41507024205516824)
    (70, 0.35961618296242154)
    (80, 0.3033188244591717)
    (90, 0.26182678120939473)
    (100, 0.21329638877647877)
    (110, 0.17963332228613052)
    (120, 0.14043847574402457)
    (130, 0.09746182147679842)
    (140, 0.08609623779953746)
    (150, 0.05189047257770414)
    (160, 0.03404563691593517)
    (170, 0.030953970021728727)
    (180, 0.025913924414153154)
    (190, 0.029927219402437866)
    (200, 0.03928528028364716)
    (210, 0.05223667178884073)
    (220, 0.06145602277110884)
    (230, 0.07246298151979245)
    (240, 0.08878577283779913)
    (250, 0.08674495672802886)
    (260, 0.09916932034325773)
    (270, 0.11026109693710245)
    (280, 0.11990736135125901)
    (290, 0.1192252646471576)
    (300, 0.12572103134292106)
    (310, 0.13413607529543048)
    (320, 0.1335440739572021)
    (330, 0.13691140863282228)
    (340, 0.13854386916826483)
    (350, 0.14151633050375031)
    (360, 0.14421954636985157)
    (370, 0.148902738042302)
    (380, 0.14721585064617312)
    (390, 0.15113521619427717)
    (400, 0.15247785885002121)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.8199999999999987)
    (10, 0.7295999999999999)
    (20, 0.6565999999999999)
    (30, 0.5809999999999996)
    (40, 0.5248000000000002)
    (50, 0.4514000000000001)
    (60, 0.4024000000000003)
    (70, 0.3611999999999999)
    (80, 0.3217999999999999)
    (90, 0.2900000000000002)
    (100, 0.25520000000000015)
    (110, 0.22219999999999987)
    (120, 0.19559999999999994)
    (130, 0.17279999999999998)
    (140, 0.16179999999999992)
    (150, 0.14159999999999998)
    (160, 0.12999999999999995)
    (170, 0.1075999999999999)
    (180, 0.10859999999999999)
    (190, 0.10599999999999998)
    (200, 0.09559999999999995)
    (210, 0.08379999999999996)
    (220, 0.08579999999999993)
    (230, 0.08119999999999993)
    (240, 0.06999999999999992)
    (250, 0.07559999999999996)
    (260, 0.07119999999999996)
    (270, 0.06719999999999997)
    (280, 0.07059999999999995)
    (290, 0.06659999999999998)
    (300, 0.06939999999999995)
    (310, 0.06579999999999998)
    (320, 0.06759999999999998)
    (330, 0.06599999999999998)
    (340, 0.06559999999999996)
    (350, 0.06499999999999996)
    (360, 0.06539999999999997)
    (370, 0.06439999999999997)
    (380, 0.06899999999999994)
    (390, 0.06639999999999997)
    (400, 0.06799999999999995)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (10, 0.7396029077447709)
    (20, 0.6683762630658625)
    (30, 0.5951895158405771)
    (40, 0.5402395257873293)
    (50, 0.46841812980948266)
    (60, 0.41921388615800675)
    (70, 0.3769368999321212)
    (80, 0.3386091187649917)
    (90, 0.30629626638589363)
    (100, 0.26974368824121325)
    (110, 0.23711937745482686)
    (120, 0.21135780837802)
    (130, 0.18584897062643638)
    (140, 0.17646161738061655)
    (150, 0.15283499393174735)
    (160, 0.14141934320528107)
    (170, 0.11848639718981437)
    (180, 0.11958444894441227)
    (190, 0.11722805089229647)
    (200, 0.10824634998402301)
    (210, 0.09363761318326753)
    (220, 0.09464514031949742)
    (230, 0.08977278653610357)
    (240, 0.07787092722110926)
    (250, 0.08290453741714007)
    (260, 0.07906101351694546)
    (270, 0.07555265914123158)
    (280, 0.07801490856507343)
    (290, 0.07350671060609895)
    (300, 0.07607708134355118)
    (310, 0.07170878864671938)
    (320, 0.07316792073348748)
    (330, 0.07192379999999998)
    (340, 0.07198691450689608)
    (350, 0.06987023524996479)
    (360, 0.07073548141599234)
    (370, 0.06910785573253894)
    (380, 0.07368895323393179)
    (390, 0.07113538192149269)
    (400, 0.072464129594893)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (10, 0.7195970922552289)
    (20, 0.6448237369341372)
    (30, 0.5668104841594221)
    (40, 0.509360474212671)
    (50, 0.4343818701905175)
    (60, 0.38558611384199387)
    (70, 0.3454631000678786)
    (80, 0.3049908812350081)
    (90, 0.27370373361410677)
    (100, 0.24065631175878704)
    (110, 0.20728062254517288)
    (120, 0.17984219162197987)
    (130, 0.15975102937356359)
    (140, 0.14713838261938328)
    (150, 0.1303650060682526)
    (160, 0.11858065679471883)
    (170, 0.09671360281018544)
    (180, 0.09761555105558771)
    (190, 0.0947719491077035)
    (200, 0.08295365001597689)
    (210, 0.07396238681673238)
    (220, 0.07695485968050245)
    (230, 0.07262721346389628)
    (240, 0.062129072778890584)
    (250, 0.06829546258285984)
    (260, 0.06333898648305446)
    (270, 0.05884734085876836)
    (280, 0.06318509143492648)
    (290, 0.059693289393901006)
    (300, 0.06272291865644872)
    (310, 0.059891211353280585)
    (320, 0.062032079266512476)
    (330, 0.06007619999999997)
    (340, 0.05921308549310385)
    (350, 0.060129764750035126)
    (360, 0.060064518584007597)
    (370, 0.05969214426746101)
    (380, 0.06431104676606808)
    (390, 0.06166461807850726)
    (400, 0.0635358704051069)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.8199999999999987)
    (10, 0.6841999999999999)
    (20, 0.5793999999999999)
    (30, 0.4884000000000001)
    (40, 0.39800000000000013)
    (50, 0.3180000000000001)
    (60, 0.25780000000000003)
    (70, 0.20699999999999985)
    (80, 0.1595999999999999)
    (90, 0.1288)
    (100, 0.10239999999999994)
    (110, 0.07659999999999995)
    (120, 0.05599999999999995)
    (130, 0.0454)
    (140, 0.034800000000000025)
    (150, 0.023800000000000016)
    (160, 0.01640000000000001)
    (170, 0.013000000000000005)
    (180, 0.009000000000000003)
    (190, 0.0058000000000000005)
    (200, 0.003)
    (210, 0.004000000000000001)
    (220, 0.002)
    (230, 0.0006)
    (240, 0.0006)
    (250, 0.0008)
    (260, 0.0006)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0002)
    (330, 0.0002)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999992)
    (10, 0.6935220733783638)
    (20, 0.5914813322704244)
    (30, 0.5006495953748034)
    (40, 0.41156914061390787)
    (50, 0.3302609074819119)
    (60, 0.27014524243421734)
    (70, 0.21882472374772435)
    (80, 0.17191309079436995)
    (90, 0.14043804813160696)
    (100, 0.1145822134004621)
    (110, 0.08796439054751282)
    (120, 0.06615421504204037)
    (130, 0.05329044274172242)
    (140, 0.041742060081676066)
    (150, 0.029953025963182684)
    (160, 0.02209105161305009)
    (170, 0.018296363260766772)
    (180, 0.013303540926957708)
    (190, 0.009440387516680056)
    (200, 0.005350244095833454)
    (210, 0.006792506100261917)
    (220, 0.004183002437011923)
    (230, 0.0017228050892296493)
    (240, 0.0017228050892296484)
    (250, 0.00208980331895991)
    (260, 0.0017228050892296493)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0008549007311035764)
    (330, 0.0008549007311035761)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.8199999999999983)
    (10, 0.674877926621636)
    (20, 0.5673186677295754)
    (30, 0.4761504046251969)
    (40, 0.3844308593860924)
    (50, 0.30573909251808834)
    (60, 0.24545475756578272)
    (70, 0.19517527625227535)
    (80, 0.14728690920562987)
    (90, 0.11716195186839304)
    (100, 0.09021778659953777)
    (110, 0.06523560945248708)
    (120, 0.045845784957959525)
    (130, 0.037509557258277586)
    (140, 0.02785793991832398)
    (150, 0.017646974036817347)
    (160, 0.010708948386949926)
    (170, 0.007703636739233235)
    (180, 0.004696459073042297)
    (190, 0.0021596124833199444)
    (200, 0.0006497559041665464)
    (210, 0.0012074938997380844)
    (220, -0.000183002437011923)
    (230, -0.0005228050892296493)
    (240, -0.0005228050892296486)
    (250, -0.00048980331895991)
    (260, -0.0005228050892296495)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, -0.0004549007311035764)
    (330, -0.00045490073110357617)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_gradboost_KNN_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.949996288487791)
    (20, 0.8887109360682455)
    (30, 0.8166239075394371)
    (40, 0.741543156044016)
    (50, 0.6545077405400299)
    (60, 0.6076903634709516)
    (70, 0.5438057313135023)
    (80, 0.4812561377762987)
    (90, 0.41823118957885624)
    (100, 0.3755858081980465)
    (110, 0.337592834130215)
    (120, 0.29207003996561715)
    (130, 0.255447503269326)
    (140, 0.21273132438592726)
    (150, 0.191011661984578)
    (160, 0.15689232270124787)
    (170, 0.13677066107261723)
    (180, 0.12346073058592313)
    (190, 0.10257041035775702)
    (200, 0.0836523062731359)
    (210, 0.08742985873269542)
    (220, 0.07477227666271238)
    (230, 0.059009718407763465)
    (240, 0.05161137938723404)
    (250, 0.045785756317070075)
    (260, 0.040561912018910844)
    (270, 0.033654098552032365)
    (280, 0.03324448442991147)
    (290, 0.025482043967496794)
    (300, 0.022634972970532945)
    (310, 0.02020257306016065)
    (320, 0.016647527037308874)
    (330, 0.017097596875194812)
    (340, 0.01478150714764697)
    (350, 0.012500816171393583)
    (360, 0.009304814625956342)
    (370, 0.008015288685946087)
    (380, 0.008091143153005537)
    (390, 0.005805395212281437)
    (400, 0.005259243049453619)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9649587501456098)
    (20, 0.9072704169292903)
    (30, 0.8389830691791448)
    (40, 0.7673991685663545)
    (50, 0.6842662999671429)
    (60, 0.6372153971134173)
    (70, 0.5731507010618507)
    (80, 0.5089971741126156)
    (90, 0.44736515297253526)
    (100, 0.40262314167073426)
    (110, 0.3637378546035322)
    (120, 0.3172190350351336)
    (130, 0.27732616840192337)
    (140, 0.2340400437891791)
    (150, 0.2124571372967938)
    (160, 0.1750966804316008)
    (170, 0.15284088422224673)
    (180, 0.13873478343410814)
    (190, 0.11695318415385336)
    (200, 0.09667306216992472)
    (210, 0.1007483461123387)
    (220, 0.0867606790266698)
    (230, 0.06962711072410276)
    (240, 0.06123955736624294)
    (250, 0.05391867858252718)
    (260, 0.048835355599458084)
    (270, 0.04117577240512486)
    (280, 0.0409547315685888)
    (290, 0.031846516854007294)
    (300, 0.02776674655513018)
    (310, 0.02560178510864951)
    (320, 0.020896260664493474)
    (330, 0.022207713043094615)
    (340, 0.018994640072856714)
    (350, 0.016527198953214597)
    (360, 0.012648584658589986)
    (370, 0.01074235686087725)
    (380, 0.011233530617114278)
    (390, 0.008108857364715963)
    (400, 0.007688359646677747)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9350338268299723)
    (20, 0.8701514552072006)
    (30, 0.7942647458997295)
    (40, 0.7156871435216775)
    (50, 0.6247491811129169)
    (60, 0.5781653298284859)
    (70, 0.5144607615651539)
    (80, 0.45351510143998186)
    (90, 0.3890972261851772)
    (100, 0.3485484747253587)
    (110, 0.31144781365689783)
    (120, 0.2669210448961007)
    (130, 0.23356883813672866)
    (140, 0.19142260498267544)
    (150, 0.1695661866723622)
    (160, 0.13868796497089494)
    (170, 0.12070043792298775)
    (180, 0.10818667773773813)
    (190, 0.08818763656166068)
    (200, 0.07063155037634708)
    (210, 0.07411137135305214)
    (220, 0.06278387429875497)
    (230, 0.04839232609142417)
    (240, 0.041983201408225146)
    (250, 0.037652834051612974)
    (260, 0.0322884684383636)
    (270, 0.026132424698939873)
    (280, 0.025534237291234142)
    (290, 0.019117571080986294)
    (300, 0.01750319938593571)
    (310, 0.014803361011671786)
    (320, 0.012398793410124275)
    (330, 0.011987480707295009)
    (340, 0.010568374222437229)
    (350, 0.008474433389572569)
    (360, 0.005961044593322698)
    (370, 0.0052882205110149245)
    (380, 0.004948755688896796)
    (390, 0.003501933059846911)
    (400, 0.0028301264522294927)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9869424709102025)
    (20, 0.9277456448170261)
    (30, 0.8780710828220432)
    (40, 0.8356178660911173)
    (50, 0.7582766514773257)
    (60, 0.7284405611006182)
    (70, 0.6837268812513213)
    (80, 0.6322216981179704)
    (90, 0.5795837549431986)
    (100, 0.5491661136523686)
    (110, 0.4897720659448368)
    (120, 0.4570636197488121)
    (130, 0.40318166331426597)
    (140, 0.37169700252013316)
    (150, 0.3565008242858948)
    (160, 0.31600970976957254)
    (170, 0.29506881989669986)
    (180, 0.2567572570672186)
    (190, 0.2356646582602272)
    (200, 0.21031409536896678)
    (210, 0.18856409118079384)
    (220, 0.17347916616490922)
    (230, 0.16837163204957456)
    (240, 0.14686941912046236)
    (250, 0.12793614414242938)
    (260, 0.1151622518896219)
    (270, 0.11111668031311911)
    (280, 0.09207215211673231)
    (290, 0.08666120013315994)
    (300, 0.08341462894301645)
    (310, 0.06866346358219327)
    (320, 0.06522472774216584)
    (330, 0.05701727440633587)
    (340, 0.05744711638633934)
    (350, 0.051004543650758655)
    (360, 0.04696402903872652)
    (370, 0.0474596115568481)
    (380, 0.0371737458235898)
    (390, 0.03824076532689241)
    (400, 0.03380580748615128)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9988249235745332)
    (20, 0.9471276585961415)
    (30, 0.8998121055683687)
    (40, 0.8597516753320029)
    (50, 0.7839788918938851)
    (60, 0.7560995097695037)
    (70, 0.7094983292032111)
    (80, 0.6630461765559452)
    (90, 0.606223093223661)
    (100, 0.5758146104617373)
    (110, 0.5165293332477298)
    (120, 0.4835946199739242)
    (130, 0.4311861300336)
    (140, 0.39799102008164483)
    (150, 0.37900926461077106)
    (160, 0.3391218588180972)
    (170, 0.31634538958526703)
    (180, 0.27785690138251606)
    (190, 0.25749801845475956)
    (200, 0.22826723885250394)
    (210, 0.2047518562707436)
    (220, 0.19270483363337845)
    (230, 0.1863639876319692)
    (240, 0.1630629488085455)
    (250, 0.14276069926396226)
    (260, 0.12730726144747787)
    (270, 0.12448867158506431)
    (280, 0.103559586313077)
    (290, 0.09796619510156111)
    (300, 0.09498889855607584)
    (310, 0.07858289455266426)
    (320, 0.07437926570348458)
    (330, 0.06548779712585094)
    (340, 0.06484835795241085)
    (350, 0.05822653275260526)
    (360, 0.05457361189777542)
    (370, 0.05451442411123369)
    (380, 0.04312484250198244)
    (390, 0.0450245178524748)
    (400, 0.03936371354585704)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9750600182458717)
    (20, 0.9083636310379108)
    (30, 0.8563300600757177)
    (40, 0.8114840568502317)
    (50, 0.7325744110607663)
    (60, 0.7007816124317326)
    (70, 0.6579554332994315)
    (80, 0.6013972196799955)
    (90, 0.5529444166627362)
    (100, 0.5225176168429998)
    (110, 0.4630147986419438)
    (120, 0.4305326195237)
    (130, 0.3751771965949319)
    (140, 0.3454029849586215)
    (150, 0.33399238396101855)
    (160, 0.2928975607210479)
    (170, 0.2737922502081327)
    (180, 0.23565761275192107)
    (190, 0.21383129806569484)
    (200, 0.19236095188542962)
    (210, 0.17237632609084408)
    (220, 0.15425349869643998)
    (230, 0.1503792764671799)
    (240, 0.13067588943237923)
    (250, 0.1131115890208965)
    (260, 0.10301724233176594)
    (270, 0.09774468904117391)
    (280, 0.08058471792038761)
    (290, 0.07535620516475876)
    (300, 0.07184035932995705)
    (310, 0.05874403261172229)
    (320, 0.0560701897808471)
    (330, 0.04854675168682079)
    (340, 0.05004587482026783)
    (350, 0.04378255454891205)
    (360, 0.03935444617967762)
    (370, 0.040404799002462514)
    (380, 0.03122264914519716)
    (390, 0.031457012801310025)
    (400, 0.028247901426445517)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.96141491426247)
    (20, 0.9015859676104658)
    (30, 0.8330388142110969)
    (40, 0.7416139535466051)
    (50, 0.6689858298194392)
    (60, 0.6194983755098691)
    (70, 0.5425263193024333)
    (80, 0.48609059581021946)
    (90, 0.4280315867229343)
    (100, 0.3881877636588527)
    (110, 0.3262348919291832)
    (120, 0.28552127097615343)
    (130, 0.23262036564890898)
    (140, 0.21340390066052076)
    (150, 0.17566883178069134)
    (160, 0.15991133049021308)
    (170, 0.1381714402309813)
    (180, 0.10753129250344344)
    (190, 0.09871700343113819)
    (200, 0.08437545219243583)
    (210, 0.07060533793891458)
    (220, 0.064188050025687)
    (230, 0.051682176889822816)
    (240, 0.04060236773467587)
    (250, 0.03559597290875367)
    (260, 0.03626854918334729)
    (270, 0.028642646761639575)
    (280, 0.021638750969819157)
    (290, 0.023342947996420962)
    (300, 0.02018740216674879)
    (310, 0.013426240669518523)
    (320, 0.01536811502623989)
    (330, 0.008708092818422202)
    (340, 0.008166997620064936)
    (350, 0.00734271241135249)
    (360, 0.005952047181929687)
    (370, 0.005906534501694023)
    (380, 0.004682749099801973)
    (390, 0.0029431533219057694)
    (400, 0.0026700772404918173)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9764074809846067)
    (20, 0.9214141282945928)
    (30, 0.8563362715050725)
    (40, 0.7678069648684726)
    (50, 0.6964182397870534)
    (60, 0.6468097582951797)
    (70, 0.5736499013840936)
    (80, 0.5136336158407233)
    (90, 0.45488832792885875)
    (100, 0.4114913184796104)
    (110, 0.3506680477071113)
    (120, 0.31154042926171355)
    (130, 0.2504140538346723)
    (140, 0.23636286219948013)
    (150, 0.19314757407022898)
    (160, 0.17688564779716903)
    (170, 0.15461062677574833)
    (180, 0.12301522199139124)
    (190, 0.1134035715874564)
    (200, 0.09873655148040303)
    (210, 0.08192196745914487)
    (220, 0.07463287418751009)
    (230, 0.06094526270879172)
    (240, 0.048032305071764606)
    (250, 0.0438923367162625)
    (260, 0.044419829192650875)
    (270, 0.035813891557621)
    (280, 0.027429005462103355)
    (290, 0.0306722404226782)
    (300, 0.02551931713386376)
    (310, 0.01768504681010579)
    (320, 0.020150727471683193)
    (330, 0.011492968393884891)
    (340, 0.010816484605251626)
    (350, 0.010148780926407006)
    (360, 0.008362145204858059)
    (370, 0.008181004329211247)
    (380, 0.006773830265056632)
    (390, 0.00433543893406753)
    (400, 0.004262211129885692)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9464223475403334)
    (20, 0.8817578069263389)
    (30, 0.8097413569171213)
    (40, 0.7154209422247376)
    (50, 0.641553419851825)
    (60, 0.5921869927245584)
    (70, 0.5114027372207731)
    (80, 0.4585475757797156)
    (90, 0.4011748455170098)
    (100, 0.364884208838095)
    (110, 0.3018017361512551)
    (120, 0.2595021126905933)
    (130, 0.21482667746314563)
    (140, 0.19044493912156138)
    (150, 0.1581900894911537)
    (160, 0.14293701318325713)
    (170, 0.12173225368621428)
    (180, 0.09204736301549564)
    (190, 0.08403043527481999)
    (200, 0.07001435290446864)
    (210, 0.059288708418684284)
    (220, 0.05374322586386392)
    (230, 0.04241909107085391)
    (240, 0.03317243039758713)
    (250, 0.027299609101244852)
    (260, 0.028117269174043714)
    (270, 0.02147140196565815)
    (280, 0.01584849647753496)
    (290, 0.016013655570163723)
    (300, 0.014855487199633819)
    (310, 0.009167434528931253)
    (320, 0.010585502580796588)
    (330, 0.005923217242959513)
    (340, 0.005517510634878245)
    (350, 0.004536643896297972)
    (360, 0.0035419491590013143)
    (370, 0.0036320646741767994)
    (380, 0.0025916679345473143)
    (390, 0.001550867709744008)
    (400, 0.001077943351097943)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9737943632865683)
    (20, 0.9171108485352949)
    (30, 0.8560682304103386)
    (40, 0.7939990484978455)
    (50, 0.7252091608038863)
    (60, 0.6626797951245657)
    (70, 0.5873866511213783)
    (80, 0.5365489872981505)
    (90, 0.5059037826061421)
    (100, 0.4509649205972341)
    (110, 0.4121324904272784)
    (120, 0.3644554293981935)
    (130, 0.334037788107363)
    (140, 0.29292972392562416)
    (150, 0.27241361906828443)
    (160, 0.2568634533211018)
    (170, 0.20899422764213277)
    (180, 0.19848079850769626)
    (190, 0.175592977313632)
    (200, 0.15536006246664752)
    (210, 0.14582768443951288)
    (220, 0.13048485423562606)
    (230, 0.11593596745362802)
    (240, 0.10142753638739493)
    (250, 0.09199124068520233)
    (260, 0.08510871204067699)
    (270, 0.07561678972930741)
    (280, 0.06940178039490492)
    (290, 0.057831445686107034)
    (300, 0.05847368017387687)
    (310, 0.05123716401640758)
    (320, 0.043419096944815945)
    (330, 0.039813481277257826)
    (340, 0.040880500780560436)
    (350, 0.03166165455060475)
    (360, 0.02727726635456987)
    (370, 0.028435311218343803)
    (380, 0.023555340504187335)
    (390, 0.020915605050519277)
    (400, 0.020738611294047304)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9887576075737529)
    (20, 0.9380550426482349)
    (30, 0.8789405840866343)
    (40, 0.8157460500691657)
    (50, 0.7494371185211045)
    (60, 0.6896017388297285)
    (70, 0.6138173292800801)
    (80, 0.5644526828519534)
    (90, 0.5369650356433378)
    (100, 0.47849619274823146)
    (110, 0.4397317576634474)
    (120, 0.389616648171037)
    (130, 0.35439773156589977)
    (140, 0.3156280229744819)
    (150, 0.29755191112515533)
    (160, 0.2784600042378486)
    (170, 0.22856956588405308)
    (180, 0.21809662354006715)
    (190, 0.1960067678017996)
    (200, 0.17140220510708365)
    (210, 0.16444482440598762)
    (220, 0.14503207635731774)
    (230, 0.12962449004009305)
    (240, 0.11392367675722735)
    (250, 0.10524682120906188)
    (260, 0.09793565225587143)
    (270, 0.08616605375145983)
    (280, 0.08043334358705843)
    (290, 0.06628966965230891)
    (300, 0.0687063135559954)
    (310, 0.059962037641006855)
    (320, 0.051146008511329846)
    (330, 0.046831469225516176)
    (340, 0.04947081184986839)
    (350, 0.03797070476538745)
    (360, 0.03341907382455424)
    (370, 0.03396926936091513)
    (380, 0.02828392168649227)
    (390, 0.02621332546317611)
    (400, 0.025195531585084564)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9588311189993838)
    (20, 0.8961666544223549)
    (30, 0.8331958767340429)
    (40, 0.7722520469265254)
    (50, 0.7009812030866681)
    (60, 0.6357578514194028)
    (70, 0.5609559729626765)
    (80, 0.5086452917443476)
    (90, 0.4748425295689465)
    (100, 0.4234336484462367)
    (110, 0.3845332231911094)
    (120, 0.3392942106253499)
    (130, 0.31367784464882625)
    (140, 0.27023142487676644)
    (150, 0.24727532701141353)
    (160, 0.23526690240435494)
    (170, 0.18941888940021245)
    (180, 0.17886497347532537)
    (190, 0.1551791868254644)
    (200, 0.1393179198262114)
    (210, 0.12721054447303815)
    (220, 0.11593763211393436)
    (230, 0.102247444867163)
    (240, 0.08893139601756252)
    (250, 0.07873566016134277)
    (260, 0.07228177182548255)
    (270, 0.06506752570715499)
    (280, 0.05837021720275142)
    (290, 0.04937322171990516)
    (300, 0.04824104679175834)
    (310, 0.0425122903918083)
    (320, 0.035692185378302044)
    (330, 0.032795493328999475)
    (340, 0.032290189711252484)
    (350, 0.025352604335822048)
    (360, 0.021135458884585505)
    (370, 0.022901353075772478)
    (380, 0.0188267593218824)
    (390, 0.01561788463786244)
    (400, 0.016281691003010045)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.8966655411805438)
    (20, 0.7685776881039962)
    (30, 0.6539818162350844)
    (40, 0.5354566829724946)
    (50, 0.41905547478756877)
    (60, 0.3381844989732785)
    (70, 0.23799591888118699)
    (80, 0.18554508339182862)
    (90, 0.13279083003423267)
    (100, 0.09052977795319071)
    (110, 0.059970541657182935)
    (120, 0.03465032055274621)
    (130, 0.022129276523470128)
    (140, 0.013436354598459765)
    (150, 0.007752326533473346)
    (160, 0.005350268409924839)
    (170, 0.00246274169719602)
    (180, 0.0015474311280123066)
    (190, 0.0009962220007138755)
    (200, 0.00042984198000350915)
    (210, 0.00019216464988394132)
    (220, 6.574053811820413e-05)
    (230, 3.034178682378652e-05)
    (240, 5.056964470631087e-06)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9141646003679944)
    (20, 0.7927527387957453)
    (30, 0.6769057643707539)
    (40, 0.5585468417376206)
    (50, 0.4419315176760531)
    (60, 0.35667956843788684)
    (70, 0.2562796497019343)
    (80, 0.1994213928043131)
    (90, 0.14651323227403468)
    (100, 0.10241121906682084)
    (110, 0.06902227372877648)
    (120, 0.04051350220424326)
    (130, 0.025971569835612517)
    (140, 0.015921633782257385)
    (150, 0.00972290392217344)
    (160, 0.006758142688086215)
    (170, 0.003288065598679108)
    (180, 0.0021018127649623606)
    (190, 0.0013745994556076003)
    (200, 0.0006215918373545071)
    (210, 0.0003206031215778429)
    (220, 0.00012170973654484409)
    (230, 6.986546338744156e-05)
    (240, 2.1616013115536683e-05)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.8791664819930931)
    (20, 0.7444026374122471)
    (30, 0.631057868099415)
    (40, 0.5123665242073686)
    (50, 0.39617943189908444)
    (60, 0.3196894295086702)
    (70, 0.21971218806043968)
    (80, 0.17166877397934416)
    (90, 0.11906842779443068)
    (100, 0.07864833683956059)
    (110, 0.05091880958558939)
    (120, 0.02878713890124916)
    (130, 0.01828698321132774)
    (140, 0.010951075414662144)
    (150, 0.005781749144773252)
    (160, 0.003942394131763463)
    (170, 0.0016374177957129321)
    (180, 0.0009930494910622527)
    (190, 0.0006178445458201508)
    (200, 0.00023809212265251114)
    (210, 6.372617819003974e-05)
    (220, 9.77133969156419e-06)
    (230, -9.181889739868522e-06)
    (240, -1.150208417427451e-05)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_gradboost_KNN_MMD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={GradBoost, $\A_{\text{CE}}=$KNN},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.949996288487791)
    (20, 0.8887109360682455)
    (30, 0.8166239075394371)
    (40, 0.741543156044016)
    (50, 0.6545077405400299)
    (60, 0.6076903634709516)
    (70, 0.5438057313135023)
    (80, 0.4812561377762987)
    (90, 0.41823118957885624)
    (100, 0.3755858081980465)
    (110, 0.337592834130215)
    (120, 0.29207003996561715)
    (130, 0.255447503269326)
    (140, 0.21273132438592726)
    (150, 0.191011661984578)
    (160, 0.15689232270124787)
    (170, 0.13677066107261723)
    (180, 0.12346073058592313)
    (190, 0.10257041035775702)
    (200, 0.0836523062731359)
    (210, 0.08742985873269542)
    (220, 0.07477227666271238)
    (230, 0.059009718407763465)
    (240, 0.05161137938723404)
    (250, 0.045785756317070075)
    (260, 0.040561912018910844)
    (270, 0.033654098552032365)
    (280, 0.03324448442991147)
    (290, 0.025482043967496794)
    (300, 0.022634972970532945)
    (310, 0.02020257306016065)
    (320, 0.016647527037308874)
    (330, 0.017097596875194812)
    (340, 0.01478150714764697)
    (350, 0.012500816171393583)
    (360, 0.009304814625956342)
    (370, 0.008015288685946087)
    (380, 0.008091143153005537)
    (390, 0.005805395212281437)
    (400, 0.005259243049453619)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9649587501456098)
    (20, 0.9072704169292903)
    (30, 0.8389830691791448)
    (40, 0.7673991685663545)
    (50, 0.6842662999671429)
    (60, 0.6372153971134173)
    (70, 0.5731507010618507)
    (80, 0.5089971741126156)
    (90, 0.44736515297253526)
    (100, 0.40262314167073426)
    (110, 0.3637378546035322)
    (120, 0.3172190350351336)
    (130, 0.27732616840192337)
    (140, 0.2340400437891791)
    (150, 0.2124571372967938)
    (160, 0.1750966804316008)
    (170, 0.15284088422224673)
    (180, 0.13873478343410814)
    (190, 0.11695318415385336)
    (200, 0.09667306216992472)
    (210, 0.1007483461123387)
    (220, 0.0867606790266698)
    (230, 0.06962711072410276)
    (240, 0.06123955736624294)
    (250, 0.05391867858252718)
    (260, 0.048835355599458084)
    (270, 0.04117577240512486)
    (280, 0.0409547315685888)
    (290, 0.031846516854007294)
    (300, 0.02776674655513018)
    (310, 0.02560178510864951)
    (320, 0.020896260664493474)
    (330, 0.022207713043094615)
    (340, 0.018994640072856714)
    (350, 0.016527198953214597)
    (360, 0.012648584658589986)
    (370, 0.01074235686087725)
    (380, 0.011233530617114278)
    (390, 0.008108857364715963)
    (400, 0.007688359646677747)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9350338268299723)
    (20, 0.8701514552072006)
    (30, 0.7942647458997295)
    (40, 0.7156871435216775)
    (50, 0.6247491811129169)
    (60, 0.5781653298284859)
    (70, 0.5144607615651539)
    (80, 0.45351510143998186)
    (90, 0.3890972261851772)
    (100, 0.3485484747253587)
    (110, 0.31144781365689783)
    (120, 0.2669210448961007)
    (130, 0.23356883813672866)
    (140, 0.19142260498267544)
    (150, 0.1695661866723622)
    (160, 0.13868796497089494)
    (170, 0.12070043792298775)
    (180, 0.10818667773773813)
    (190, 0.08818763656166068)
    (200, 0.07063155037634708)
    (210, 0.07411137135305214)
    (220, 0.06278387429875497)
    (230, 0.04839232609142417)
    (240, 0.041983201408225146)
    (250, 0.037652834051612974)
    (260, 0.0322884684383636)
    (270, 0.026132424698939873)
    (280, 0.025534237291234142)
    (290, 0.019117571080986294)
    (300, 0.01750319938593571)
    (310, 0.014803361011671786)
    (320, 0.012398793410124275)
    (330, 0.011987480707295009)
    (340, 0.010568374222437229)
    (350, 0.008474433389572569)
    (360, 0.005961044593322698)
    (370, 0.0052882205110149245)
    (380, 0.004948755688896796)
    (390, 0.003501933059846911)
    (400, 0.0028301264522294927)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9869424709102025)
    (20, 0.9277456448170261)
    (30, 0.8780710828220432)
    (40, 0.8356178660911173)
    (50, 0.7582766514773257)
    (60, 0.7284405611006182)
    (70, 0.6837268812513213)
    (80, 0.6322216981179704)
    (90, 0.5795837549431986)
    (100, 0.5491661136523686)
    (110, 0.4897720659448368)
    (120, 0.4570636197488121)
    (130, 0.40318166331426597)
    (140, 0.37169700252013316)
    (150, 0.3565008242858948)
    (160, 0.31600970976957254)
    (170, 0.29506881989669986)
    (180, 0.2567572570672186)
    (190, 0.2356646582602272)
    (200, 0.21031409536896678)
    (210, 0.18856409118079384)
    (220, 0.17347916616490922)
    (230, 0.16837163204957456)
    (240, 0.14686941912046236)
    (250, 0.12793614414242938)
    (260, 0.1151622518896219)
    (270, 0.11111668031311911)
    (280, 0.09207215211673231)
    (290, 0.08666120013315994)
    (300, 0.08341462894301645)
    (310, 0.06866346358219327)
    (320, 0.06522472774216584)
    (330, 0.05701727440633587)
    (340, 0.05744711638633934)
    (350, 0.051004543650758655)
    (360, 0.04696402903872652)
    (370, 0.0474596115568481)
    (380, 0.0371737458235898)
    (390, 0.03824076532689241)
    (400, 0.03380580748615128)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9988249235745332)
    (20, 0.9471276585961415)
    (30, 0.8998121055683687)
    (40, 0.8597516753320029)
    (50, 0.7839788918938851)
    (60, 0.7560995097695037)
    (70, 0.7094983292032111)
    (80, 0.6630461765559452)
    (90, 0.606223093223661)
    (100, 0.5758146104617373)
    (110, 0.5165293332477298)
    (120, 0.4835946199739242)
    (130, 0.4311861300336)
    (140, 0.39799102008164483)
    (150, 0.37900926461077106)
    (160, 0.3391218588180972)
    (170, 0.31634538958526703)
    (180, 0.27785690138251606)
    (190, 0.25749801845475956)
    (200, 0.22826723885250394)
    (210, 0.2047518562707436)
    (220, 0.19270483363337845)
    (230, 0.1863639876319692)
    (240, 0.1630629488085455)
    (250, 0.14276069926396226)
    (260, 0.12730726144747787)
    (270, 0.12448867158506431)
    (280, 0.103559586313077)
    (290, 0.09796619510156111)
    (300, 0.09498889855607584)
    (310, 0.07858289455266426)
    (320, 0.07437926570348458)
    (330, 0.06548779712585094)
    (340, 0.06484835795241085)
    (350, 0.05822653275260526)
    (360, 0.05457361189777542)
    (370, 0.05451442411123369)
    (380, 0.04312484250198244)
    (390, 0.0450245178524748)
    (400, 0.03936371354585704)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9750600182458717)
    (20, 0.9083636310379108)
    (30, 0.8563300600757177)
    (40, 0.8114840568502317)
    (50, 0.7325744110607663)
    (60, 0.7007816124317326)
    (70, 0.6579554332994315)
    (80, 0.6013972196799955)
    (90, 0.5529444166627362)
    (100, 0.5225176168429998)
    (110, 0.4630147986419438)
    (120, 0.4305326195237)
    (130, 0.3751771965949319)
    (140, 0.3454029849586215)
    (150, 0.33399238396101855)
    (160, 0.2928975607210479)
    (170, 0.2737922502081327)
    (180, 0.23565761275192107)
    (190, 0.21383129806569484)
    (200, 0.19236095188542962)
    (210, 0.17237632609084408)
    (220, 0.15425349869643998)
    (230, 0.1503792764671799)
    (240, 0.13067588943237923)
    (250, 0.1131115890208965)
    (260, 0.10301724233176594)
    (270, 0.09774468904117391)
    (280, 0.08058471792038761)
    (290, 0.07535620516475876)
    (300, 0.07184035932995705)
    (310, 0.05874403261172229)
    (320, 0.0560701897808471)
    (330, 0.04854675168682079)
    (340, 0.05004587482026783)
    (350, 0.04378255454891205)
    (360, 0.03935444617967762)
    (370, 0.040404799002462514)
    (380, 0.03122264914519716)
    (390, 0.031457012801310025)
    (400, 0.028247901426445517)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.96141491426247)
    (20, 0.9015859676104658)
    (30, 0.8330388142110969)
    (40, 0.7416139535466051)
    (50, 0.6689858298194392)
    (60, 0.6194983755098691)
    (70, 0.5425263193024333)
    (80, 0.48609059581021946)
    (90, 0.4280315867229343)
    (100, 0.3881877636588527)
    (110, 0.3262348919291832)
    (120, 0.28552127097615343)
    (130, 0.23262036564890898)
    (140, 0.21340390066052076)
    (150, 0.17566883178069134)
    (160, 0.15991133049021308)
    (170, 0.1381714402309813)
    (180, 0.10753129250344344)
    (190, 0.09871700343113819)
    (200, 0.08437545219243583)
    (210, 0.07060533793891458)
    (220, 0.064188050025687)
    (230, 0.051682176889822816)
    (240, 0.04060236773467587)
    (250, 0.03559597290875367)
    (260, 0.03626854918334729)
    (270, 0.028642646761639575)
    (280, 0.021638750969819157)
    (290, 0.023342947996420962)
    (300, 0.02018740216674879)
    (310, 0.013426240669518523)
    (320, 0.01536811502623989)
    (330, 0.008708092818422202)
    (340, 0.008166997620064936)
    (350, 0.00734271241135249)
    (360, 0.005952047181929687)
    (370, 0.005906534501694023)
    (380, 0.004682749099801973)
    (390, 0.0029431533219057694)
    (400, 0.0026700772404918173)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9764074809846067)
    (20, 0.9214141282945928)
    (30, 0.8563362715050725)
    (40, 0.7678069648684726)
    (50, 0.6964182397870534)
    (60, 0.6468097582951797)
    (70, 0.5736499013840936)
    (80, 0.5136336158407233)
    (90, 0.45488832792885875)
    (100, 0.4114913184796104)
    (110, 0.3506680477071113)
    (120, 0.31154042926171355)
    (130, 0.2504140538346723)
    (140, 0.23636286219948013)
    (150, 0.19314757407022898)
    (160, 0.17688564779716903)
    (170, 0.15461062677574833)
    (180, 0.12301522199139124)
    (190, 0.1134035715874564)
    (200, 0.09873655148040303)
    (210, 0.08192196745914487)
    (220, 0.07463287418751009)
    (230, 0.06094526270879172)
    (240, 0.048032305071764606)
    (250, 0.0438923367162625)
    (260, 0.044419829192650875)
    (270, 0.035813891557621)
    (280, 0.027429005462103355)
    (290, 0.0306722404226782)
    (300, 0.02551931713386376)
    (310, 0.01768504681010579)
    (320, 0.020150727471683193)
    (330, 0.011492968393884891)
    (340, 0.010816484605251626)
    (350, 0.010148780926407006)
    (360, 0.008362145204858059)
    (370, 0.008181004329211247)
    (380, 0.006773830265056632)
    (390, 0.00433543893406753)
    (400, 0.004262211129885692)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9464223475403334)
    (20, 0.8817578069263389)
    (30, 0.8097413569171213)
    (40, 0.7154209422247376)
    (50, 0.641553419851825)
    (60, 0.5921869927245584)
    (70, 0.5114027372207731)
    (80, 0.4585475757797156)
    (90, 0.4011748455170098)
    (100, 0.364884208838095)
    (110, 0.3018017361512551)
    (120, 0.2595021126905933)
    (130, 0.21482667746314563)
    (140, 0.19044493912156138)
    (150, 0.1581900894911537)
    (160, 0.14293701318325713)
    (170, 0.12173225368621428)
    (180, 0.09204736301549564)
    (190, 0.08403043527481999)
    (200, 0.07001435290446864)
    (210, 0.059288708418684284)
    (220, 0.05374322586386392)
    (230, 0.04241909107085391)
    (240, 0.03317243039758713)
    (250, 0.027299609101244852)
    (260, 0.028117269174043714)
    (270, 0.02147140196565815)
    (280, 0.01584849647753496)
    (290, 0.016013655570163723)
    (300, 0.014855487199633819)
    (310, 0.009167434528931253)
    (320, 0.010585502580796588)
    (330, 0.005923217242959513)
    (340, 0.005517510634878245)
    (350, 0.004536643896297972)
    (360, 0.0035419491590013143)
    (370, 0.0036320646741767994)
    (380, 0.0025916679345473143)
    (390, 0.001550867709744008)
    (400, 0.001077943351097943)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9737943632865683)
    (20, 0.9171108485352949)
    (30, 0.8560682304103386)
    (40, 0.7939990484978455)
    (50, 0.7252091608038863)
    (60, 0.6626797951245657)
    (70, 0.5873866511213783)
    (80, 0.5365489872981505)
    (90, 0.5059037826061421)
    (100, 0.4509649205972341)
    (110, 0.4121324904272784)
    (120, 0.3644554293981935)
    (130, 0.334037788107363)
    (140, 0.29292972392562416)
    (150, 0.27241361906828443)
    (160, 0.2568634533211018)
    (170, 0.20899422764213277)
    (180, 0.19848079850769626)
    (190, 0.175592977313632)
    (200, 0.15536006246664752)
    (210, 0.14582768443951288)
    (220, 0.13048485423562606)
    (230, 0.11593596745362802)
    (240, 0.10142753638739493)
    (250, 0.09199124068520233)
    (260, 0.08510871204067699)
    (270, 0.07561678972930741)
    (280, 0.06940178039490492)
    (290, 0.057831445686107034)
    (300, 0.05847368017387687)
    (310, 0.05123716401640758)
    (320, 0.043419096944815945)
    (330, 0.039813481277257826)
    (340, 0.040880500780560436)
    (350, 0.03166165455060475)
    (360, 0.02727726635456987)
    (370, 0.028435311218343803)
    (380, 0.023555340504187335)
    (390, 0.020915605050519277)
    (400, 0.020738611294047304)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9887576075737529)
    (20, 0.9380550426482349)
    (30, 0.8789405840866343)
    (40, 0.8157460500691657)
    (50, 0.7494371185211045)
    (60, 0.6896017388297285)
    (70, 0.6138173292800801)
    (80, 0.5644526828519534)
    (90, 0.5369650356433378)
    (100, 0.47849619274823146)
    (110, 0.4397317576634474)
    (120, 0.389616648171037)
    (130, 0.35439773156589977)
    (140, 0.3156280229744819)
    (150, 0.29755191112515533)
    (160, 0.2784600042378486)
    (170, 0.22856956588405308)
    (180, 0.21809662354006715)
    (190, 0.1960067678017996)
    (200, 0.17140220510708365)
    (210, 0.16444482440598762)
    (220, 0.14503207635731774)
    (230, 0.12962449004009305)
    (240, 0.11392367675722735)
    (250, 0.10524682120906188)
    (260, 0.09793565225587143)
    (270, 0.08616605375145983)
    (280, 0.08043334358705843)
    (290, 0.06628966965230891)
    (300, 0.0687063135559954)
    (310, 0.059962037641006855)
    (320, 0.051146008511329846)
    (330, 0.046831469225516176)
    (340, 0.04947081184986839)
    (350, 0.03797070476538745)
    (360, 0.03341907382455424)
    (370, 0.03396926936091513)
    (380, 0.02828392168649227)
    (390, 0.02621332546317611)
    (400, 0.025195531585084564)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9588311189993838)
    (20, 0.8961666544223549)
    (30, 0.8331958767340429)
    (40, 0.7722520469265254)
    (50, 0.7009812030866681)
    (60, 0.6357578514194028)
    (70, 0.5609559729626765)
    (80, 0.5086452917443476)
    (90, 0.4748425295689465)
    (100, 0.4234336484462367)
    (110, 0.3845332231911094)
    (120, 0.3392942106253499)
    (130, 0.31367784464882625)
    (140, 0.27023142487676644)
    (150, 0.24727532701141353)
    (160, 0.23526690240435494)
    (170, 0.18941888940021245)
    (180, 0.17886497347532537)
    (190, 0.1551791868254644)
    (200, 0.1393179198262114)
    (210, 0.12721054447303815)
    (220, 0.11593763211393436)
    (230, 0.102247444867163)
    (240, 0.08893139601756252)
    (250, 0.07873566016134277)
    (260, 0.07228177182548255)
    (270, 0.06506752570715499)
    (280, 0.05837021720275142)
    (290, 0.04937322171990516)
    (300, 0.04824104679175834)
    (310, 0.0425122903918083)
    (320, 0.035692185378302044)
    (330, 0.032795493328999475)
    (340, 0.032290189711252484)
    (350, 0.025352604335822048)
    (360, 0.021135458884585505)
    (370, 0.022901353075772478)
    (380, 0.0188267593218824)
    (390, 0.01561788463786244)
    (400, 0.016281691003010045)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.0240353053022633)
    (10, 0.8966655411805438)
    (20, 0.7685776881039962)
    (30, 0.6539818162350844)
    (40, 0.5354566829724946)
    (50, 0.41905547478756877)
    (60, 0.3381844989732785)
    (70, 0.23799591888118699)
    (80, 0.18554508339182862)
    (90, 0.13279083003423267)
    (100, 0.09052977795319071)
    (110, 0.059970541657182935)
    (120, 0.03465032055274621)
    (130, 0.022129276523470128)
    (140, 0.013436354598459765)
    (150, 0.007752326533473346)
    (160, 0.005350268409924839)
    (170, 0.00246274169719602)
    (180, 0.0015474311280123066)
    (190, 0.0009962220007138755)
    (200, 0.00042984198000350915)
    (210, 0.00019216464988394132)
    (220, 6.574053811820413e-05)
    (230, 3.034178682378652e-05)
    (240, 5.056964470631087e-06)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.9141646003679944)
    (20, 0.7927527387957453)
    (30, 0.6769057643707539)
    (40, 0.5585468417376206)
    (50, 0.4419315176760531)
    (60, 0.35667956843788684)
    (70, 0.2562796497019343)
    (80, 0.1994213928043131)
    (90, 0.14651323227403468)
    (100, 0.10241121906682084)
    (110, 0.06902227372877648)
    (120, 0.04051350220424326)
    (130, 0.025971569835612517)
    (140, 0.015921633782257385)
    (150, 0.00972290392217344)
    (160, 0.006758142688086215)
    (170, 0.003288065598679108)
    (180, 0.0021018127649623606)
    (190, 0.0013745994556076003)
    (200, 0.0006215918373545071)
    (210, 0.0003206031215778429)
    (220, 0.00012170973654484409)
    (230, 6.986546338744156e-05)
    (240, 2.1616013115536683e-05)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0240353053022633)
    (10, 0.8791664819930931)
    (20, 0.7444026374122471)
    (30, 0.631057868099415)
    (40, 0.5123665242073686)
    (50, 0.39617943189908444)
    (60, 0.3196894295086702)
    (70, 0.21971218806043968)
    (80, 0.17166877397934416)
    (90, 0.11906842779443068)
    (100, 0.07864833683956059)
    (110, 0.05091880958558939)
    (120, 0.02878713890124916)
    (130, 0.01828698321132774)
    (140, 0.010951075414662144)
    (150, 0.005781749144773252)
    (160, 0.003942394131763463)
    (170, 0.0016374177957129321)
    (180, 0.0009930494910622527)
    (190, 0.0006178445458201508)
    (200, 0.00023809212265251114)
    (210, 6.372617819003974e-05)
    (220, 9.77133969156419e-06)
    (230, -9.181889739868522e-06)
    (240, -1.150208417427451e-05)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_gradboost_KNN_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8708000000000002)
    (20, 0.8364000000000001)
    (30, 0.8019999999999997)
    (40, 0.7598000000000001)
    (50, 0.7315999999999998)
    (60, 0.6918)
    (70, 0.6484000000000001)
    (80, 0.6197999999999996)
    (90, 0.5787999999999998)
    (100, 0.5515999999999999)
    (110, 0.5076000000000003)
    (120, 0.46260000000000007)
    (130, 0.43279999999999996)
    (140, 0.41040000000000015)
    (150, 0.3792000000000002)
    (160, 0.3414)
    (170, 0.3218000000000002)
    (180, 0.30640000000000006)
    (190, 0.28640000000000015)
    (200, 0.262)
    (210, 0.2494000000000001)
    (220, 0.2157999999999999)
    (230, 0.20600000000000013)
    (240, 0.18859999999999993)
    (250, 0.18979999999999986)
    (260, 0.16799999999999987)
    (270, 0.15259999999999996)
    (280, 0.1462)
    (290, 0.14559999999999998)
    (300, 0.1243999999999999)
    (310, 0.12299999999999996)
    (320, 0.10179999999999993)
    (330, 0.09739999999999994)
    (340, 0.08859999999999994)
    (350, 0.08419999999999993)
    (360, 0.07139999999999996)
    (370, 0.07239999999999991)
    (380, 0.06719999999999994)
    (390, 0.059199999999999954)
    (400, 0.05159999999999999)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8774748100618371)
    (20, 0.8461795319674513)
    (30, 0.8132665691903078)
    (40, 0.7740540956671269)
    (50, 0.7467866011169845)
    (60, 0.7067831246239094)
    (70, 0.6659180149482298)
    (80, 0.6387281429413343)
    (90, 0.5964569434216003)
    (100, 0.570452116555082)
    (110, 0.5265575312004072)
    (120, 0.4801544543658982)
    (130, 0.45381132757941767)
    (140, 0.4304827595551609)
    (150, 0.40042467934366993)
    (160, 0.36207324368676574)
    (170, 0.3433120665091852)
    (180, 0.33005640757897114)
    (190, 0.30685467035428354)
    (200, 0.28182264126396883)
    (210, 0.26967544476228333)
    (220, 0.23594339347556903)
    (230, 0.22472113343684097)
    (240, 0.21025578028084874)
    (250, 0.20819418772785564)
    (260, 0.18657010724363204)
    (270, 0.1698557646693619)
    (280, 0.16284335197559674)
    (290, 0.16309079037088944)
    (300, 0.14219770852661645)
    (310, 0.1404980956641001)
    (320, 0.11994758980073106)
    (330, 0.11483062235505084)
    (340, 0.10440379182767219)
    (350, 0.0985691255931458)
    (360, 0.08329340263055107)
    (370, 0.0873160377236851)
    (380, 0.08139394221805901)
    (390, 0.07129799531995276)
    (400, 0.064436756327297)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8641251899381633)
    (20, 0.826620468032549)
    (30, 0.7907334308096916)
    (40, 0.7455459043328734)
    (50, 0.7164133988830151)
    (60, 0.6768168753760906)
    (70, 0.6308819850517704)
    (80, 0.6008718570586649)
    (90, 0.5611430565783992)
    (100, 0.5327478834449177)
    (110, 0.4886424687995934)
    (120, 0.4450455456341019)
    (130, 0.41178867242058226)
    (140, 0.3903172404448394)
    (150, 0.3579753206563305)
    (160, 0.3207267563132342)
    (170, 0.3002879334908152)
    (180, 0.282743592421029)
    (190, 0.26594532964571677)
    (200, 0.2421773587360312)
    (210, 0.22912455523771683)
    (220, 0.1956566065244308)
    (230, 0.18727886656315929)
    (240, 0.16694421971915113)
    (250, 0.17140581227214408)
    (260, 0.1494298927563677)
    (270, 0.13534423533063802)
    (280, 0.12955664802440325)
    (290, 0.12810920962911052)
    (300, 0.10660229147338335)
    (310, 0.10550190433589982)
    (320, 0.0836524101992688)
    (330, 0.07996937764494905)
    (340, 0.0727962081723277)
    (350, 0.06983087440685405)
    (360, 0.059506597369448855)
    (370, 0.05748396227631472)
    (380, 0.05300605778194087)
    (390, 0.047102004680047146)
    (400, 0.03876324367270297)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8768000000000004)
    (20, 0.8568000000000001)
    (30, 0.8375999999999998)
    (40, 0.8077999999999997)
    (50, 0.7755999999999997)
    (60, 0.7502000000000002)
    (70, 0.7335999999999998)
    (80, 0.6996000000000002)
    (90, 0.6777999999999996)
    (100, 0.6549999999999997)
    (110, 0.6360000000000001)
    (120, 0.5998)
    (130, 0.5695999999999999)
    (140, 0.5475999999999999)
    (150, 0.5254000000000002)
    (160, 0.49700000000000016)
    (170, 0.4726000000000001)
    (180, 0.4498)
    (190, 0.4412000000000004)
    (200, 0.3984000000000002)
    (210, 0.3836000000000003)
    (220, 0.3768)
    (230, 0.36019999999999996)
    (240, 0.32839999999999997)
    (250, 0.3264)
    (260, 0.3030000000000001)
    (270, 0.29260000000000025)
    (280, 0.28160000000000013)
    (290, 0.2596)
    (300, 0.24959999999999982)
    (310, 0.23639999999999986)
    (320, 0.23039999999999997)
    (330, 0.22599999999999995)
    (340, 0.21179999999999988)
    (350, 0.19739999999999988)
    (360, 0.18919999999999998)
    (370, 0.17959999999999998)
    (380, 0.16859999999999997)
    (390, 0.16079999999999997)
    (400, 0.15659999999999996)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8836856654831327)
    (20, 0.8655676588360635)
    (30, 0.8461960012828289)
    (40, 0.820145242434217)
    (50, 0.7899475522427484)
    (60, 0.7636728572057899)
    (70, 0.7469561090270481)
    (80, 0.7139596252440795)
    (90, 0.6928925991969438)
    (100, 0.671661043005466)
    (110, 0.6527291600817257)
    (120, 0.618682311464638)
    (130, 0.588297514636721)
    (140, 0.5670537910900265)
    (150, 0.5426607851855125)
    (160, 0.5142235987119419)
    (170, 0.4911153192595862)
    (180, 0.4681233943014824)
    (190, 0.4623203242255799)
    (200, 0.41675139033660413)
    (210, 0.404254899100756)
    (220, 0.396140778890872)
    (230, 0.3797585101847661)
    (240, 0.3494661020496531)
    (250, 0.3456545719999797)
    (260, 0.3196870251545925)
    (270, 0.30908538079403713)
    (280, 0.2988814793975054)
    (290, 0.2750916287675118)
    (300, 0.267051115168676)
    (310, 0.2540951778737145)
    (320, 0.2441587417589836)
    (330, 0.24205522369199503)
    (340, 0.22813861355854884)
    (350, 0.2113518217880102)
    (360, 0.20363305186305375)
    (370, 0.1944052576590345)
    (380, 0.18177238937673798)
    (390, 0.1761212221353781)
    (400, 0.17137816578457554)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8699143345168681)
    (20, 0.8480323411639368)
    (30, 0.8290039987171707)
    (40, 0.7954547575657824)
    (50, 0.7612524477572511)
    (60, 0.7367271427942105)
    (70, 0.7202438909729515)
    (80, 0.6852403747559209)
    (90, 0.6627074008030555)
    (100, 0.6383389569945334)
    (110, 0.6192708399182746)
    (120, 0.580917688535362)
    (130, 0.5509024853632788)
    (140, 0.5281462089099732)
    (150, 0.5081392148144879)
    (160, 0.47977640128805843)
    (170, 0.45408468074041397)
    (180, 0.43147660569851753)
    (190, 0.42007967577442096)
    (200, 0.38004860966339626)
    (210, 0.36294510089924453)
    (220, 0.35745922110912803)
    (230, 0.34064148981523384)
    (240, 0.3073338979503468)
    (250, 0.30714542800002037)
    (260, 0.2863129748454077)
    (270, 0.27611461920596336)
    (280, 0.26431852060249483)
    (290, 0.24410837123248819)
    (300, 0.23214888483132362)
    (310, 0.21870482212628523)
    (320, 0.21664125824101632)
    (330, 0.20994477630800487)
    (340, 0.19546138644145092)
    (350, 0.18344817821198955)
    (360, 0.1747669481369462)
    (370, 0.16479474234096547)
    (380, 0.15542761062326196)
    (390, 0.14547877786462185)
    (400, 0.14182183421542438)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8699999999999997)
    (20, 0.841)
    (30, 0.7953999999999994)
    (40, 0.7695999999999998)
    (50, 0.7364000000000002)
    (60, 0.6924000000000001)
    (70, 0.649)
    (80, 0.6158000000000001)
    (90, 0.5807999999999999)
    (100, 0.5440000000000003)
    (110, 0.5099999999999999)
    (120, 0.4696)
    (130, 0.4266000000000002)
    (140, 0.40959999999999974)
    (150, 0.37200000000000005)
    (160, 0.34699999999999986)
    (170, 0.31840000000000007)
    (180, 0.3098000000000002)
    (190, 0.26679999999999987)
    (200, 0.2622000000000001)
    (210, 0.24239999999999998)
    (220, 0.20180000000000006)
    (230, 0.20019999999999988)
    (240, 0.18699999999999992)
    (250, 0.15560000000000002)
    (260, 0.1514)
    (270, 0.14059999999999995)
    (280, 0.1273999999999999)
    (290, 0.11899999999999998)
    (300, 0.10959999999999992)
    (310, 0.09799999999999995)
    (320, 0.09419999999999995)
    (330, 0.07219999999999996)
    (340, 0.06679999999999997)
    (350, 0.05439999999999998)
    (360, 0.048799999999999996)
    (370, 0.04080000000000002)
    (380, 0.037400000000000024)
    (390, 0.03260000000000002)
    (400, 0.030200000000000022)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8773588997139514)
    (20, 0.8508235109665536)
    (30, 0.8068328032686821)
    (40, 0.7823792542971175)
    (50, 0.7507415119308393)
    (60, 0.7091751925775653)
    (70, 0.6659702035282433)
    (80, 0.632223244117762)
    (90, 0.5965946058476176)
    (100, 0.561513562913354)
    (110, 0.52876735852804)
    (120, 0.49196873114663414)
    (130, 0.4467167069163024)
    (140, 0.4301518668230015)
    (150, 0.3927724416244216)
    (160, 0.36819312013531735)
    (170, 0.3376050082803003)
    (180, 0.3298614997865964)
    (190, 0.28751438117795447)
    (200, 0.2820967012250675)
    (210, 0.2641162115566781)
    (220, 0.22032561165672007)
    (230, 0.2198248486385907)
    (240, 0.20727373532307247)
    (250, 0.1727278766295884)
    (260, 0.17002264046510054)
    (270, 0.1585642785368185)
    (280, 0.14447911686722698)
    (290, 0.13563502027501018)
    (300, 0.12573543436509838)
    (310, 0.11481955373129735)
    (320, 0.11011415446172364)
    (330, 0.08682611632797986)
    (340, 0.08131685429511502)
    (350, 0.06773013446137732)
    (360, 0.060059645621137456)
    (370, 0.051731669674921585)
    (380, 0.047453668353611055)
    (390, 0.0434015011921677)
    (400, 0.0382340852925271)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8626411002860479)
    (20, 0.8311764890334463)
    (30, 0.7839671967313168)
    (40, 0.7568207457028822)
    (50, 0.7220584880691611)
    (60, 0.6756248074224349)
    (70, 0.6320297964717567)
    (80, 0.5993767558822383)
    (90, 0.5650053941523822)
    (100, 0.5264864370866466)
    (110, 0.4912326414719598)
    (120, 0.4472312688533659)
    (130, 0.406483293083698)
    (140, 0.389048133176998)
    (150, 0.3512275583755785)
    (160, 0.3258068798646824)
    (170, 0.2991949917196998)
    (180, 0.28973850021340397)
    (190, 0.24608561882204527)
    (200, 0.24230329877493267)
    (210, 0.22068378844332187)
    (220, 0.18327438834328005)
    (230, 0.18057515136140906)
    (240, 0.16672626467692736)
    (250, 0.13847212337041162)
    (260, 0.13277735953489947)
    (270, 0.12263572146318139)
    (280, 0.11032088313277284)
    (290, 0.1023649797249898)
    (300, 0.09346456563490146)
    (310, 0.08118044626870255)
    (320, 0.07828584553827626)
    (330, 0.057573883672020064)
    (340, 0.05228314570488492)
    (350, 0.04106986553862264)
    (360, 0.03754035437886254)
    (370, 0.029868330325078445)
    (380, 0.027346331646388992)
    (390, 0.021798498807832335)
    (400, 0.02216591470747294)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8717999999999999)
    (20, 0.8527999999999999)
    (30, 0.8271999999999998)
    (40, 0.7889999999999999)
    (50, 0.7542000000000003)
    (60, 0.72)
    (70, 0.689)
    (80, 0.6671999999999998)
    (90, 0.6291999999999998)
    (100, 0.5922)
    (110, 0.5706)
    (120, 0.5424000000000001)
    (130, 0.5110000000000001)
    (140, 0.48940000000000006)
    (150, 0.45999999999999985)
    (160, 0.45019999999999993)
    (170, 0.4216)
    (180, 0.3850000000000001)
    (190, 0.3710000000000001)
    (200, 0.3606000000000001)
    (210, 0.3361999999999999)
    (220, 0.3104000000000001)
    (230, 0.2990000000000001)
    (240, 0.2764000000000001)
    (250, 0.2628000000000002)
    (260, 0.258)
    (270, 0.23759999999999995)
    (280, 0.22839999999999994)
    (290, 0.2097999999999999)
    (300, 0.20639999999999997)
    (310, 0.1864)
    (320, 0.182)
    (330, 0.16759999999999997)
    (340, 0.15579999999999983)
    (350, 0.15339999999999998)
    (360, 0.14039999999999997)
    (370, 0.13760000000000003)
    (380, 0.1309999999999999)
    (390, 0.12599999999999992)
    (400, 0.12219999999999999)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8800259201683215)
    (20, 0.8615577708676122)
    (30, 0.8382734203392446)
    (40, 0.8012917858730942)
    (50, 0.7702226754991671)
    (60, 0.7345698780914598)
    (70, 0.7043340824476066)
    (80, 0.6832827233816164)
    (90, 0.64627315483915)
    (100, 0.6101989721317523)
    (110, 0.5881495178619927)
    (120, 0.5616185383350141)
    (130, 0.5294853451563666)
    (140, 0.5103687066398575)
    (150, 0.4794364130764911)
    (160, 0.47006619448630255)
    (170, 0.4397376800326392)
    (180, 0.40542276977566966)
    (190, 0.3916128022265291)
    (200, 0.37911063900540454)
    (210, 0.35839793527568714)
    (220, 0.329487346063568)
    (230, 0.31835544511991404)
    (240, 0.294908883604972)
    (250, 0.2816484393489118)
    (260, 0.2769967968594708)
    (270, 0.25394351819818484)
    (280, 0.2460412335205449)
    (290, 0.22411475295796604)
    (300, 0.22317777492584756)
    (310, 0.2039846602134474)
    (320, 0.19810910043298507)
    (330, 0.18325298686686983)
    (340, 0.1709327322976254)
    (350, 0.1688657392799827)
    (360, 0.15445468933667333)
    (370, 0.15278945354298176)
    (380, 0.1443072023487282)
    (390, 0.13988474421082353)
    (400, 0.1362212049852928)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8635740798316783)
    (20, 0.8440422291323876)
    (30, 0.8161265796607551)
    (40, 0.7767082141269056)
    (50, 0.7381773245008335)
    (60, 0.7054301219085402)
    (70, 0.6736659175523932)
    (80, 0.6511172766183831)
    (90, 0.6121268451608495)
    (100, 0.5742010278682476)
    (110, 0.5530504821380073)
    (120, 0.5231814616649861)
    (130, 0.49251465484363366)
    (140, 0.46843129336014266)
    (150, 0.4405635869235086)
    (160, 0.4303338055136973)
    (170, 0.40346231996736076)
    (180, 0.3645772302243306)
    (190, 0.3503871977734711)
    (200, 0.34208936099459564)
    (210, 0.31400206472431264)
    (220, 0.29131265393643224)
    (230, 0.27964455488008616)
    (240, 0.25789111639502815)
    (250, 0.24395156065108858)
    (260, 0.2390032031405292)
    (270, 0.2212564818018151)
    (280, 0.21075876647945496)
    (290, 0.19548524704203377)
    (300, 0.18962222507415238)
    (310, 0.1688153397865526)
    (320, 0.16589089956701492)
    (330, 0.1519470131331301)
    (340, 0.14066726770237425)
    (350, 0.13793426072001727)
    (360, 0.1263453106633266)
    (370, 0.12241054645701831)
    (380, 0.1176927976512716)
    (390, 0.1121152557891763)
    (400, 0.10817879501470717)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8407999999999997)
    (20, 0.7816)
    (30, 0.7124000000000004)
    (40, 0.6425999999999997)
    (50, 0.5845999999999999)
    (60, 0.5152000000000003)
    (70, 0.4330000000000004)
    (80, 0.37839999999999996)
    (90, 0.3222000000000002)
    (100, 0.259)
    (110, 0.21140000000000003)
    (120, 0.16959999999999997)
    (130, 0.11959999999999991)
    (140, 0.09539999999999996)
    (150, 0.07519999999999995)
    (160, 0.049400000000000006)
    (170, 0.04000000000000003)
    (180, 0.03300000000000002)
    (190, 0.022200000000000015)
    (200, 0.01320000000000001)
    (210, 0.007000000000000005)
    (220, 0.003400000000000002)
    (230, 0.0012000000000000003)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8494782615425899)
    (20, 0.7931017507365792)
    (30, 0.7258498463312564)
    (40, 0.6567980620876369)
    (50, 0.6023068033778092)
    (60, 0.5315392764337229)
    (70, 0.4500720129366754)
    (80, 0.39328405460371596)
    (90, 0.33780072854579574)
    (100, 0.2752929429910621)
    (110, 0.22585809377381408)
    (120, 0.18385363976219404)
    (130, 0.1306130058617254)
    (140, 0.10829316191864505)
    (150, 0.08637467760866499)
    (160, 0.05726844996606067)
    (170, 0.04721021974699803)
    (180, 0.03992675370068839)
    (190, 0.02675015711812242)
    (200, 0.017685428967846896)
    (210, 0.010274503655517894)
    (220, 0.006041834748124872)
    (230, 0.0027631383923376702)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8321217384574094)
    (20, 0.7700982492634207)
    (30, 0.6989501536687444)
    (40, 0.6284019379123625)
    (50, 0.5668931966221906)
    (60, 0.4988607235662778)
    (70, 0.41592798706332534)
    (80, 0.36351594539628396)
    (90, 0.3065992714542047)
    (100, 0.2427070570089379)
    (110, 0.196941906226186)
    (120, 0.1553463602378059)
    (130, 0.10858699413827443)
    (140, 0.08250683808135487)
    (150, 0.0640253223913349)
    (160, 0.041531550033939345)
    (170, 0.03278978025300203)
    (180, 0.026073246299311653)
    (190, 0.017649842881877608)
    (200, 0.008714571032153123)
    (210, 0.0037254963444821173)
    (220, 0.0007581652518751317)
    (230, -0.00036313839233766956)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_gradboost_KNN_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.96)
    (110, 0.82)
    (120, 0.7)
    (130, 0.485)
    (140, 0.295)
    (150, 0.205)
    (160, 0.06)
    (170, 0.025)
    (180, 0.02)
    (190, 0.0)
    (200, 0.005)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0154609178070466)
    (110, 0.9398394050636101)
    (120, 0.8356914061390771)
    (130, 0.6436094710058324)
    (140, 0.43673286698839486)
    (150, 0.32834666243863275)
    (160, 0.13089030952111858)
    (170, 0.06775134405781887)
    (180, 0.059765304299099736)
    (190, 0.0)
    (200, 0.021372518277589427)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.9045390821929532)
    (110, 0.7001605949363898)
    (120, 0.5643085938609228)
    (130, 0.32639052899416754)
    (140, 0.15326713301160513)
    (150, 0.0816533375613672)
    (160, -0.01089030952111858)
    (170, -0.017751344057818863)
    (180, -0.019765304299099732)
    (190, 0.0)
    (200, -0.011372518277589425)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 0.995)
    (120, 1.0)
    (130, 0.985)
    (140, 0.985)
    (150, 0.91)
    (160, 0.775)
    (170, 0.755)
    (180, 0.51)
    (190, 0.45)
    (200, 0.29)
    (210, 0.245)
    (220, 0.09)
    (230, 0.085)
    (240, 0.025)
    (250, 0.005)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0113725182775894)
    (120, 1.0)
    (130, 1.0130701272307412)
    (140, 1.0214618443410368)
    (150, 1.00126222487426)
    (160, 0.9011251866946092)
    (170, 0.8855971473836621)
    (180, 0.6625619004502763)
    (190, 0.6017076040447544)
    (200, 0.4260501151377682)
    (210, 0.3776542458979356)
    (220, 0.1649741518058057)
    (230, 0.17224254164540376)
    (240, 0.06775134405781887)
    (250, 0.021372518277589427)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 0.9786274817224105)
    (120, 1.0)
    (130, 0.9569298727692588)
    (140, 0.9485381556589633)
    (150, 0.8187377751257401)
    (160, 0.6488748133053909)
    (170, 0.6244028526163379)
    (180, 0.3574380995497238)
    (190, 0.29829239595524554)
    (200, 0.15394988486223177)
    (210, 0.11234575410206438)
    (220, 0.015025848194194294)
    (230, -0.002242541645403731)
    (240, -0.017751344057818863)
    (250, -0.011372518277589425)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 0.995)
    (90, 0.99)
    (100, 0.945)
    (110, 0.87)
    (120, 0.685)
    (130, 0.485)
    (140, 0.3)
    (150, 0.145)
    (160, 0.075)
    (170, 0.045)
    (180, 0.005)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0113725182775894)
    (90, 1.022745036555179)
    (100, 1.0103866295564314)
    (110, 0.9730771461624739)
    (120, 0.8333781210379416)
    (130, 0.6384026145238405)
    (140, 0.43767240736618207)
    (150, 0.25487948691521084)
    (160, 0.1534853477965793)
    (170, 0.10698535379224676)
    (180, 0.021372518277589427)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 0.9786274817224105)
    (90, 0.9572549634448211)
    (100, 0.8796133704435685)
    (110, 0.7669228538375261)
    (120, 0.5366218789620585)
    (130, 0.33159738547615947)
    (140, 0.1623275926338179)
    (150, 0.035120513084789154)
    (160, -0.0034853477965793023)
    (170, -0.016985353792246763)
    (180, -0.011372518277589425)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.995)
    (110, 0.985)
    (120, 0.95)
    (130, 0.94)
    (140, 0.73)
    (150, 0.655)
    (160, 0.48)
    (170, 0.31)
    (180, 0.285)
    (190, 0.095)
    (200, 0.06)
    (210, 0.055)
    (220, 0.025)
    (230, 0.02)
    (240, 0.005)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0113725182775894)
    (110, 1.0214618443410368)
    (120, 1.00932934623776)
    (130, 1.0027882782372632)
    (140, 0.858349)
    (150, 0.8034510968795785)
    (160, 0.6342211901004527)
    (170, 0.45491614975219286)
    (180, 0.4231730181068286)
    (190, 0.17458166066846056)
    (200, 0.13089030952111852)
    (210, 0.12440421726919773)
    (220, 0.07367454641545207)
    (230, 0.05976530429909971)
    (240, 0.021372518277589424)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.9786274817224105)
    (110, 0.9485381556589632)
    (120, 0.8906706537622401)
    (130, 0.8772117217627365)
    (140, 0.6016509999999999)
    (150, 0.5065489031204216)
    (160, 0.3257788098995472)
    (170, 0.1650838502478071)
    (180, 0.14682698189317137)
    (190, 0.015418339331539438)
    (200, -0.010890309521118538)
    (210, -0.014404217269197724)
    (220, -0.023674546415452066)
    (230, -0.01976530429909971)
    (240, -0.011372518277589422)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 0.94)
    (70, 0.48)
    (80, 0.155)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0069619439233957)
    (70, 0.6288609194046577)
    (80, 0.2658607922791011)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 0.8730380560766041)
    (70, 0.3311390805953423)
    (80, 0.04413920772089894)
    (90, 0.0)
    (100, 0.0)
    (110, 0.0)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_gradboost_KNN_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={GradBoost, $\A_{\text{CE}}=$DiCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8708000000000001)
    (20, 0.8398000000000003)
    (30, 0.8083999999999999)
    (40, 0.7691999999999999)
    (50, 0.7319999999999999)
    (60, 0.6878000000000002)
    (70, 0.6580000000000001)
    (80, 0.6208)
    (90, 0.5745999999999998)
    (100, 0.5434)
    (110, 0.5002000000000001)
    (120, 0.4696)
    (130, 0.42880000000000007)
    (140, 0.42100000000000015)
    (150, 0.3754000000000004)
    (160, 0.35040000000000004)
    (170, 0.31780000000000014)
    (180, 0.29720000000000013)
    (190, 0.2886000000000001)
    (200, 0.26559999999999995)
    (210, 0.24319999999999994)
    (220, 0.21799999999999994)
    (230, 0.20279999999999995)
    (240, 0.18420000000000003)
    (250, 0.18799999999999997)
    (260, 0.17019999999999993)
    (270, 0.1656)
    (280, 0.1385999999999999)
    (290, 0.13859999999999992)
    (300, 0.1205999999999999)
    (310, 0.1147999999999999)
    (320, 0.10679999999999991)
    (330, 0.09839999999999993)
    (340, 0.08799999999999994)
    (350, 0.07839999999999993)
    (360, 0.07439999999999997)
    (370, 0.07039999999999996)
    (380, 0.06519999999999995)
    (390, 0.05759999999999997)
    (400, 0.051199999999999996)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8780354115074128)
    (20, 0.8494058872493698)
    (30, 0.8212704610440495)
    (40, 0.7822123992592295)
    (50, 0.7462390430970622)
    (60, 0.7048344143744247)
    (70, 0.6740282174093067)
    (80, 0.6406318183120359)
    (90, 0.5940554612348408)
    (100, 0.5622951554837847)
    (110, 0.5219802547167751)
    (120, 0.4897258575049711)
    (130, 0.44859683536309786)
    (140, 0.4414227697756697)
    (150, 0.39866818458970144)
    (160, 0.3707612656676937)
    (170, 0.33831842829165054)
    (180, 0.31553580288205574)
    (190, 0.30933601620303197)
    (200, 0.286101213114311)
    (210, 0.26528101594097514)
    (220, 0.23688242618203492)
    (230, 0.22011503910390035)
    (240, 0.20312356478868612)
    (250, 0.20772404779754905)
    (260, 0.18691607721708647)
    (270, 0.18261367428506844)
    (280, 0.15756838303842463)
    (290, 0.15459453086190394)
    (300, 0.13772471462618857)
    (310, 0.13180195705257475)
    (320, 0.12273931562601095)
    (330, 0.11262930366835981)
    (340, 0.1041761940196079)
    (350, 0.0936293314103541)
    (360, 0.08935374776430306)
    (370, 0.08338106572167321)
    (380, 0.07781342029814273)
    (390, 0.07090410918379728)
    (400, 0.062147510387005805)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8635645884925874)
    (20, 0.8301941127506308)
    (30, 0.7955295389559502)
    (40, 0.7561876007407703)
    (50, 0.7177609569029375)
    (60, 0.6707655856255756)
    (70, 0.6419717825906935)
    (80, 0.6009681816879642)
    (90, 0.5551445387651588)
    (100, 0.5245048445162153)
    (110, 0.47841974528322506)
    (120, 0.4494741424950289)
    (130, 0.4090031646369023)
    (140, 0.4005772302243306)
    (150, 0.35213181541029936)
    (160, 0.3300387343323064)
    (170, 0.29728157170834973)
    (180, 0.2788641971179445)
    (190, 0.2678639837969682)
    (200, 0.2450987868856889)
    (210, 0.22111898405902475)
    (220, 0.19911757381796497)
    (230, 0.18548496089609956)
    (240, 0.16527643521131394)
    (250, 0.1682759522024509)
    (260, 0.1534839227829134)
    (270, 0.14858632571493155)
    (280, 0.11963161696157514)
    (290, 0.1226054691380959)
    (300, 0.10347528537381125)
    (310, 0.09779804294742504)
    (320, 0.09086068437398886)
    (330, 0.08417069633164005)
    (340, 0.07182380598039198)
    (350, 0.06317066858964576)
    (360, 0.05944625223569686)
    (370, 0.05741893427832672)
    (380, 0.05258657970185718)
    (390, 0.044295890816202665)
    (400, 0.040252489612994186)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8773999999999996)
    (20, 0.8537999999999997)
    (30, 0.8331999999999996)
    (40, 0.8073999999999999)
    (50, 0.7811999999999995)
    (60, 0.763)
    (70, 0.7364)
    (80, 0.7001999999999999)
    (90, 0.6797999999999998)
    (100, 0.6409999999999999)
    (110, 0.6260000000000001)
    (120, 0.6051999999999997)
    (130, 0.5610000000000002)
    (140, 0.5452000000000002)
    (150, 0.5096)
    (160, 0.49479999999999996)
    (170, 0.4814000000000002)
    (180, 0.449)
    (190, 0.4402)
    (200, 0.40800000000000014)
    (210, 0.3832000000000001)
    (220, 0.3694000000000001)
    (230, 0.35820000000000024)
    (240, 0.3329999999999999)
    (250, 0.30820000000000003)
    (260, 0.30700000000000005)
    (270, 0.2956000000000002)
    (280, 0.2792)
    (290, 0.25780000000000003)
    (300, 0.23860000000000003)
    (310, 0.2376000000000001)
    (320, 0.2249999999999999)
    (330, 0.2222000000000001)
    (340, 0.21059999999999984)
    (350, 0.2091999999999999)
    (360, 0.18719999999999995)
    (370, 0.1825999999999999)
    (380, 0.1734)
    (390, 0.16699999999999995)
    (400, 0.1638)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8842815746457039)
    (20, 0.8625664234499364)
    (30, 0.8420903305712214)
    (40, 0.8193805057023649)
    (50, 0.7927446103491451)
    (60, 0.7757417388212913)
    (70, 0.7505591044060845)
    (80, 0.7158173814657771)
    (90, 0.6949670475758335)
    (100, 0.6610372988366695)
    (110, 0.6438928737311814)
    (120, 0.6227535905779299)
    (130, 0.5783239190286149)
    (140, 0.5644262011395286)
    (150, 0.5278282188924317)
    (160, 0.5153969279869013)
    (170, 0.5007079354746282)
    (180, 0.4676254318723084)
    (190, 0.46023989319351777)
    (200, 0.42792074676913505)
    (210, 0.4014813791062273)
    (220, 0.38774607791950105)
    (230, 0.3777052769756189)
    (240, 0.3502738316985548)
    (250, 0.3270041415920962)
    (260, 0.32581059138544033)
    (270, 0.3137830058152773)
    (280, 0.2978613339448604)
    (290, 0.2732051144039764)
    (300, 0.25305809377381405)
    (310, 0.25410179729527677)
    (320, 0.24239877966841342)
    (330, 0.2370903112512668)
    (340, 0.2248832433147516)
    (350, 0.2233908896916859)
    (360, 0.2031474674782424)
    (370, 0.19762816331041144)
    (380, 0.18695492547955908)
    (390, 0.18081828158744778)
    (400, 0.17740724035591346)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8705184253542954)
    (20, 0.845033576550063)
    (30, 0.8243096694287778)
    (40, 0.7954194942976349)
    (50, 0.7696553896508538)
    (60, 0.7502582611787088)
    (70, 0.7222408955939156)
    (80, 0.6845826185342228)
    (90, 0.6646329524241662)
    (100, 0.6209627011633303)
    (110, 0.6081071262688188)
    (120, 0.5876464094220696)
    (130, 0.5436760809713854)
    (140, 0.5259737988604719)
    (150, 0.49137178110756846)
    (160, 0.47420307201309864)
    (170, 0.46209206452537216)
    (180, 0.43037456812769165)
    (190, 0.4201601068064822)
    (200, 0.38807925323086523)
    (210, 0.3649186208937729)
    (220, 0.3510539220804992)
    (230, 0.3386947230243816)
    (240, 0.315726168301445)
    (250, 0.2893958584079039)
    (260, 0.28818940861455977)
    (270, 0.2774169941847231)
    (280, 0.2605386660551396)
    (290, 0.24239488559602365)
    (300, 0.22414190622618602)
    (310, 0.22109820270472344)
    (320, 0.20760122033158637)
    (330, 0.20730968874873337)
    (340, 0.1963167566852481)
    (350, 0.19500911030831392)
    (360, 0.1712525325217575)
    (370, 0.16757183668958836)
    (380, 0.15984507452044092)
    (390, 0.15318171841255213)
    (400, 0.15019275964408654)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8707999999999997)
    (20, 0.8414000000000001)
    (30, 0.8022000000000001)
    (40, 0.7637999999999997)
    (50, 0.7294000000000003)
    (60, 0.6906)
    (70, 0.6605999999999999)
    (80, 0.6211999999999999)
    (90, 0.5830000000000003)
    (100, 0.5348000000000002)
    (110, 0.4901999999999999)
    (120, 0.46320000000000017)
    (130, 0.4361999999999999)
    (140, 0.40820000000000006)
    (150, 0.3782000000000002)
    (160, 0.342)
    (170, 0.31839999999999996)
    (180, 0.2988)
    (190, 0.27000000000000013)
    (200, 0.2594)
    (210, 0.22700000000000006)
    (220, 0.20299999999999996)
    (230, 0.19279999999999994)
    (240, 0.17559999999999995)
    (250, 0.16560000000000005)
    (260, 0.16119999999999993)
    (270, 0.14559999999999995)
    (280, 0.12719999999999987)
    (290, 0.1153999999999999)
    (300, 0.10819999999999996)
    (310, 0.10519999999999995)
    (320, 0.09139999999999994)
    (330, 0.07599999999999997)
    (340, 0.07279999999999995)
    (350, 0.06319999999999999)
    (360, 0.05519999999999998)
    (370, 0.0482)
    (380, 0.05019999999999998)
    (390, 0.035800000000000026)
    (400, 0.034800000000000025)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8777918067594574)
    (20, 0.8500450003569926)
    (30, 0.8124769873425826)
    (40, 0.7762082484188378)
    (50, 0.7436224516391657)
    (60, 0.7040393738183146)
    (70, 0.6773150405129151)
    (80, 0.6374248636392913)
    (90, 0.6021981268469091)
    (100, 0.5530790091793184)
    (110, 0.5096474432316332)
    (120, 0.4819030746848107)
    (130, 0.4558071803302667)
    (140, 0.42790415997234094)
    (150, 0.4002883721766818)
    (160, 0.3622764062585065)
    (170, 0.3366804311723329)
    (180, 0.3196934701788286)
    (190, 0.28666429298950313)
    (200, 0.27866750513762484)
    (210, 0.24731642815334434)
    (220, 0.22134418868933697)
    (230, 0.2099516362207691)
    (240, 0.19237002668806458)
    (250, 0.1840314804754909)
    (260, 0.17969577134897588)
    (270, 0.16481402937539125)
    (280, 0.14575890581067738)
    (290, 0.13194309462526274)
    (300, 0.12601024011223877)
    (310, 0.12184139960753297)
    (320, 0.10673069176431378)
    (330, 0.09068833433443013)
    (340, 0.0890435438944092)
    (350, 0.07693479047476152)
    (360, 0.0667558627742631)
    (370, 0.05997773450098108)
    (380, 0.06331437692029628)
    (390, 0.04575145289852695)
    (400, 0.044275337103111455)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8638081932405419)
    (20, 0.8327549996430077)
    (30, 0.7919230126574177)
    (40, 0.7513917515811616)
    (50, 0.7151775483608348)
    (60, 0.6771606261816854)
    (70, 0.6438849594870846)
    (80, 0.6049751363607084)
    (90, 0.5638018731530915)
    (100, 0.5165209908206819)
    (110, 0.47075255676836664)
    (120, 0.44449692531518964)
    (130, 0.41659281966973316)
    (140, 0.3884958400276592)
    (150, 0.3561116278233186)
    (160, 0.32172359374149356)
    (170, 0.30011956882766705)
    (180, 0.2779065298211714)
    (190, 0.2533357070104971)
    (200, 0.24013249486237517)
    (210, 0.20668357184665578)
    (220, 0.18465581131066294)
    (230, 0.1756483637792308)
    (240, 0.15882997331193532)
    (250, 0.1471685195245092)
    (260, 0.14270422865102397)
    (270, 0.12638597062460866)
    (280, 0.10864109418932234)
    (290, 0.09885690537473707)
    (300, 0.09038975988776116)
    (310, 0.08855860039246692)
    (320, 0.0760693082356861)
    (330, 0.061311665665569816)
    (340, 0.056556456105590694)
    (350, 0.04946520952523846)
    (360, 0.04364413722573686)
    (370, 0.03642226549901892)
    (380, 0.037085623079703686)
    (390, 0.0258485471014731)
    (400, 0.025324662896888596)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8746000000000006)
    (20, 0.8475999999999998)
    (30, 0.8223999999999999)
    (40, 0.7875999999999997)
    (50, 0.7541999999999999)
    (60, 0.7190000000000001)
    (70, 0.6906)
    (80, 0.6609999999999995)
    (90, 0.6294)
    (100, 0.6116)
    (110, 0.5521999999999998)
    (120, 0.5356000000000002)
    (130, 0.5079999999999999)
    (140, 0.47980000000000017)
    (150, 0.4634000000000002)
    (160, 0.4288000000000002)
    (170, 0.4124000000000001)
    (180, 0.3886000000000002)
    (190, 0.3712000000000002)
    (200, 0.35100000000000003)
    (210, 0.3274)
    (220, 0.31520000000000004)
    (230, 0.29000000000000004)
    (240, 0.2862000000000001)
    (250, 0.28280000000000016)
    (260, 0.2522)
    (270, 0.231)
    (280, 0.23420000000000002)
    (290, 0.21159999999999982)
    (300, 0.20340000000000003)
    (310, 0.19479999999999995)
    (320, 0.18340000000000004)
    (330, 0.16960000000000006)
    (340, 0.16759999999999994)
    (350, 0.15719999999999992)
    (360, 0.14199999999999996)
    (370, 0.13739999999999997)
    (380, 0.12499999999999993)
    (390, 0.12599999999999992)
    (400, 0.10959999999999986)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8810392685252603)
    (20, 0.8558093135799771)
    (30, 0.8340365590332537)
    (40, 0.8002873919027669)
    (50, 0.7687190923515073)
    (60, 0.733991218454482)
    (70, 0.7090402926481225)
    (80, 0.6769163321336916)
    (90, 0.6478167841511052)
    (100, 0.6301743060394299)
    (110, 0.5718115988996204)
    (120, 0.5535190039120038)
    (130, 0.5284995225017559)
    (140, 0.4996006646334815)
    (150, 0.4832129133253141)
    (160, 0.4475862779387937)
    (170, 0.4324892301419045)
    (180, 0.4084391350570636)
    (190, 0.39136542626758997)
    (200, 0.3693913612228677)
    (210, 0.3473784030514053)
    (220, 0.3361411064993615)
    (230, 0.31021220639415703)
    (240, 0.30462242892627367)
    (250, 0.3007778989353485)
    (260, 0.2718115988996206)
    (270, 0.24807201293667505)
    (280, 0.25098848742655516)
    (290, 0.22761956578332865)
    (300, 0.22043848308378422)
    (310, 0.21033742408565842)
    (320, 0.20161811518342118)
    (330, 0.1841246114161585)
    (340, 0.1821335567957193)
    (350, 0.17280419936970806)
    (360, 0.15591591090371015)
    (370, 0.15228332691586122)
    (380, 0.1396993906659425)
    (390, 0.13947301798261985)
    (400, 0.12403485273047135)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8681607314747409)
    (20, 0.8393906864200225)
    (30, 0.8107634409667461)
    (40, 0.7749126080972326)
    (50, 0.7396809076484925)
    (60, 0.7040087815455182)
    (70, 0.6721597073518775)
    (80, 0.6450836678663073)
    (90, 0.6109832158488947)
    (100, 0.5930256939605701)
    (110, 0.5325884011003792)
    (120, 0.5176809960879966)
    (130, 0.48750047749824393)
    (140, 0.4599993353665188)
    (150, 0.4435870866746863)
    (160, 0.4100137220612067)
    (170, 0.3923107698580957)
    (180, 0.36876086494293686)
    (190, 0.3510345737324104)
    (200, 0.33260863877713237)
    (210, 0.3074215969485947)
    (220, 0.29425889350063855)
    (230, 0.26978779360584304)
    (240, 0.2677775710737266)
    (250, 0.2648221010646518)
    (260, 0.23258840110037937)
    (270, 0.21392798706332497)
    (280, 0.21741151257344488)
    (290, 0.19558043421667098)
    (300, 0.18636151691621583)
    (310, 0.17926257591434147)
    (320, 0.1651818848165789)
    (330, 0.15507538858384162)
    (340, 0.1530664432042806)
    (350, 0.14159580063029178)
    (360, 0.12808408909628977)
    (370, 0.12251667308413872)
    (380, 0.11030060933405735)
    (390, 0.11252698201737998)
    (400, 0.09516514726952838)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.9000000000000008)
    (10, 0.8421999999999998)
    (20, 0.7799999999999998)
    (30, 0.7138)
    (40, 0.6505999999999996)
    (50, 0.5780000000000002)
    (60, 0.5138)
    (70, 0.44079999999999997)
    (80, 0.3814)
    (90, 0.3120000000000001)
    (100, 0.2654000000000002)
    (110, 0.20559999999999992)
    (120, 0.16159999999999997)
    (130, 0.12999999999999992)
    (140, 0.09399999999999993)
    (150, 0.06539999999999997)
    (160, 0.05299999999999997)
    (170, 0.040600000000000025)
    (180, 0.02820000000000002)
    (190, 0.020600000000000014)
    (200, 0.012400000000000007)
    (210, 0.006800000000000001)
    (220, 0.0034000000000000002)
    (230, 0.0004)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000011)
    (10, 0.8512676456635445)
    (20, 0.7907751983888928)
    (30, 0.728360806261454)
    (40, 0.6636135644766677)
    (50, 0.5945075720189253)
    (60, 0.5278767115230654)
    (70, 0.45882362653967285)
    (80, 0.3980579224242521)
    (90, 0.3257120611929791)
    (100, 0.2814917448904836)
    (110, 0.22180509252668423)
    (120, 0.17527029269059002)
    (130, 0.14298173318012652)
    (140, 0.1039603733845674)
    (150, 0.07377001654600512)
    (160, 0.06155026881156373)
    (170, 0.048413197193748564)
    (180, 0.03386931467953581)
    (190, 0.024911586815593547)
    (200, 0.016539863477749002)
    (210, 0.010431451112929927)
    (220, 0.005872415085781511)
    (230, 0.0013214800000000005)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9000000000000005)
    (10, 0.8331323543364552)
    (20, 0.7692248016111068)
    (30, 0.6992391937385459)
    (40, 0.6375864355233315)
    (50, 0.561492427981075)
    (60, 0.4997232884769347)
    (70, 0.4227763734603271)
    (80, 0.36474207757574795)
    (90, 0.29828793880702115)
    (100, 0.24930825510951676)
    (110, 0.1893949074733156)
    (120, 0.1479297073094099)
    (130, 0.11701826681987332)
    (140, 0.08403962661543246)
    (150, 0.05702998345399482)
    (160, 0.04444973118843621)
    (170, 0.032786802806251486)
    (180, 0.022530685320464233)
    (190, 0.01628841318440648)
    (200, 0.008260136522251013)
    (210, 0.003168548887070075)
    (220, 0.0009275849142184895)
    (230, -0.0005214800000000006)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_lr_KNN_MMD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.0680411267280578)
    (20, 0.9529546791315079)
    (30, 0.8686146324872971)
    (40, 0.8074405407905578)
    (50, 0.7234241157770157)
    (60, 0.6631501519680023)
    (70, 0.6062795197963715)
    (80, 0.5524076789617538)
    (90, 0.5155272316932679)
    (100, 0.45159201622009276)
    (110, 0.4287092411518097)
    (120, 0.38413716197013853)
    (130, 0.3619876503944397)
    (140, 0.34232616782188413)
    (150, 0.3137897098064423)
    (160, 0.28144538283348086)
    (170, 0.2874834024906158)
    (180, 0.24841834902763366)
    (190, 0.24469643592834472)
    (200, 0.20090312242507935)
    (210, 0.20123688220977784)
    (220, 0.1621314036846161)
    (230, 0.17585599780082703)
    (240, 0.15867749333381653)
    (250, 0.15182528972625733)
    (260, 0.1409781050682068)
    (270, 0.1365330457687378)
    (280, 0.13179466366767884)
    (290, 0.11195115208625793)
    (300, 0.10643906593322754)
    (310, 0.098919358253479)
    (320, 0.09702805161476136)
    (330, 0.0892251467704773)
    (340, 0.0808760917186737)
    (350, 0.07834257125854492)
    (360, 0.06924002766609191)
    (370, 0.06307052850723266)
    (380, 0.06097693920135498)
    (390, 0.0575179934501648)
    (400, 0.0492245614528656)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0869381743762778)
    (20, 0.9762313566372947)
    (30, 0.9002708601202976)
    (40, 0.8385775146426386)
    (50, 0.7530228929813396)
    (60, 0.6973723954657467)
    (70, 0.6400324597900252)
    (80, 0.5836887564442496)
    (90, 0.5479374612724154)
    (100, 0.4813219712719451)
    (110, 0.4623892430613551)
    (120, 0.41149131219469387)
    (130, 0.390494035597989)
    (140, 0.370695594045659)
    (150, 0.33808464363047686)
    (160, 0.30688788637555253)
    (170, 0.3183961885746732)
    (180, 0.2731886365963282)
    (190, 0.2670976055278486)
    (200, 0.22413133036799626)
    (210, 0.221968861818699)
    (220, 0.17945671285433462)
    (230, 0.19829441122674502)
    (240, 0.17636808947987404)
    (250, 0.17175805249612686)
    (260, 0.1596053052683038)
    (270, 0.1526810343641335)
    (280, 0.14908056815672097)
    (290, 0.12736167724349604)
    (300, 0.12213852753953226)
    (310, 0.1135563453512518)
    (320, 0.11117854905765835)
    (330, 0.10279899381745783)
    (340, 0.09393062943141736)
    (350, 0.09101211178563709)
    (360, 0.08193498623587482)
    (370, 0.0730979782712606)
    (380, 0.07097706086927234)
    (390, 0.06578049334015874)
    (400, 0.05744652422842685)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0491440790798379)
    (20, 0.9296780016257211)
    (30, 0.8369584048542966)
    (40, 0.776303566938477)
    (50, 0.6938253385726918)
    (60, 0.6289279084702579)
    (70, 0.5725265798027178)
    (80, 0.521126601479258)
    (90, 0.4831170021141203)
    (100, 0.42186206116824043)
    (110, 0.3950292392422643)
    (120, 0.3567830117455832)
    (130, 0.3334812651908904)
    (140, 0.31395674159810927)
    (150, 0.2894947759824077)
    (160, 0.2560028792914092)
    (170, 0.2565706164065584)
    (180, 0.22364806145893915)
    (190, 0.2222952663288408)
    (200, 0.17767491448216244)
    (210, 0.1805049026008567)
    (220, 0.14480609451489757)
    (230, 0.15341758437490904)
    (240, 0.14098689718775903)
    (250, 0.1318925269563878)
    (260, 0.12235090486810977)
    (270, 0.12038505717334207)
    (280, 0.1145087591786367)
    (290, 0.09654062692901982)
    (300, 0.09073960432692281)
    (310, 0.0842823711557062)
    (320, 0.08287755417186436)
    (330, 0.07565129972349677)
    (340, 0.06782155400593004)
    (350, 0.06567303073145275)
    (360, 0.056545069096309006)
    (370, 0.053043078743204713)
    (380, 0.05097681753343762)
    (390, 0.04925549356017085)
    (400, 0.041002598677304346)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.093204596042633)
    (20, 1.0085762560367584)
    (30, 0.954724640250206)
    (40, 0.9007718813419342)
    (50, 0.8452919209003449)
    (60, 0.7890736299753189)
    (70, 0.7137450981140137)
    (80, 0.6685358339548111)
    (90, 0.6267602515220642)
    (100, 0.5839732551574707)
    (110, 0.5299497067928314)
    (120, 0.5052717137336731)
    (130, 0.4507120990753174)
    (140, 0.42379894375801086)
    (150, 0.38517383456230164)
    (160, 0.367398601770401)
    (170, 0.33958025217056276)
    (180, 0.297349534034729)
    (190, 0.2836654019355774)
    (200, 0.2652630972862244)
    (210, 0.24611744284629822)
    (220, 0.21403101921081544)
    (230, 0.2134494686126709)
    (240, 0.18517094612121582)
    (250, 0.17298367857933045)
    (260, 0.16207074642181396)
    (270, 0.15444483637809753)
    (280, 0.1401791477203369)
    (290, 0.12261631369590759)
    (300, 0.12352148413658143)
    (310, 0.10945808172225951)
    (320, 0.10916479229927063)
    (330, 0.09463104486465454)
    (340, 0.08788001894950867)
    (350, 0.08500259280204774)
    (360, 0.07465604305267334)
    (370, 0.0738671636581421)
    (380, 0.061376469135284425)
    (390, 0.06811233282089234)
    (400, 0.05731571316719055)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.111332076221826)
    (20, 1.0324307674929367)
    (30, 0.9781781634338538)
    (40, 0.9310460727058056)
    (50, 0.8765973268852412)
    (60, 0.8202121130036489)
    (70, 0.7438984026466117)
    (80, 0.6989035342361226)
    (90, 0.6589127348520563)
    (100, 0.6146929903041705)
    (110, 0.5592447702524375)
    (120, 0.5371564350790164)
    (130, 0.4793991370070474)
    (140, 0.4546662101112805)
    (150, 0.4098715362631429)
    (160, 0.3974552998240852)
    (170, 0.3668323864218693)
    (180, 0.321848852630646)
    (190, 0.30580815110648557)
    (200, 0.2853831181716713)
    (210, 0.26764920110075235)
    (220, 0.23483171361465574)
    (230, 0.232419596778776)
    (240, 0.2012514059654521)
    (250, 0.1927063272513787)
    (260, 0.17754406543121226)
    (270, 0.17276732271926465)
    (280, 0.15697742470547796)
    (290, 0.13444981147682872)
    (300, 0.13896138654894863)
    (310, 0.12273114809711017)
    (320, 0.12235896269663689)
    (330, 0.10728279333760098)
    (340, 0.09877545497233955)
    (350, 0.09518218411205467)
    (360, 0.08451751150308802)
    (370, 0.08376413759490511)
    (380, 0.06979389799651234)
    (390, 0.07849773399591982)
    (400, 0.06562646473655143)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0750771158634402)
    (20, 0.9847217445805799)
    (30, 0.9312711170665582)
    (40, 0.8704976899780628)
    (50, 0.8139865149154486)
    (60, 0.7579351469469889)
    (70, 0.6835917935814156)
    (80, 0.6381681336734996)
    (90, 0.5946077681920721)
    (100, 0.5532535200107709)
    (110, 0.5006546433332253)
    (120, 0.47338699238832965)
    (130, 0.4220250611435874)
    (140, 0.3929316774047412)
    (150, 0.3604761328614604)
    (160, 0.33734190371671685)
    (170, 0.3123281179192562)
    (180, 0.27285021543881205)
    (190, 0.2615226527646692)
    (200, 0.2451430764007775)
    (210, 0.22458568459184405)
    (220, 0.19323032480697513)
    (230, 0.19447934044656578)
    (240, 0.16909048627697953)
    (250, 0.1532610299072822)
    (260, 0.14659742741241566)
    (270, 0.1361223500369304)
    (280, 0.12338087073519585)
    (290, 0.11078281591498647)
    (300, 0.10808158172421421)
    (310, 0.09618501534740886)
    (320, 0.09597062190190438)
    (330, 0.0819792963917081)
    (340, 0.07698458292667779)
    (350, 0.0748230014920408)
    (360, 0.06479457460225867)
    (370, 0.06397018972137908)
    (380, 0.05295904027405651)
    (390, 0.05772693164586486)
    (400, 0.04900496159782968)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.0586705595254897)
    (20, 0.960919412970543)
    (30, 0.8620254063606262)
    (40, 0.8024644804000854)
    (50, 0.7409313291311264)
    (60, 0.657809990644455)
    (70, 0.6104667001962661)
    (80, 0.5700665926933288)
    (90, 0.5216613352298737)
    (100, 0.47888446509838106)
    (110, 0.4264740765094757)
    (120, 0.39990983486175535)
    (130, 0.38972509622573853)
    (140, 0.35753246903419494)
    (150, 0.3350643694400787)
    (160, 0.3235294342041016)
    (170, 0.29642915964126587)
    (180, 0.280110342502594)
    (190, 0.26702291011810303)
    (200, 0.2583653962612152)
    (210, 0.22640033960342407)
    (220, 0.21552786350250244)
    (230, 0.2155329167842865)
    (240, 0.19533542275428772)
    (250, 0.1930243694782257)
    (260, 0.18087249755859375)
    (270, 0.1599923074245453)
    (280, 0.1480983304977417)
    (290, 0.1488669717311859)
    (300, 0.13002980947494508)
    (310, 0.12143295168876649)
    (320, 0.12586285710334777)
    (330, 0.11248212337493896)
    (340, 0.10859835863113404)
    (350, 0.09432762622833252)
    (360, 0.08826937556266784)
    (370, 0.08419347047805786)
    (380, 0.06818817973136902)
    (390, 0.06207431077957153)
    (400, 0.05189463496208191)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0814523231305628)
    (20, 0.9880755572114918)
    (30, 0.8917121933160661)
    (40, 0.8400278646870176)
    (50, 0.7741097034072268)
    (60, 0.6909563299829797)
    (70, 0.641176040048204)
    (80, 0.6024802559907056)
    (90, 0.5546718751778084)
    (100, 0.5123922668403065)
    (110, 0.45604852865070844)
    (120, 0.4313572581675128)
    (130, 0.4217485622232165)
    (140, 0.38300129592824017)
    (150, 0.36413338562122216)
    (160, 0.347600106821169)
    (170, 0.3220824717740829)
    (180, 0.30739498641886154)
    (190, 0.29255889318637673)
    (200, 0.2839279420516398)
    (210, 0.24862348821789687)
    (220, 0.2402046176833431)
    (230, 0.23985518772689204)
    (240, 0.21398020743294882)
    (250, 0.2186996612639539)
    (260, 0.19946921236094062)
    (270, 0.17921814502482264)
    (280, 0.16706457937331085)
    (290, 0.1686002741410186)
    (300, 0.14671616233893597)
    (310, 0.1382371546531311)
    (320, 0.14363481189117308)
    (330, 0.13011396978877737)
    (340, 0.12620941072268774)
    (350, 0.1096344306537988)
    (360, 0.09951964481533747)
    (370, 0.09709000683681115)
    (380, 0.0801430494032895)
    (390, 0.07181342208464217)
    (400, 0.06157660294018928)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0358887959204166)
    (20, 0.9337632687295941)
    (30, 0.8323386194051863)
    (40, 0.7649010961131533)
    (50, 0.7077529548550259)
    (60, 0.6246636513059303)
    (70, 0.5797573603443282)
    (80, 0.537652929395952)
    (90, 0.48865079528193905)
    (100, 0.4453766633564557)
    (110, 0.396899624368243)
    (120, 0.3684624115559979)
    (130, 0.35770163022826057)
    (140, 0.3320636421401497)
    (150, 0.3059953532589353)
    (160, 0.29945876158703416)
    (170, 0.27077584750844885)
    (180, 0.2528256985863264)
    (190, 0.24148692704982933)
    (200, 0.2328028504707906)
    (210, 0.20417719098895126)
    (220, 0.19085110932166177)
    (230, 0.19121064584168093)
    (240, 0.17669063807562663)
    (250, 0.16734907769249752)
    (260, 0.16227578275624688)
    (270, 0.14076646982426794)
    (280, 0.12913208162217257)
    (290, 0.1291336693213532)
    (300, 0.11334345661095419)
    (310, 0.10462874872440187)
    (320, 0.10809090231552244)
    (330, 0.09485027696110056)
    (340, 0.09098730653958036)
    (350, 0.07902082180286624)
    (360, 0.07701910630999821)
    (370, 0.07129693411930457)
    (380, 0.05623331005944854)
    (390, 0.052335199474500896)
    (400, 0.04221266698397454)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.0769464367628097)
    (20, 0.9756554192304612)
    (30, 0.8952901303768158)
    (40, 0.8198604583740234)
    (50, 0.7601377034187317)
    (60, 0.7041216963529586)
    (70, 0.6523990398645401)
    (80, 0.5973287069797516)
    (90, 0.5535556101799011)
    (100, 0.4925129783153534)
    (110, 0.4672332072257996)
    (120, 0.41501498222351074)
    (130, 0.4112930655479431)
    (140, 0.38482489705085754)
    (150, 0.32068237066268923)
    (160, 0.31910459280014036)
    (170, 0.3128946542739868)
    (180, 0.2726766085624695)
    (190, 0.25735905051231384)
    (200, 0.2524841606616974)
    (210, 0.22973286747932434)
    (220, 0.20868073225021364)
    (230, 0.18096353650093078)
    (240, 0.17578519463539125)
    (250, 0.1658482611179352)
    (260, 0.15975969195365905)
    (270, 0.14417917847633363)
    (280, 0.13193122863769532)
    (290, 0.12910943627357482)
    (300, 0.12078059315681458)
    (310, 0.10431008100509644)
    (320, 0.10089661717414856)
    (330, 0.09702300786972046)
    (340, 0.08910884737968444)
    (350, 0.07951072216033936)
    (360, 0.0791618013381958)
    (370, 0.06541696906089783)
    (380, 0.06881018877029418)
    (390, 0.061821467876434326)
    (400, 0.05749775052070618)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0966470337199072)
    (20, 1.0007492199810573)
    (30, 0.9227455426192779)
    (40, 0.8524934551495578)
    (50, 0.7923201259448979)
    (60, 0.7368837711705432)
    (70, 0.6841132777081191)
    (80, 0.63346714583268)
    (90, 0.584990695305078)
    (100, 0.5225010358405328)
    (110, 0.4960411365584468)
    (120, 0.44748421115590353)
    (130, 0.4410343207110762)
    (140, 0.4160911479263173)
    (150, 0.3500680741762879)
    (160, 0.3524137125509435)
    (170, 0.34272894657488495)
    (180, 0.29980314600244706)
    (190, 0.2800470696890822)
    (200, 0.2745971297717569)
    (210, 0.2527128085509276)
    (220, 0.22812396148705308)
    (230, 0.202597605105765)
    (240, 0.19481231120255404)
    (250, 0.18353320789945238)
    (260, 0.17911776123613635)
    (270, 0.16198698675041345)
    (280, 0.1443222806970878)
    (290, 0.14458674747566294)
    (300, 0.1379119347170609)
    (310, 0.11784743313592735)
    (320, 0.11295529084961531)
    (330, 0.11058939037382273)
    (340, 0.10130091438205335)
    (350, 0.09157410980166554)
    (360, 0.08966620195912997)
    (370, 0.07527008333576375)
    (380, 0.07691441753043657)
    (390, 0.07066196936203138)
    (400, 0.06649942174174202)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.057245839805712)
    (20, 0.9505616184798651)
    (30, 0.8678347181343538)
    (40, 0.7872274615984891)
    (50, 0.7279552808925654)
    (60, 0.6713596215353741)
    (70, 0.620684802020961)
    (80, 0.5611902681268232)
    (90, 0.5221205250547242)
    (100, 0.46252492079017404)
    (110, 0.4384252778931524)
    (120, 0.38254575329111795)
    (130, 0.38155181038481)
    (140, 0.3535586461753978)
    (150, 0.2912966671490906)
    (160, 0.2857954730493372)
    (170, 0.2830603619730887)
    (180, 0.24555007112249194)
    (190, 0.23467103133554543)
    (200, 0.2303711915516379)
    (210, 0.2067529264077211)
    (220, 0.1892375030133742)
    (230, 0.15932946789609656)
    (240, 0.15675807806822845)
    (250, 0.148163314336418)
    (260, 0.14040162267118175)
    (270, 0.1263713702022538)
    (280, 0.11954017657830283)
    (290, 0.11363212507148669)
    (300, 0.10364925159656826)
    (310, 0.09077272887426552)
    (320, 0.08883794349868182)
    (330, 0.08345662536561818)
    (340, 0.07691678037731553)
    (350, 0.06744733451901318)
    (360, 0.06865740071726162)
    (370, 0.055563854786031916)
    (380, 0.0607059600101518)
    (390, 0.05298096639083728)
    (400, 0.04849607929967034)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.000080555677414)
    (20, 0.8578129535913468)
    (30, 0.7207692140340805)
    (40, 0.6093642699718476)
    (50, 0.5187282836437226)
    (60, 0.41682538628578186)
    (70, 0.35177762031555176)
    (80, 0.28599159598350526)
    (90, 0.22861022114753723)
    (100, 0.19071335673332215)
    (110, 0.15640185594558717)
    (120, 0.12141274690628051)
    (130, 0.09958181500434876)
    (140, 0.08008216142654419)
    (150, 0.06025381088256836)
    (160, 0.04986681342124939)
    (170, 0.042190327644348144)
    (180, 0.03020530700683594)
    (190, 0.023914419412612915)
    (200, 0.018908023834228516)
    (210, 0.013699342012405396)
    (220, 0.010407264232635499)
    (230, 0.008212547302246093)
    (240, 0.0052289474010467525)
    (250, 0.004020334482192993)
    (260, 0.002740920782089233)
    (270, 0.0016638004779815673)
    (280, 0.00155759334564209)
    (290, 0.0013502633571624756)
    (300, 0.0011580944061279296)
    (310, 0.0009103214740753174)
    (320, 0.0008142161369323731)
    (330, 0.000829397439956665)
    (340, 0.0006928527355194091)
    (350, 0.0007130897045135498)
    (360, 0.0006321680545806885)
    (370, 0.0005461990833282471)
    (380, 0.0004248321056365967)
    (390, 0.0003085017204284668)
    (400, 0.00011127710342407227)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0200287476785979)
    (20, 0.8843850744676172)
    (30, 0.7457703548360906)
    (40, 0.6385778144007673)
    (50, 0.5451787356024201)
    (60, 0.44508920316956124)
    (70, 0.3723674025694266)
    (80, 0.30903232580339673)
    (90, 0.2463547577316422)
    (100, 0.20930346388442642)
    (110, 0.1736008258502932)
    (120, 0.13477448332648623)
    (130, 0.11185871540177879)
    (140, 0.08979382311923617)
    (150, 0.06874321416695892)
    (160, 0.05711001683011477)
    (170, 0.04911940591481548)
    (180, 0.03513917787641609)
    (190, 0.028709151111754937)
    (200, 0.022010225313763888)
    (210, 0.016434698284615207)
    (220, 0.012619919638109461)
    (230, 0.010450211003292695)
    (240, 0.006627157064684424)
    (250, 0.005087364015616401)
    (260, 0.003683584961230706)
    (270, 0.0023291999464522244)
    (280, 0.0020847525441474034)
    (290, 0.0018251107531243014)
    (300, 0.0017906344683319203)
    (310, 0.0012970535465310939)
    (320, 0.0012331916603687209)
    (330, 0.0011716953078970598)
    (340, 0.0009911692286459937)
    (350, 0.0010023932592323182)
    (360, 0.0009283630427689427)
    (370, 0.0008058239703265392)
    (380, 0.0006255428660824137)
    (390, 0.0004995597749360547)
    (400, 0.00018023272149564654)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 0.98013236367623)
    (20, 0.8312408327150764)
    (30, 0.6957680732320703)
    (40, 0.5801507255429278)
    (50, 0.492277831685025)
    (60, 0.3885615694020025)
    (70, 0.33118783806167695)
    (80, 0.2629508661636138)
    (90, 0.21086568456343227)
    (100, 0.1721232495822179)
    (110, 0.13920288604088113)
    (120, 0.10805101048607481)
    (130, 0.08730491460691873)
    (140, 0.0703704997338522)
    (150, 0.0517644075981778)
    (160, 0.04262361001238402)
    (170, 0.03526124937388081)
    (180, 0.02527143613725578)
    (190, 0.019119687713470893)
    (200, 0.015805822354693144)
    (210, 0.010963985740195584)
    (220, 0.008194608827161536)
    (230, 0.0059748836011994915)
    (240, 0.0038307377374090807)
    (250, 0.002953304948769586)
    (260, 0.0017982566029477605)
    (270, 0.0009984010095109102)
    (280, 0.0010304341471367765)
    (290, 0.0008754159612006497)
    (300, 0.0005255543439239389)
    (310, 0.0005235894016195409)
    (320, 0.0003952406134960253)
    (330, 0.00048709957201627035)
    (340, 0.00039453624239282447)
    (350, 0.0004237861497947814)
    (360, 0.00033597306639243435)
    (370, 0.00028657419632995506)
    (380, 0.00022412134519077975)
    (390, 0.00011744366592087894)
    (400, 4.232148535249798e-05)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_lr_KNN_MMD_with_title.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={LR, $\A_{\text{CE}}=$KNN},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MMD-line, cyan, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.0680411267280578)
    (20, 0.9529546791315079)
    (30, 0.8686146324872971)
    (40, 0.8074405407905578)
    (50, 0.7234241157770157)
    (60, 0.6631501519680023)
    (70, 0.6062795197963715)
    (80, 0.5524076789617538)
    (90, 0.5155272316932679)
    (100, 0.45159201622009276)
    (110, 0.4287092411518097)
    (120, 0.38413716197013853)
    (130, 0.3619876503944397)
    (140, 0.34232616782188413)
    (150, 0.3137897098064423)
    (160, 0.28144538283348086)
    (170, 0.2874834024906158)
    (180, 0.24841834902763366)
    (190, 0.24469643592834472)
    (200, 0.20090312242507935)
    (210, 0.20123688220977784)
    (220, 0.1621314036846161)
    (230, 0.17585599780082703)
    (240, 0.15867749333381653)
    (250, 0.15182528972625733)
    (260, 0.1409781050682068)
    (270, 0.1365330457687378)
    (280, 0.13179466366767884)
    (290, 0.11195115208625793)
    (300, 0.10643906593322754)
    (310, 0.098919358253479)
    (320, 0.09702805161476136)
    (330, 0.0892251467704773)
    (340, 0.0808760917186737)
    (350, 0.07834257125854492)
    (360, 0.06924002766609191)
    (370, 0.06307052850723266)
    (380, 0.06097693920135498)
    (390, 0.0575179934501648)
    (400, 0.0492245614528656)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MMD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0869381743762778)
    (20, 0.9762313566372947)
    (30, 0.9002708601202976)
    (40, 0.8385775146426386)
    (50, 0.7530228929813396)
    (60, 0.6973723954657467)
    (70, 0.6400324597900252)
    (80, 0.5836887564442496)
    (90, 0.5479374612724154)
    (100, 0.4813219712719451)
    (110, 0.4623892430613551)
    (120, 0.41149131219469387)
    (130, 0.390494035597989)
    (140, 0.370695594045659)
    (150, 0.33808464363047686)
    (160, 0.30688788637555253)
    (170, 0.3183961885746732)
    (180, 0.2731886365963282)
    (190, 0.2670976055278486)
    (200, 0.22413133036799626)
    (210, 0.221968861818699)
    (220, 0.17945671285433462)
    (230, 0.19829441122674502)
    (240, 0.17636808947987404)
    (250, 0.17175805249612686)
    (260, 0.1596053052683038)
    (270, 0.1526810343641335)
    (280, 0.14908056815672097)
    (290, 0.12736167724349604)
    (300, 0.12213852753953226)
    (310, 0.1135563453512518)
    (320, 0.11117854905765835)
    (330, 0.10279899381745783)
    (340, 0.09393062943141736)
    (350, 0.09101211178563709)
    (360, 0.08193498623587482)
    (370, 0.0730979782712606)
    (380, 0.07097706086927234)
    (390, 0.06578049334015874)
    (400, 0.05744652422842685)
};
\addplot[name path=TR-Uni-MMD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0491440790798379)
    (20, 0.9296780016257211)
    (30, 0.8369584048542966)
    (40, 0.776303566938477)
    (50, 0.6938253385726918)
    (60, 0.6289279084702579)
    (70, 0.5725265798027178)
    (80, 0.521126601479258)
    (90, 0.4831170021141203)
    (100, 0.42186206116824043)
    (110, 0.3950292392422643)
    (120, 0.3567830117455832)
    (130, 0.3334812651908904)
    (140, 0.31395674159810927)
    (150, 0.2894947759824077)
    (160, 0.2560028792914092)
    (170, 0.2565706164065584)
    (180, 0.22364806145893915)
    (190, 0.2222952663288408)
    (200, 0.17767491448216244)
    (210, 0.1805049026008567)
    (220, 0.14480609451489757)
    (230, 0.15341758437490904)
    (240, 0.14098689718775903)
    (250, 0.1318925269563878)
    (260, 0.12235090486810977)
    (270, 0.12038505717334207)
    (280, 0.1145087591786367)
    (290, 0.09654062692901982)
    (300, 0.09073960432692281)
    (310, 0.0842823711557062)
    (320, 0.08287755417186436)
    (330, 0.07565129972349677)
    (340, 0.06782155400593004)
    (350, 0.06567303073145275)
    (360, 0.056545069096309006)
    (370, 0.053043078743204713)
    (380, 0.05097681753343762)
    (390, 0.04925549356017085)
    (400, 0.041002598677304346)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MMD-upper and TR-Uni-MMD-lower];
\addplot[name path=TR-OT-MMD-line, blue, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.093204596042633)
    (20, 1.0085762560367584)
    (30, 0.954724640250206)
    (40, 0.9007718813419342)
    (50, 0.8452919209003449)
    (60, 0.7890736299753189)
    (70, 0.7137450981140137)
    (80, 0.6685358339548111)
    (90, 0.6267602515220642)
    (100, 0.5839732551574707)
    (110, 0.5299497067928314)
    (120, 0.5052717137336731)
    (130, 0.4507120990753174)
    (140, 0.42379894375801086)
    (150, 0.38517383456230164)
    (160, 0.367398601770401)
    (170, 0.33958025217056276)
    (180, 0.297349534034729)
    (190, 0.2836654019355774)
    (200, 0.2652630972862244)
    (210, 0.24611744284629822)
    (220, 0.21403101921081544)
    (230, 0.2134494686126709)
    (240, 0.18517094612121582)
    (250, 0.17298367857933045)
    (260, 0.16207074642181396)
    (270, 0.15444483637809753)
    (280, 0.1401791477203369)
    (290, 0.12261631369590759)
    (300, 0.12352148413658143)
    (310, 0.10945808172225951)
    (320, 0.10916479229927063)
    (330, 0.09463104486465454)
    (340, 0.08788001894950867)
    (350, 0.08500259280204774)
    (360, 0.07465604305267334)
    (370, 0.0738671636581421)
    (380, 0.061376469135284425)
    (390, 0.06811233282089234)
    (400, 0.05731571316719055)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MMD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.111332076221826)
    (20, 1.0324307674929367)
    (30, 0.9781781634338538)
    (40, 0.9310460727058056)
    (50, 0.8765973268852412)
    (60, 0.8202121130036489)
    (70, 0.7438984026466117)
    (80, 0.6989035342361226)
    (90, 0.6589127348520563)
    (100, 0.6146929903041705)
    (110, 0.5592447702524375)
    (120, 0.5371564350790164)
    (130, 0.4793991370070474)
    (140, 0.4546662101112805)
    (150, 0.4098715362631429)
    (160, 0.3974552998240852)
    (170, 0.3668323864218693)
    (180, 0.321848852630646)
    (190, 0.30580815110648557)
    (200, 0.2853831181716713)
    (210, 0.26764920110075235)
    (220, 0.23483171361465574)
    (230, 0.232419596778776)
    (240, 0.2012514059654521)
    (250, 0.1927063272513787)
    (260, 0.17754406543121226)
    (270, 0.17276732271926465)
    (280, 0.15697742470547796)
    (290, 0.13444981147682872)
    (300, 0.13896138654894863)
    (310, 0.12273114809711017)
    (320, 0.12235896269663689)
    (330, 0.10728279333760098)
    (340, 0.09877545497233955)
    (350, 0.09518218411205467)
    (360, 0.08451751150308802)
    (370, 0.08376413759490511)
    (380, 0.06979389799651234)
    (390, 0.07849773399591982)
    (400, 0.06562646473655143)
};
\addplot[name path=TR-OT-MMD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0750771158634402)
    (20, 0.9847217445805799)
    (30, 0.9312711170665582)
    (40, 0.8704976899780628)
    (50, 0.8139865149154486)
    (60, 0.7579351469469889)
    (70, 0.6835917935814156)
    (80, 0.6381681336734996)
    (90, 0.5946077681920721)
    (100, 0.5532535200107709)
    (110, 0.5006546433332253)
    (120, 0.47338699238832965)
    (130, 0.4220250611435874)
    (140, 0.3929316774047412)
    (150, 0.3604761328614604)
    (160, 0.33734190371671685)
    (170, 0.3123281179192562)
    (180, 0.27285021543881205)
    (190, 0.2615226527646692)
    (200, 0.2451430764007775)
    (210, 0.22458568459184405)
    (220, 0.19323032480697513)
    (230, 0.19447934044656578)
    (240, 0.16909048627697953)
    (250, 0.1532610299072822)
    (260, 0.14659742741241566)
    (270, 0.1361223500369304)
    (280, 0.12338087073519585)
    (290, 0.11078281591498647)
    (300, 0.10808158172421421)
    (310, 0.09618501534740886)
    (320, 0.09597062190190438)
    (330, 0.0819792963917081)
    (340, 0.07698458292667779)
    (350, 0.0748230014920408)
    (360, 0.06479457460225867)
    (370, 0.06397018972137908)
    (380, 0.05295904027405651)
    (390, 0.05772693164586486)
    (400, 0.04900496159782968)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MMD-upper and TR-OT-MMD-lower];
\addplot[name path=CF-Uni-MMD-line, orange, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.0586705595254897)
    (20, 0.960919412970543)
    (30, 0.8620254063606262)
    (40, 0.8024644804000854)
    (50, 0.7409313291311264)
    (60, 0.657809990644455)
    (70, 0.6104667001962661)
    (80, 0.5700665926933288)
    (90, 0.5216613352298737)
    (100, 0.47888446509838106)
    (110, 0.4264740765094757)
    (120, 0.39990983486175535)
    (130, 0.38972509622573853)
    (140, 0.35753246903419494)
    (150, 0.3350643694400787)
    (160, 0.3235294342041016)
    (170, 0.29642915964126587)
    (180, 0.280110342502594)
    (190, 0.26702291011810303)
    (200, 0.2583653962612152)
    (210, 0.22640033960342407)
    (220, 0.21552786350250244)
    (230, 0.2155329167842865)
    (240, 0.19533542275428772)
    (250, 0.1930243694782257)
    (260, 0.18087249755859375)
    (270, 0.1599923074245453)
    (280, 0.1480983304977417)
    (290, 0.1488669717311859)
    (300, 0.13002980947494508)
    (310, 0.12143295168876649)
    (320, 0.12586285710334777)
    (330, 0.11248212337493896)
    (340, 0.10859835863113404)
    (350, 0.09432762622833252)
    (360, 0.08826937556266784)
    (370, 0.08419347047805786)
    (380, 0.06818817973136902)
    (390, 0.06207431077957153)
    (400, 0.05189463496208191)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MMD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0814523231305628)
    (20, 0.9880755572114918)
    (30, 0.8917121933160661)
    (40, 0.8400278646870176)
    (50, 0.7741097034072268)
    (60, 0.6909563299829797)
    (70, 0.641176040048204)
    (80, 0.6024802559907056)
    (90, 0.5546718751778084)
    (100, 0.5123922668403065)
    (110, 0.45604852865070844)
    (120, 0.4313572581675128)
    (130, 0.4217485622232165)
    (140, 0.38300129592824017)
    (150, 0.36413338562122216)
    (160, 0.347600106821169)
    (170, 0.3220824717740829)
    (180, 0.30739498641886154)
    (190, 0.29255889318637673)
    (200, 0.2839279420516398)
    (210, 0.24862348821789687)
    (220, 0.2402046176833431)
    (230, 0.23985518772689204)
    (240, 0.21398020743294882)
    (250, 0.2186996612639539)
    (260, 0.19946921236094062)
    (270, 0.17921814502482264)
    (280, 0.16706457937331085)
    (290, 0.1686002741410186)
    (300, 0.14671616233893597)
    (310, 0.1382371546531311)
    (320, 0.14363481189117308)
    (330, 0.13011396978877737)
    (340, 0.12620941072268774)
    (350, 0.1096344306537988)
    (360, 0.09951964481533747)
    (370, 0.09709000683681115)
    (380, 0.0801430494032895)
    (390, 0.07181342208464217)
    (400, 0.06157660294018928)
};
\addplot[name path=CF-Uni-MMD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0358887959204166)
    (20, 0.9337632687295941)
    (30, 0.8323386194051863)
    (40, 0.7649010961131533)
    (50, 0.7077529548550259)
    (60, 0.6246636513059303)
    (70, 0.5797573603443282)
    (80, 0.537652929395952)
    (90, 0.48865079528193905)
    (100, 0.4453766633564557)
    (110, 0.396899624368243)
    (120, 0.3684624115559979)
    (130, 0.35770163022826057)
    (140, 0.3320636421401497)
    (150, 0.3059953532589353)
    (160, 0.29945876158703416)
    (170, 0.27077584750844885)
    (180, 0.2528256985863264)
    (190, 0.24148692704982933)
    (200, 0.2328028504707906)
    (210, 0.20417719098895126)
    (220, 0.19085110932166177)
    (230, 0.19121064584168093)
    (240, 0.17669063807562663)
    (250, 0.16734907769249752)
    (260, 0.16227578275624688)
    (270, 0.14076646982426794)
    (280, 0.12913208162217257)
    (290, 0.1291336693213532)
    (300, 0.11334345661095419)
    (310, 0.10462874872440187)
    (320, 0.10809090231552244)
    (330, 0.09485027696110056)
    (340, 0.09098730653958036)
    (350, 0.07902082180286624)
    (360, 0.07701910630999821)
    (370, 0.07129693411930457)
    (380, 0.05623331005944854)
    (390, 0.052335199474500896)
    (400, 0.04221266698397454)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MMD-upper and CF-Uni-MMD-lower];
\addplot[name path=CF-Rnd-MMD-line, green, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.0769464367628097)
    (20, 0.9756554192304612)
    (30, 0.8952901303768158)
    (40, 0.8198604583740234)
    (50, 0.7601377034187317)
    (60, 0.7041216963529586)
    (70, 0.6523990398645401)
    (80, 0.5973287069797516)
    (90, 0.5535556101799011)
    (100, 0.4925129783153534)
    (110, 0.4672332072257996)
    (120, 0.41501498222351074)
    (130, 0.4112930655479431)
    (140, 0.38482489705085754)
    (150, 0.32068237066268923)
    (160, 0.31910459280014036)
    (170, 0.3128946542739868)
    (180, 0.2726766085624695)
    (190, 0.25735905051231384)
    (200, 0.2524841606616974)
    (210, 0.22973286747932434)
    (220, 0.20868073225021364)
    (230, 0.18096353650093078)
    (240, 0.17578519463539125)
    (250, 0.1658482611179352)
    (260, 0.15975969195365905)
    (270, 0.14417917847633363)
    (280, 0.13193122863769532)
    (290, 0.12910943627357482)
    (300, 0.12078059315681458)
    (310, 0.10431008100509644)
    (320, 0.10089661717414856)
    (330, 0.09702300786972046)
    (340, 0.08910884737968444)
    (350, 0.07951072216033936)
    (360, 0.0791618013381958)
    (370, 0.06541696906089783)
    (380, 0.06881018877029418)
    (390, 0.061821467876434326)
    (400, 0.05749775052070618)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MMD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0966470337199072)
    (20, 1.0007492199810573)
    (30, 0.9227455426192779)
    (40, 0.8524934551495578)
    (50, 0.7923201259448979)
    (60, 0.7368837711705432)
    (70, 0.6841132777081191)
    (80, 0.63346714583268)
    (90, 0.584990695305078)
    (100, 0.5225010358405328)
    (110, 0.4960411365584468)
    (120, 0.44748421115590353)
    (130, 0.4410343207110762)
    (140, 0.4160911479263173)
    (150, 0.3500680741762879)
    (160, 0.3524137125509435)
    (170, 0.34272894657488495)
    (180, 0.29980314600244706)
    (190, 0.2800470696890822)
    (200, 0.2745971297717569)
    (210, 0.2527128085509276)
    (220, 0.22812396148705308)
    (230, 0.202597605105765)
    (240, 0.19481231120255404)
    (250, 0.18353320789945238)
    (260, 0.17911776123613635)
    (270, 0.16198698675041345)
    (280, 0.1443222806970878)
    (290, 0.14458674747566294)
    (300, 0.1379119347170609)
    (310, 0.11784743313592735)
    (320, 0.11295529084961531)
    (330, 0.11058939037382273)
    (340, 0.10130091438205335)
    (350, 0.09157410980166554)
    (360, 0.08966620195912997)
    (370, 0.07527008333576375)
    (380, 0.07691441753043657)
    (390, 0.07066196936203138)
    (400, 0.06649942174174202)
};
\addplot[name path=CF-Rnd-MMD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.057245839805712)
    (20, 0.9505616184798651)
    (30, 0.8678347181343538)
    (40, 0.7872274615984891)
    (50, 0.7279552808925654)
    (60, 0.6713596215353741)
    (70, 0.620684802020961)
    (80, 0.5611902681268232)
    (90, 0.5221205250547242)
    (100, 0.46252492079017404)
    (110, 0.4384252778931524)
    (120, 0.38254575329111795)
    (130, 0.38155181038481)
    (140, 0.3535586461753978)
    (150, 0.2912966671490906)
    (160, 0.2857954730493372)
    (170, 0.2830603619730887)
    (180, 0.24555007112249194)
    (190, 0.23467103133554543)
    (200, 0.2303711915516379)
    (210, 0.2067529264077211)
    (220, 0.1892375030133742)
    (230, 0.15932946789609656)
    (240, 0.15675807806822845)
    (250, 0.148163314336418)
    (260, 0.14040162267118175)
    (270, 0.1263713702022538)
    (280, 0.11954017657830283)
    (290, 0.11363212507148669)
    (300, 0.10364925159656826)
    (310, 0.09077272887426552)
    (320, 0.08883794349868182)
    (330, 0.08345662536561818)
    (340, 0.07691678037731553)
    (350, 0.06744733451901318)
    (360, 0.06865740071726162)
    (370, 0.055563854786031916)
    (380, 0.0607059600101518)
    (390, 0.05298096639083728)
    (400, 0.04849607929967034)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MMD-upper and CF-Rnd-MMD-lower];
\addplot[name path=CF-OT-MMD-line, red, solid] coordinates {
    (0, 1.165124773979187)
    (10, 1.000080555677414)
    (20, 0.8578129535913468)
    (30, 0.7207692140340805)
    (40, 0.6093642699718476)
    (50, 0.5187282836437226)
    (60, 0.41682538628578186)
    (70, 0.35177762031555176)
    (80, 0.28599159598350526)
    (90, 0.22861022114753723)
    (100, 0.19071335673332215)
    (110, 0.15640185594558717)
    (120, 0.12141274690628051)
    (130, 0.09958181500434876)
    (140, 0.08008216142654419)
    (150, 0.06025381088256836)
    (160, 0.04986681342124939)
    (170, 0.042190327644348144)
    (180, 0.03020530700683594)
    (190, 0.023914419412612915)
    (200, 0.018908023834228516)
    (210, 0.013699342012405396)
    (220, 0.010407264232635499)
    (230, 0.008212547302246093)
    (240, 0.0052289474010467525)
    (250, 0.004020334482192993)
    (260, 0.002740920782089233)
    (270, 0.0016638004779815673)
    (280, 0.00155759334564209)
    (290, 0.0013502633571624756)
    (300, 0.0011580944061279296)
    (310, 0.0009103214740753174)
    (320, 0.0008142161369323731)
    (330, 0.000829397439956665)
    (340, 0.0006928527355194091)
    (350, 0.0007130897045135498)
    (360, 0.0006321680545806885)
    (370, 0.0005461990833282471)
    (380, 0.0004248321056365967)
    (390, 0.0003085017204284668)
    (400, 0.00011127710342407227)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MMD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 1.0200287476785979)
    (20, 0.8843850744676172)
    (30, 0.7457703548360906)
    (40, 0.6385778144007673)
    (50, 0.5451787356024201)
    (60, 0.44508920316956124)
    (70, 0.3723674025694266)
    (80, 0.30903232580339673)
    (90, 0.2463547577316422)
    (100, 0.20930346388442642)
    (110, 0.1736008258502932)
    (120, 0.13477448332648623)
    (130, 0.11185871540177879)
    (140, 0.08979382311923617)
    (150, 0.06874321416695892)
    (160, 0.05711001683011477)
    (170, 0.04911940591481548)
    (180, 0.03513917787641609)
    (190, 0.028709151111754937)
    (200, 0.022010225313763888)
    (210, 0.016434698284615207)
    (220, 0.012619919638109461)
    (230, 0.010450211003292695)
    (240, 0.006627157064684424)
    (250, 0.005087364015616401)
    (260, 0.003683584961230706)
    (270, 0.0023291999464522244)
    (280, 0.0020847525441474034)
    (290, 0.0018251107531243014)
    (300, 0.0017906344683319203)
    (310, 0.0012970535465310939)
    (320, 0.0012331916603687209)
    (330, 0.0011716953078970598)
    (340, 0.0009911692286459937)
    (350, 0.0010023932592323182)
    (360, 0.0009283630427689427)
    (370, 0.0008058239703265392)
    (380, 0.0006255428660824137)
    (390, 0.0004995597749360547)
    (400, 0.00018023272149564654)
};
\addplot[name path=CF-OT-MMD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.165124773979187)
    (10, 0.98013236367623)
    (20, 0.8312408327150764)
    (30, 0.6957680732320703)
    (40, 0.5801507255429278)
    (50, 0.492277831685025)
    (60, 0.3885615694020025)
    (70, 0.33118783806167695)
    (80, 0.2629508661636138)
    (90, 0.21086568456343227)
    (100, 0.1721232495822179)
    (110, 0.13920288604088113)
    (120, 0.10805101048607481)
    (130, 0.08730491460691873)
    (140, 0.0703704997338522)
    (150, 0.0517644075981778)
    (160, 0.04262361001238402)
    (170, 0.03526124937388081)
    (180, 0.02527143613725578)
    (190, 0.019119687713470893)
    (200, 0.015805822354693144)
    (210, 0.010963985740195584)
    (220, 0.008194608827161536)
    (230, 0.0059748836011994915)
    (240, 0.0038307377374090807)
    (250, 0.002953304948769586)
    (260, 0.0017982566029477605)
    (270, 0.0009984010095109102)
    (280, 0.0010304341471367765)
    (290, 0.0008754159612006497)
    (300, 0.0005255543439239389)
    (310, 0.0005235894016195409)
    (320, 0.0003952406134960253)
    (330, 0.00048709957201627035)
    (340, 0.00039453624239282447)
    (350, 0.0004237861497947814)
    (360, 0.00033597306639243435)
    (370, 0.00028657419632995506)
    (380, 0.00022412134519077975)
    (390, 0.00011744366592087894)
    (400, 4.232148535249798e-05)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MMD-upper and CF-OT-MMD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_lr_KNN_MeanD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MeanD-line, cyan, solid] coordinates {
    (0, 0.9599992632865906)
    (10, 0.9105998873710632)
    (20, 0.8741999864578247)
    (30, 0.834399938583374)
    (40, 0.793199896812439)
    (50, 0.7573999762535095)
    (60, 0.7254001498222351)
    (70, 0.692000150680542)
    (80, 0.6600000262260437)
    (90, 0.6280000805854797)
    (100, 0.6006000638008118)
    (110, 0.5776001214981079)
    (120, 0.5492001175880432)
    (130, 0.5384000539779663)
    (140, 0.5037999749183655)
    (150, 0.48100003600120544)
    (160, 0.46819981932640076)
    (170, 0.4543999433517456)
    (180, 0.43659985065460205)
    (190, 0.41079989075660706)
    (200, 0.395999938249588)
    (210, 0.3809998035430908)
    (220, 0.3689999282360077)
    (230, 0.3620000183582306)
    (240, 0.3659999966621399)
    (250, 0.34099987149238586)
    (260, 0.33559998869895935)
    (270, 0.30939996242523193)
    (280, 0.29719996452331543)
    (290, 0.3019999563694)
    (300, 0.281000018119812)
    (310, 0.2767999470233917)
    (320, 0.2635999619960785)
    (330, 0.2553999722003937)
    (340, 0.24999994039535522)
    (350, 0.24279996752738953)
    (360, 0.22919997572898865)
    (370, 0.22679997980594635)
    (380, 0.22659996151924133)
    (390, 0.21459995210170746)
    (400, 0.20080000162124634)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MeanD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9599995017051697)
    (10, 0.9193544387817383)
    (20, 0.8855353593826294)
    (30, 0.8478594422340393)
    (40, 0.8090027570724487)
    (50, 0.772741973400116)
    (60, 0.7431802153587341)
    (70, 0.7082831263542175)
    (80, 0.6767808794975281)
    (90, 0.648158609867096)
    (100, 0.6201355457305908)
    (110, 0.5977861881256104)
    (120, 0.5700230002403259)
    (130, 0.558722972869873)
    (140, 0.5259588360786438)
    (150, 0.5025579929351807)
    (160, 0.4873916208744049)
    (170, 0.47714510560035706)
    (180, 0.4589603543281555)
    (190, 0.4332447946071625)
    (200, 0.41487088799476624)
    (210, 0.403443843126297)
    (220, 0.3922032117843628)
    (230, 0.3838002383708954)
    (240, 0.38797834515571594)
    (250, 0.3622746169567108)
    (260, 0.3553367853164673)
    (270, 0.3316127359867096)
    (280, 0.3151296079158783)
    (290, 0.3238200545310974)
    (300, 0.30375081300735474)
    (310, 0.2974199950695038)
    (320, 0.28234145045280457)
    (330, 0.27529579401016235)
    (340, 0.2690650224685669)
    (350, 0.2626557946205139)
    (360, 0.2502915561199188)
    (370, 0.24610713124275208)
    (380, 0.24617086350917816)
    (390, 0.23344460129737854)
    (400, 0.21998785436153412)
};
\addplot[name path=TR-Uni-MeanD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9599990248680115)
    (10, 0.9018453359603882)
    (20, 0.86286461353302)
    (30, 0.8209404349327087)
    (40, 0.7773970365524292)
    (50, 0.7420579791069031)
    (60, 0.7076200842857361)
    (70, 0.6757171750068665)
    (80, 0.6432191729545593)
    (90, 0.6078415513038635)
    (100, 0.5810645818710327)
    (110, 0.5574140548706055)
    (120, 0.5283772349357605)
    (130, 0.5180771350860596)
    (140, 0.48164111375808716)
    (150, 0.4594421088695526)
    (160, 0.4490080177783966)
    (170, 0.43165478110313416)
    (180, 0.4142393469810486)
    (190, 0.38835498690605164)
    (200, 0.3771289885044098)
    (210, 0.35855576395988464)
    (220, 0.3457966446876526)
    (230, 0.3401997983455658)
    (240, 0.34402164816856384)
    (250, 0.3197251260280609)
    (260, 0.3158631920814514)
    (270, 0.2871871888637543)
    (280, 0.27927032113075256)
    (290, 0.28017985820770264)
    (300, 0.2582492232322693)
    (310, 0.25617989897727966)
    (320, 0.24485847353935242)
    (330, 0.235504150390625)
    (340, 0.23093485832214355)
    (350, 0.22294414043426514)
    (360, 0.20810839533805847)
    (370, 0.20749282836914062)
    (380, 0.2070290595293045)
    (390, 0.19575530290603638)
    (400, 0.18161214888095856)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MeanD-upper and TR-Uni-MeanD-lower];
\addplot[name path=TR-OT-MeanD-line, blue, solid] coordinates {
    (0, 0.9599992632865906)
    (10, 0.9313998222351074)
    (20, 0.9025998115539551)
    (30, 0.8679998517036438)
    (40, 0.8317998647689819)
    (50, 0.8040000200271606)
    (60, 0.7809997797012329)
    (70, 0.7433998584747314)
    (80, 0.7216000556945801)
    (90, 0.6894002556800842)
    (100, 0.6808002591133118)
    (110, 0.6503999829292297)
    (120, 0.6228000521659851)
    (130, 0.5856003165245056)
    (140, 0.5728002190589905)
    (150, 0.5551999807357788)
    (160, 0.528200089931488)
    (170, 0.5128000378608704)
    (180, 0.4912000298500061)
    (190, 0.4711998403072357)
    (200, 0.45039990544319153)
    (210, 0.43659988045692444)
    (220, 0.41459986567497253)
    (230, 0.40099990367889404)
    (240, 0.3855999708175659)
    (250, 0.3663999140262604)
    (260, 0.34579989314079285)
    (270, 0.3378000259399414)
    (280, 0.327799916267395)
    (290, 0.2975999712944031)
    (300, 0.30839991569519043)
    (310, 0.3017999231815338)
    (320, 0.278999924659729)
    (330, 0.27039992809295654)
    (340, 0.2574000358581543)
    (350, 0.24940000474452972)
    (360, 0.25520002841949463)
    (370, 0.2279999852180481)
    (380, 0.23420004546642303)
    (390, 0.21859999001026154)
    (400, 0.2120000123977661)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MeanD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9599995017051697)
    (10, 0.9388613104820251)
    (20, 0.9139489531517029)
    (30, 0.8805229663848877)
    (40, 0.8471260070800781)
    (50, 0.8188933730125427)
    (60, 0.7978418469429016)
    (70, 0.7592255473136902)
    (80, 0.7380334734916687)
    (90, 0.7086677551269531)
    (100, 0.6972135901451111)
    (110, 0.6693506240844727)
    (120, 0.6425245404243469)
    (130, 0.6052601337432861)
    (140, 0.5902026295661926)
    (150, 0.5717500448226929)
    (160, 0.5468190312385559)
    (170, 0.5297739505767822)
    (180, 0.5093051791191101)
    (190, 0.4895191192626953)
    (200, 0.4679746925830841)
    (210, 0.456390917301178)
    (220, 0.4332596957683563)
    (230, 0.4236934781074524)
    (240, 0.4019646644592285)
    (250, 0.3853825628757477)
    (260, 0.36488303542137146)
    (270, 0.3563910126686096)
    (280, 0.3455321490764618)
    (290, 0.31534162163734436)
    (300, 0.3281059265136719)
    (310, 0.31951260566711426)
    (320, 0.2945862114429474)
    (330, 0.2872703969478607)
    (340, 0.27337831258773804)
    (350, 0.2665247321128845)
    (360, 0.27113664150238037)
    (370, 0.24312426149845123)
    (380, 0.2519664466381073)
    (390, 0.23266315460205078)
    (400, 0.2292393296957016)
};
\addplot[name path=TR-OT-MeanD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9599990248680115)
    (10, 0.9239383339881897)
    (20, 0.8912506699562073)
    (30, 0.8554767370223999)
    (40, 0.8164737224578857)
    (50, 0.7891066670417786)
    (60, 0.7641577124595642)
    (70, 0.7275741696357727)
    (80, 0.7051666378974915)
    (90, 0.6701327562332153)
    (100, 0.6643869280815125)
    (110, 0.6314493417739868)
    (120, 0.6030755639076233)
    (130, 0.5659404993057251)
    (140, 0.5553978085517883)
    (150, 0.5386499166488647)
    (160, 0.5095811486244202)
    (170, 0.4958261251449585)
    (180, 0.4730948507785797)
    (190, 0.4528805613517761)
    (200, 0.43282511830329895)
    (210, 0.4168088436126709)
    (220, 0.39594003558158875)
    (230, 0.3783063292503357)
    (240, 0.3692352771759033)
    (250, 0.34741726517677307)
    (260, 0.32671675086021423)
    (270, 0.3192090392112732)
    (280, 0.31006768345832825)
    (290, 0.2798583209514618)
    (300, 0.288693904876709)
    (310, 0.28408724069595337)
    (320, 0.2634136378765106)
    (330, 0.25352945923805237)
    (340, 0.24142177402973175)
    (350, 0.23227529227733612)
    (360, 0.23926343023777008)
    (370, 0.21287570893764496)
    (380, 0.21643364429473877)
    (390, 0.2045368254184723)
    (400, 0.19476069509983063)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MeanD-upper and TR-OT-MeanD-lower];
\addplot[name path=CF-Uni-MeanD-line, orange, solid] coordinates {
    (0, 0.9599992632865906)
    (10, 0.913199782371521)
    (20, 0.8705997467041016)
    (30, 0.8273998498916626)
    (40, 0.7915997505187988)
    (50, 0.7560000419616699)
    (60, 0.7236002087593079)
    (70, 0.6964000463485718)
    (80, 0.670199990272522)
    (90, 0.6358000040054321)
    (100, 0.61680006980896)
    (110, 0.5982000827789307)
    (120, 0.5644001960754395)
    (130, 0.5572000741958618)
    (140, 0.5314001441001892)
    (150, 0.5119998455047607)
    (160, 0.5065999627113342)
    (170, 0.4808000326156616)
    (180, 0.4671998918056488)
    (190, 0.44479984045028687)
    (200, 0.4467998743057251)
    (210, 0.41479986906051636)
    (220, 0.40759995579719543)
    (230, 0.41759997606277466)
    (240, 0.3806000053882599)
    (250, 0.39059990644454956)
    (260, 0.3680000305175781)
    (270, 0.37059998512268066)
    (280, 0.3455999493598938)
    (290, 0.343999981880188)
    (300, 0.33199992775917053)
    (310, 0.32179999351501465)
    (320, 0.30299994349479675)
    (330, 0.2848000228404999)
    (340, 0.283799946308136)
    (350, 0.2731999158859253)
    (360, 0.2512000799179077)
    (370, 0.24180001020431519)
    (380, 0.22199998795986176)
    (390, 0.2136000394821167)
    (400, 0.1958000212907791)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MeanD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9599995017051697)
    (10, 0.9224249124526978)
    (20, 0.881864607334137)
    (30, 0.8411325812339783)
    (40, 0.8064692616462708)
    (50, 0.7707765698432922)
    (60, 0.742866039276123)
    (70, 0.7145066261291504)
    (80, 0.6889902949333191)
    (90, 0.6537362933158875)
    (100, 0.6381224989891052)
    (110, 0.618013858795166)
    (120, 0.5858817100524902)
    (130, 0.5802844166755676)
    (140, 0.54964679479599)
    (150, 0.5351400375366211)
    (160, 0.5287267565727234)
    (170, 0.5027077198028564)
    (180, 0.4910321831703186)
    (190, 0.46551212668418884)
    (200, 0.4707174599170685)
    (210, 0.4366620182991028)
    (220, 0.42817920446395874)
    (230, 0.4397311806678772)
    (240, 0.40277373790740967)
    (250, 0.41568854451179504)
    (260, 0.3910840153694153)
    (270, 0.3912983536720276)
    (280, 0.3680382966995239)
    (290, 0.367382287979126)
    (300, 0.35152530670166016)
    (310, 0.3439275622367859)
    (320, 0.32369664311408997)
    (330, 0.303924560546875)
    (340, 0.3051421642303467)
    (350, 0.29585233330726624)
    (360, 0.2698938846588135)
    (370, 0.26121625304222107)
    (380, 0.24138058722019196)
    (390, 0.23334340751171112)
    (400, 0.21385666728019714)
};
\addplot[name path=CF-Uni-MeanD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9599990248680115)
    (10, 0.9039746522903442)
    (20, 0.8593348860740662)
    (30, 0.8136671185493469)
    (40, 0.7767302393913269)
    (50, 0.7412235140800476)
    (60, 0.7043343782424927)
    (70, 0.6782934665679932)
    (80, 0.6514096856117249)
    (90, 0.6178637146949768)
    (100, 0.5954776406288147)
    (110, 0.5783863067626953)
    (120, 0.5429186820983887)
    (130, 0.534115731716156)
    (140, 0.5131534934043884)
    (150, 0.4888596534729004)
    (160, 0.48447316884994507)
    (170, 0.4588923454284668)
    (180, 0.443367600440979)
    (190, 0.4240875542163849)
    (200, 0.4228822886943817)
    (210, 0.39293771982192993)
    (220, 0.38702070713043213)
    (230, 0.3954687714576721)
    (240, 0.3584262728691101)
    (250, 0.3655112683773041)
    (260, 0.34491604566574097)
    (270, 0.34990161657333374)
    (280, 0.32316160202026367)
    (290, 0.32061767578125)
    (300, 0.3124745488166809)
    (310, 0.2996724247932434)
    (320, 0.28230324387550354)
    (330, 0.26567548513412476)
    (340, 0.2624577283859253)
    (350, 0.25054749846458435)
    (360, 0.23250627517700195)
    (370, 0.2223837822675705)
    (380, 0.20261938869953156)
    (390, 0.19385667145252228)
    (400, 0.17774337530136108)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MeanD-upper and CF-Uni-MeanD-lower];
\addplot[name path=CF-Rnd-MeanD-line, green, solid] coordinates {
    (0, 0.9599992632865906)
    (10, 0.9149998426437378)
    (20, 0.8744001984596252)
    (30, 0.8365997076034546)
    (40, 0.8061999678611755)
    (50, 0.7636001110076904)
    (60, 0.7427997589111328)
    (70, 0.7089999914169312)
    (80, 0.6666000485420227)
    (90, 0.6554000973701477)
    (100, 0.6340000629425049)
    (110, 0.6066000461578369)
    (120, 0.5746002197265625)
    (130, 0.5678000450134277)
    (140, 0.5426000356674194)
    (150, 0.5133998990058899)
    (160, 0.5090000033378601)
    (170, 0.4825999140739441)
    (180, 0.45879989862442017)
    (190, 0.44960007071495056)
    (200, 0.42839986085891724)
    (210, 0.4191998541355133)
    (220, 0.39459991455078125)
    (230, 0.39479994773864746)
    (240, 0.3719998896121979)
    (250, 0.35539984703063965)
    (260, 0.3365998864173889)
    (270, 0.33379995822906494)
    (280, 0.32440003752708435)
    (290, 0.3123999238014221)
    (300, 0.29899999499320984)
    (310, 0.2813999652862549)
    (320, 0.27879995107650757)
    (330, 0.27000001072883606)
    (340, 0.25099992752075195)
    (350, 0.2508000433444977)
    (360, 0.24459999799728394)
    (370, 0.2261999547481537)
    (380, 0.23119999468326569)
    (390, 0.22080005705356598)
    (400, 0.2152000218629837)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MeanD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9599995017051697)
    (10, 0.922640323638916)
    (20, 0.886396050453186)
    (30, 0.8513191342353821)
    (40, 0.8223679661750793)
    (50, 0.7795979976654053)
    (60, 0.761253297328949)
    (70, 0.7248618006706238)
    (80, 0.6856777667999268)
    (90, 0.6754693388938904)
    (100, 0.6536029577255249)
    (110, 0.6282318234443665)
    (120, 0.5936278700828552)
    (130, 0.5894286036491394)
    (140, 0.5650108456611633)
    (150, 0.533623993396759)
    (160, 0.5314440727233887)
    (170, 0.5045221447944641)
    (180, 0.47899752855300903)
    (190, 0.46953123807907104)
    (200, 0.4493007957935333)
    (210, 0.43988701701164246)
    (220, 0.416486531496048)
    (230, 0.41539686918258667)
    (240, 0.3906398415565491)
    (250, 0.37700754404067993)
    (260, 0.3564346432685852)
    (270, 0.3529827296733856)
    (280, 0.34342145919799805)
    (290, 0.3327888250350952)
    (300, 0.31722572445869446)
    (310, 0.2974485754966736)
    (320, 0.2970362603664398)
    (330, 0.286349356174469)
    (340, 0.2687194347381592)
    (350, 0.26698747277259827)
    (360, 0.2630731463432312)
    (370, 0.24148650467395782)
    (380, 0.24681252241134644)
    (390, 0.234975665807724)
    (400, 0.23080700635910034)
};
\addplot[name path=CF-Rnd-MeanD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9599990248680115)
    (10, 0.9073593616485596)
    (20, 0.8624043464660645)
    (30, 0.8218802809715271)
    (40, 0.7900319695472717)
    (50, 0.7476022243499756)
    (60, 0.7243462204933167)
    (70, 0.6931381821632385)
    (80, 0.6475223302841187)
    (90, 0.635330855846405)
    (100, 0.6143971681594849)
    (110, 0.5849682688713074)
    (120, 0.5555725693702698)
    (130, 0.5461714863777161)
    (140, 0.5201892256736755)
    (150, 0.49317580461502075)
    (160, 0.48655596375465393)
    (170, 0.46067771315574646)
    (180, 0.4386022686958313)
    (190, 0.4296689033508301)
    (200, 0.40749892592430115)
    (210, 0.39851269125938416)
    (220, 0.3727132976055145)
    (230, 0.37420302629470825)
    (240, 0.3533599376678467)
    (250, 0.33379215002059937)
    (260, 0.3167651295661926)
    (270, 0.31461718678474426)
    (280, 0.30537861585617065)
    (290, 0.292011022567749)
    (300, 0.2807742655277252)
    (310, 0.2653513550758362)
    (320, 0.2605636417865753)
    (330, 0.2536506652832031)
    (340, 0.23328040540218353)
    (350, 0.2346126139163971)
    (360, 0.22612684965133667)
    (370, 0.21091340482234955)
    (380, 0.21558746695518494)
    (390, 0.20662444829940796)
    (400, 0.19959303736686707)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MeanD-upper and CF-Rnd-MeanD-lower];
\addplot[name path=CF-OT-MeanD-line, red, solid] coordinates {
    (0, 0.9599992632865906)
    (10, 0.8855998516082764)
    (20, 0.8271997570991516)
    (30, 0.758400022983551)
    (40, 0.6904001832008362)
    (50, 0.6374000310897827)
    (60, 0.5820003151893616)
    (70, 0.5260000824928284)
    (80, 0.4717998802661896)
    (90, 0.4259999096393585)
    (100, 0.38779985904693604)
    (110, 0.34919995069503784)
    (120, 0.3041999936103821)
    (130, 0.27379992604255676)
    (140, 0.24639993906021118)
    (150, 0.20900002121925354)
    (160, 0.19880002737045288)
    (170, 0.1714000105857849)
    (180, 0.15320003032684326)
    (190, 0.13179998099803925)
    (200, 0.11999998986721039)
    (210, 0.09759997576475143)
    (220, 0.0833999514579773)
    (230, 0.0671999529004097)
    (240, 0.06039995700120926)
    (250, 0.05279996246099472)
    (260, 0.038999974727630615)
    (270, 0.033399976789951324)
    (280, 0.026599986478686333)
    (290, 0.02439998835325241)
    (300, 0.02339998632669449)
    (310, 0.01919998973608017)
    (320, 0.02139998972415924)
    (330, 0.018199993297457695)
    (340, 0.018999990075826645)
    (350, 0.0153999924659729)
    (360, 0.015199996531009674)
    (370, 0.013399994000792503)
    (380, 0.012199994176626205)
    (390, 0.006200000178068876)
    (400, 0.004200000315904617)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MeanD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9599995017051697)
    (10, 0.8960102200508118)
    (20, 0.837915301322937)
    (30, 0.7730789184570312)
    (40, 0.7047144770622253)
    (50, 0.6532148122787476)
    (60, 0.6011787056922913)
    (70, 0.5439895391464233)
    (80, 0.48881393671035767)
    (90, 0.4432517886161804)
    (100, 0.40767478942871094)
    (110, 0.36591407656669617)
    (120, 0.32184404134750366)
    (130, 0.29160043597221375)
    (140, 0.26294368505477905)
    (150, 0.22486183047294617)
    (160, 0.2129419893026352)
    (170, 0.18597745895385742)
    (180, 0.16623903810977936)
    (190, 0.1443953514099121)
    (200, 0.1330316811800003)
    (210, 0.10967502743005753)
    (220, 0.09417736530303955)
    (230, 0.07550058513879776)
    (240, 0.06893018633127213)
    (250, 0.06039183586835861)
    (260, 0.046583566814661026)
    (270, 0.039919476956129074)
    (280, 0.0327783077955246)
    (290, 0.030954288318753242)
    (300, 0.02943643555045128)
    (310, 0.024459004402160645)
    (320, 0.027521956712007523)
    (330, 0.024094099178910255)
    (340, 0.024536307901144028)
    (350, 0.020133083686232567)
    (360, 0.02055695280432701)
    (370, 0.01796535775065422)
    (380, 0.016137661412358284)
    (390, 0.009644720703363419)
    (400, 0.007037904113531113)
};
\addplot[name path=CF-OT-MeanD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9599990248680115)
    (10, 0.875189483165741)
    (20, 0.8164842128753662)
    (30, 0.7437211275100708)
    (40, 0.676085889339447)
    (50, 0.6215852499008179)
    (60, 0.5628219246864319)
    (70, 0.5080106258392334)
    (80, 0.4547858238220215)
    (90, 0.4087480306625366)
    (100, 0.36792492866516113)
    (110, 0.3324858248233795)
    (120, 0.2865559458732605)
    (130, 0.2559994161128998)
    (140, 0.2298561930656433)
    (150, 0.1931382119655609)
    (160, 0.18465806543827057)
    (170, 0.1568225622177124)
    (180, 0.14016102254390717)
    (190, 0.11920460313558578)
    (200, 0.10696829110383987)
    (210, 0.08552492409944534)
    (220, 0.07262253761291504)
    (230, 0.05889932066202164)
    (240, 0.05186972767114639)
    (250, 0.04520808905363083)
    (260, 0.031416382640600204)
    (270, 0.026880476623773575)
    (280, 0.020421665161848068)
    (290, 0.01784568838775158)
    (300, 0.0173635371029377)
    (310, 0.013940975069999695)
    (320, 0.015278022736310959)
    (330, 0.012305887416005135)
    (340, 0.013463672250509262)
    (350, 0.010666901245713234)
    (360, 0.009843040257692337)
    (370, 0.008834630250930786)
    (380, 0.008262326940894127)
    (390, 0.0027552794199436903)
    (400, 0.001362096518278122)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MeanD-upper and CF-OT-MeanD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_lr_KNN_MedianD.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    % title={SVM, $\A_{\text{CE}}=$GlobeCE},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-MedianD-line, cyan, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 0.9950000047683716)
    (90, 0.9950000047683716)
    (100, 0.9800000190734863)
    (110, 0.9350000023841858)
    (120, 0.8799999952316284)
    (130, 0.8550000190734863)
    (140, 0.6449999809265137)
    (150, 0.6549999713897705)
    (160, 0.3199999928474426)
    (170, 0.3199999928474426)
    (180, 0.26499998569488525)
    (190, 0.20000000298023224)
    (200, 0.1850000023841858)
    (210, 0.05000000074505806)
    (220, 0.07000000029802322)
    (230, 0.03500000014901161)
    (240, 0.03999999910593033)
    (250, 0.029999999329447746)
    (260, 0.004999999888241291)
    (270, 0.014999999664723873)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-MedianD-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0113725662231445)
    (90, 1.0113725662231445)
    (100, 1.0197652578353882)
    (110, 1.0109606981277466)
    (120, 0.9817551970481873)
    (130, 0.9572198390960693)
    (140, 0.7945414185523987)
    (150, 0.8052639365196228)
    (160, 0.46442949771881104)
    (170, 0.4644295573234558)
    (180, 0.39959943294525146)
    (190, 0.3253175616264343)
    (200, 0.30054885149002075)
    (210, 0.11784572899341583)
    (220, 0.1506798416376114)
    (230, 0.09320046752691269)
    (240, 0.10449017584323883)
    (250, 0.08614026755094528)
    (260, 0.02137252688407898)
    (270, 0.0514618419110775)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=TR-Uni-MedianD-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 0.9786275029182434)
    (90, 0.9786275029182434)
    (100, 0.9402347803115845)
    (110, 0.8590392470359802)
    (120, 0.7782447934150696)
    (130, 0.7527801990509033)
    (140, 0.49545854330062866)
    (150, 0.5047360062599182)
    (160, 0.17557047307491302)
    (170, 0.17557044327259064)
    (180, 0.13040053844451904)
    (190, 0.07468245923519135)
    (200, 0.06945115327835083)
    (210, -0.01784573122859001)
    (220, -0.010679841041564941)
    (230, -0.023200467228889465)
    (240, -0.024490177631378174)
    (250, -0.02614026702940464)
    (260, -0.011372526176273823)
    (270, -0.021461840718984604)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-MedianD-upper and TR-Uni-MedianD-lower];
\addplot[name path=TR-OT-MedianD-line, blue, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 0.9900000095367432)
    (120, 1.0)
    (130, 0.9700000286102295)
    (140, 0.9549999833106995)
    (150, 0.9449999928474426)
    (160, 0.8100000023841858)
    (170, 0.7350000143051147)
    (180, 0.5249999761581421)
    (190, 0.3100000023841858)
    (200, 0.3449999988079071)
    (210, 0.25999999046325684)
    (220, 0.07500000298023224)
    (230, 0.03500000014901161)
    (240, 0.03999999910593033)
    (250, 0.02500000037252903)
    (260, 0.009999999776482582)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-MedianD-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0130369663238525)
    (120, 1.0)
    (130, 1.0154825448989868)
    (140, 1.012451171875)
    (150, 1.014404296875)
    (160, 0.9258413314819336)
    (170, 0.8735643625259399)
    (180, 0.6782612800598145)
    (190, 0.45303550362586975)
    (200, 0.48787450790405273)
    (210, 0.39464980363845825)
    (220, 0.15348535776138306)
    (230, 0.07698443531990051)
    (240, 0.0954609289765358)
    (250, 0.06775135546922684)
    (260, 0.04274504631757736)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=TR-OT-MedianD-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 0.9669630527496338)
    (120, 1.0)
    (130, 0.9245175123214722)
    (140, 0.8975487947463989)
    (150, 0.87559574842453)
    (160, 0.694158673286438)
    (170, 0.5964356660842896)
    (180, 0.3717386722564697)
    (190, 0.16696450114250183)
    (200, 0.20212547481060028)
    (210, 0.1253501921892166)
    (220, -0.003485344350337982)
    (230, -0.006984435021877289)
    (240, -0.01546093076467514)
    (250, -0.017751356586813927)
    (260, -0.02274504490196705)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-MedianD-upper and TR-OT-MedianD-lower];
\addplot[name path=CF-Uni-MedianD-line, orange, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.9800000190734863)
    (110, 0.9300000071525574)
    (120, 0.949999988079071)
    (130, 0.8500000238418579)
    (140, 0.800000011920929)
    (150, 0.6349999904632568)
    (160, 0.625)
    (170, 0.48500001430511475)
    (180, 0.3799999952316284)
    (190, 0.3700000047683716)
    (200, 0.2849999964237213)
    (210, 0.15000000596046448)
    (220, 0.20499999821186066)
    (230, 0.1550000011920929)
    (240, 0.10499999672174454)
    (250, 0.09000000357627869)
    (260, 0.06499999761581421)
    (270, 0.03500000014901161)
    (280, 0.009999999776482582)
    (290, 0.019999999552965164)
    (300, 0.009999999776482582)
    (310, 0.009999999776482582)
    (320, 0.0)
    (330, 0.009999999776482582)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-MedianD-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0197652578353882)
    (110, 1.010679841041565)
    (120, 1.0093293190002441)
    (130, 0.9603835344314575)
    (140, 0.9231379628181458)
    (150, 0.7800562381744385)
    (160, 0.7746862173080444)
    (170, 0.6384026408195496)
    (180, 0.5255499482154846)
    (190, 0.5183142423629761)
    (200, 0.42317304015159607)
    (210, 0.2628098130226135)
    (220, 0.32613155245780945)
    (230, 0.2706424593925476)
    (240, 0.1929842233657837)
    (250, 0.18126222491264343)
    (260, 0.14096076786518097)
    (270, 0.08834566920995712)
    (280, 0.042745061218738556)
    (290, 0.06607399880886078)
    (300, 0.042745061218738556)
    (310, 0.04274504631757736)
    (320, 0.0)
    (330, 0.04274504631757736)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-Uni-MedianD-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 0.9402347207069397)
    (110, 0.8493201732635498)
    (120, 0.8906705975532532)
    (130, 0.7396165132522583)
    (140, 0.6768620610237122)
    (150, 0.4899437725543976)
    (160, 0.47531378269195557)
    (170, 0.33159738779067993)
    (180, 0.23445002734661102)
    (190, 0.2216857671737671)
    (200, 0.14682695269584656)
    (210, 0.03719019889831543)
    (220, 0.08386844396591187)
    (230, 0.03935752809047699)
    (240, 0.017015762627124786)
    (250, -0.0012622252106666565)
    (260, -0.010960772633552551)
    (270, -0.0183456689119339)
    (280, -0.02274506352841854)
    (290, -0.026073995977640152)
    (300, -0.022745059803128242)
    (310, -0.022745048627257347)
    (320, 0.0)
    (330, -0.02274504490196705)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-MedianD-upper and CF-Uni-MedianD-lower];
\addplot[name path=CF-Rnd-MedianD-line, green, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 0.9750000238418579)
    (120, 0.949999988079071)
    (130, 0.8999999761581421)
    (140, 0.8199999928474426)
    (150, 0.7300000190734863)
    (160, 0.625)
    (170, 0.5799999833106995)
    (180, 0.45500001311302185)
    (190, 0.30000001192092896)
    (200, 0.2800000011920929)
    (210, 0.15000000596046448)
    (220, 0.06499999761581421)
    (230, 0.07500000298023224)
    (240, 0.03999999910593033)
    (250, 0.03999999910593033)
    (260, 0.009999999776482582)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-MedianD-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 1.0177513360977173)
    (120, 1.0178457498550415)
    (130, 0.9930835366249084)
    (140, 0.9398394227027893)
    (150, 0.8665269017219543)
    (160, 0.7746862173080444)
    (170, 0.732099711894989)
    (180, 0.6095281839370728)
    (190, 0.4415512979030609)
    (200, 0.41632843017578125)
    (210, 0.2603835165500641)
    (220, 0.14444541931152344)
    (230, 0.15348532795906067)
    (240, 0.10014523565769196)
    (250, 0.0954609215259552)
    (260, 0.0330369770526886)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-Rnd-MedianD-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0)
    (70, 1.0)
    (80, 1.0)
    (90, 1.0)
    (100, 1.0)
    (110, 0.9322486519813538)
    (120, 0.8821542263031006)
    (130, 0.8069164156913757)
    (140, 0.700160562992096)
    (150, 0.5934731364250183)
    (160, 0.47531378269195557)
    (170, 0.4279002547264099)
    (180, 0.30047184228897095)
    (190, 0.158448725938797)
    (200, 0.14367157220840454)
    (210, 0.039616502821445465)
    (220, -0.014445431530475616)
    (230, -0.0034853219985961914)
    (240, -0.0201452374458313)
    (250, -0.015460927039384842)
    (260, -0.013036975637078285)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-MedianD-upper and CF-Rnd-MedianD-lower];
\addplot[name path=CF-OT-MedianD-line, red, solid] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 0.9750000238418579)
    (70, 0.8550000190734863)
    (80, 0.47999998927116394)
    (90, 0.13500000536441803)
    (100, 0.054999999701976776)
    (110, 0.014999999664723873)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-MedianD-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 1.0236746072769165)
    (70, 0.9673166275024414)
    (80, 0.6324553489685059)
    (90, 0.236047625541687)
    (100, 0.11610548943281174)
    (110, 0.05146181210875511)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[name path=CF-OT-MedianD-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 1.0)
    (10, 1.0)
    (20, 1.0)
    (30, 1.0)
    (40, 1.0)
    (50, 1.0)
    (60, 0.9263255000114441)
    (70, 0.7426834106445312)
    (80, 0.327544629573822)
    (90, 0.03395237773656845)
    (100, -0.006105490028858185)
    (110, -0.021461810916662216)
    (120, 0.0)
    (130, 0.0)
    (140, 0.0)
    (150, 0.0)
    (160, 0.0)
    (170, 0.0)
    (180, 0.0)
    (190, 0.0)
    (200, 0.0)
    (210, 0.0)
    (220, 0.0)
    (230, 0.0)
    (240, 0.0)
    (250, 0.0)
    (260, 0.0)
    (270, 0.0)
    (280, 0.0)
    (290, 0.0)
    (300, 0.0)
    (310, 0.0)
    (320, 0.0)
    (330, 0.0)
    (340, 0.0)
    (350, 0.0)
    (360, 0.0)
    (370, 0.0)
    (380, 0.0)
    (390, 0.0)
    (400, 0.0)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-MedianD-upper and CF-OT-MedianD-lower];
\end{axis}
\end{tikzpicture}



==> pictures/hotel_bookings/hotel_bookings_lr_KNN_OT.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=4.4cm, height=3.6cm,
    legend pos=south west,
    legend style={
        draw=none,
        font=\scriptsize,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.4cm,0cm) % Adjust the length here
                };
        },
        inner xsep=0pt, % Adjust inner x separation
        inner ysep=0pt  % Adjust inner y separation
    },
    legend cell align={left},
    grid=major,
    title={LR, $\A_{\text{CE}}=$KNN},
    title style={font=\footnotesize, yshift=-1ex}, 
    font=\footnotesize,
    % Increase margin of x and y tick labels
    xticklabel style={xshift=-0pt, yshift=-3pt},
    yticklabel style={xshift=-3pt, yshift=0pt},
]
        \addplot[name path=TR-Uni-OT-line, cyan, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9198000000000001)
    (20, 0.8668)
    (30, 0.8286000000000002)
    (40, 0.7939999999999998)
    (50, 0.7494000000000001)
    (60, 0.7194000000000003)
    (70, 0.6868)
    (80, 0.6701999999999999)
    (90, 0.6341999999999994)
    (100, 0.6086000000000003)
    (110, 0.5745999999999998)
    (120, 0.5427999999999998)
    (130, 0.5403999999999999)
    (140, 0.5047999999999998)
    (150, 0.4972000000000001)
    (160, 0.4566000000000002)
    (170, 0.4532000000000002)
    (180, 0.4342000000000001)
    (190, 0.42300000000000026)
    (200, 0.39439999999999986)
    (210, 0.40180000000000005)
    (220, 0.37080000000000013)
    (230, 0.37079999999999996)
    (240, 0.35400000000000004)
    (250, 0.3378)
    (260, 0.33060000000000017)
    (270, 0.31340000000000023)
    (280, 0.30200000000000016)
    (290, 0.29780000000000006)
    (300, 0.2948)
    (310, 0.2858)
    (320, 0.2662)
    (330, 0.2566000000000002)
    (340, 0.2429999999999999)
    (350, 0.23439999999999991)
    (360, 0.22919999999999996)
    (370, 0.233)
    (380, 0.20779999999999993)
    (390, 0.2017999999999999)
    (400, 0.19679999999999992)
};
%\addlegendentry{TR-Uni}
\addplot[name path=TR-Uni-OT-upper, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9273331557907427)
    (20, 0.877783068455837)
    (30, 0.8420651376603585)
    (40, 0.8098924976300138)
    (50, 0.7656684619183377)
    (60, 0.7345659049841546)
    (70, 0.7068555602939832)
    (80, 0.6890363684739813)
    (90, 0.6552478940360211)
    (100, 0.6291049108433178)
    (110, 0.5954941958931276)
    (120, 0.5608500474672393)
    (130, 0.5614825477386011)
    (140, 0.5274887182462472)
    (150, 0.5222984010655979)
    (160, 0.4779495365635043)
    (170, 0.473997870215616)
    (180, 0.45736443237361113)
    (190, 0.44329509296431063)
    (200, 0.41683834595593877)
    (210, 0.4220463646666655)
    (220, 0.3914976429576318)
    (230, 0.3925190043050228)
    (240, 0.374699317388745)
    (250, 0.36138331610354235)
    (260, 0.3548813361079741)
    (270, 0.33474953656350437)
    (280, 0.32155862093604776)
    (290, 0.3176531058194833)
    (300, 0.3163226367831081)
    (310, 0.3083963999962738)
    (320, 0.2881624879452124)
    (330, 0.2752412419510184)
    (340, 0.26101052181226286)
    (350, 0.25458174724741134)
    (360, 0.25103835787969414)
    (370, 0.25392568834781787)
    (380, 0.22888080099331135)
    (390, 0.21975559466393682)
    (400, 0.21375347398339342)
};
\addplot[name path=TR-Uni-OT-lower, cyan, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9122668442092574)
    (20, 0.855816931544163)
    (30, 0.8151348623396419)
    (40, 0.7781075023699858)
    (50, 0.7331315380816624)
    (60, 0.7042340950158459)
    (70, 0.6667444397060167)
    (80, 0.6513636315260185)
    (90, 0.6131521059639777)
    (100, 0.5880950891566827)
    (110, 0.553705804106872)
    (120, 0.5247499525327604)
    (130, 0.5193174522613987)
    (140, 0.4821112817537524)
    (150, 0.4721015989344023)
    (160, 0.43525046343649604)
    (170, 0.4324021297843844)
    (180, 0.41103556762638904)
    (190, 0.4027049070356899)
    (200, 0.37196165404406095)
    (210, 0.3815536353333346)
    (220, 0.3501023570423685)
    (230, 0.34908099569497714)
    (240, 0.33330068261125506)
    (250, 0.3142166838964576)
    (260, 0.3063186638920262)
    (270, 0.2920504634364961)
    (280, 0.28244137906395256)
    (290, 0.2779468941805168)
    (300, 0.2732773632168919)
    (310, 0.2632036000037262)
    (320, 0.24423751205478758)
    (330, 0.23795875804898203)
    (340, 0.22498947818773696)
    (350, 0.21421825275258846)
    (360, 0.2073616421203058)
    (370, 0.21207431165218216)
    (380, 0.1867191990066885)
    (390, 0.18384440533606297)
    (400, 0.17984652601660642)
};
\addplot[fill opacity=0.3, cyan, forget plot] fill between[of=TR-Uni-OT-upper and TR-Uni-OT-lower];
\addplot[name path=TR-OT-OT-line, blue, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9292)
    (20, 0.8970000000000006)
    (30, 0.8654000000000002)
    (40, 0.8362)
    (50, 0.7988000000000001)
    (60, 0.7733999999999998)
    (70, 0.7429999999999999)
    (80, 0.7204000000000002)
    (90, 0.6897999999999996)
    (100, 0.6702000000000002)
    (110, 0.6344)
    (120, 0.6180000000000001)
    (130, 0.6013999999999998)
    (140, 0.5777999999999999)
    (150, 0.5643999999999999)
    (160, 0.5214)
    (170, 0.5096)
    (180, 0.4883999999999999)
    (190, 0.46640000000000015)
    (200, 0.4402000000000001)
    (210, 0.42180000000000006)
    (220, 0.42579999999999996)
    (230, 0.3986000000000001)
    (240, 0.36720000000000014)
    (250, 0.36340000000000006)
    (260, 0.35559999999999997)
    (270, 0.34460000000000013)
    (280, 0.3210000000000002)
    (290, 0.3189999999999999)
    (300, 0.3086000000000001)
    (310, 0.2924000000000001)
    (320, 0.2819999999999999)
    (330, 0.2678000000000001)
    (340, 0.25960000000000005)
    (350, 0.2524)
    (360, 0.25039999999999996)
    (370, 0.2398)
    (380, 0.2255999999999999)
    (390, 0.21739999999999995)
    (400, 0.22039999999999996)
};
%\addlegendentry{TR-OT}
\addplot[name path=TR-OT-OT-upper, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.936899533461295)
    (20, 0.9066903046531062)
    (30, 0.8777788855338599)
    (40, 0.8480729866345247)
    (50, 0.8118920596253455)
    (60, 0.789684432009634)
    (70, 0.7579622918120854)
    (80, 0.7373345535456476)
    (90, 0.7067732666958245)
    (100, 0.686416183348976)
    (110, 0.6535009594638175)
    (120, 0.6360135283262331)
    (130, 0.6187708694351317)
    (140, 0.5974115988996205)
    (150, 0.5836027523443489)
    (160, 0.537609770304739)
    (170, 0.5253825325569251)
    (180, 0.5091970369843013)
    (190, 0.4854054608895024)
    (200, 0.4599349171897833)
    (210, 0.4427819252933472)
    (220, 0.4448831466396818)
    (230, 0.419336016203032)
    (240, 0.38511755323501523)
    (250, 0.3827930116102786)
    (260, 0.3750493366693674)
    (270, 0.36210997572872117)
    (280, 0.3392257232029351)
    (290, 0.3366950554593648)
    (300, 0.32701207884983124)
    (310, 0.30901951741580974)
    (320, 0.29940189187301186)
    (330, 0.2842916866632738)
    (340, 0.2770386981564107)
    (350, 0.2701294206406865)
    (360, 0.2678013939576805)
    (370, 0.2564641630023113)
    (380, 0.241751535990066)
    (390, 0.23257161708205157)
    (400, 0.23644118609923837)
};
\addplot[name path=TR-OT-OT-lower, blue, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9215004665387051)
    (20, 0.887309695346895)
    (30, 0.8530211144661405)
    (40, 0.8243270133654754)
    (50, 0.7857079403746546)
    (60, 0.7571155679903655)
    (70, 0.7280377081879144)
    (80, 0.7034654464543527)
    (90, 0.6728267333041748)
    (100, 0.6539838166510245)
    (110, 0.6152990405361825)
    (120, 0.5999864716737671)
    (130, 0.5840291305648679)
    (140, 0.5581884011003793)
    (150, 0.5451972476556509)
    (160, 0.505190229695261)
    (170, 0.493817467443075)
    (180, 0.4676029630156985)
    (190, 0.44739453911049787)
    (200, 0.4204650828102169)
    (210, 0.4008180747066529)
    (220, 0.4067168533603181)
    (230, 0.37786398379696823)
    (240, 0.34928244676498504)
    (250, 0.3440069883897215)
    (260, 0.33615066333063254)
    (270, 0.3270900242712791)
    (280, 0.30277427679706526)
    (290, 0.301304944540635)
    (300, 0.29018792115016895)
    (310, 0.27578048258419047)
    (320, 0.264598108126988)
    (330, 0.2513083133367264)
    (340, 0.24216130184358942)
    (350, 0.2346705793593135)
    (360, 0.23299860604231942)
    (370, 0.22313583699768874)
    (380, 0.20944846400993383)
    (390, 0.20222838291794834)
    (400, 0.20435881390076155)
};
\addplot[fill opacity=0.3, blue, forget plot] fill between[of=TR-OT-OT-upper and TR-OT-OT-lower];
\addplot[name path=CF-Uni-OT-line, orange, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.9124000000000001)
    (20, 0.8712000000000008)
    (30, 0.8306)
    (40, 0.7949999999999998)
    (50, 0.7616)
    (60, 0.7224)
    (70, 0.6965999999999998)
    (80, 0.6691999999999999)
    (90, 0.6397999999999995)
    (100, 0.6177999999999997)
    (110, 0.5957999999999999)
    (120, 0.5784000000000001)
    (130, 0.5552)
    (140, 0.5264000000000002)
    (150, 0.5187999999999999)
    (160, 0.5077999999999999)
    (170, 0.4813999999999998)
    (180, 0.47319999999999995)
    (190, 0.46379999999999993)
    (200, 0.4466000000000004)
    (210, 0.4232000000000003)
    (220, 0.4104)
    (230, 0.40019999999999994)
    (240, 0.3942000000000001)
    (250, 0.3804000000000001)
    (260, 0.37000000000000016)
    (270, 0.35000000000000014)
    (280, 0.3582000000000001)
    (290, 0.3360000000000001)
    (300, 0.332)
    (310, 0.32040000000000013)
    (320, 0.30240000000000017)
    (330, 0.28619999999999995)
    (340, 0.27699999999999997)
    (350, 0.27319999999999994)
    (360, 0.24059999999999998)
    (370, 0.24679999999999996)
    (380, 0.2388)
    (390, 0.2065999999999998)
    (400, 0.2)
};
%\addlegendentry{CF-Uni}
\addplot[name path=CF-Uni-OT-upper, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9209707648908602)
    (20, 0.883204528691857)
    (30, 0.8437460518144575)
    (40, 0.8107796500655114)
    (50, 0.7781122952906736)
    (60, 0.7411391747858438)
    (70, 0.7152412419510179)
    (80, 0.6880346434317615)
    (90, 0.657861444555948)
    (100, 0.6361328492199)
    (110, 0.6168478940360216)
    (120, 0.6007338423708597)
    (130, 0.5789704079791997)
    (140, 0.5479680801468839)
    (150, 0.5407057029130223)
    (160, 0.5314016790275522)
    (170, 0.5055704626644255)
    (180, 0.4973519043767898)
    (190, 0.48812126931768973)
    (200, 0.46796981904360485)
    (210, 0.44287390518696307)
    (220, 0.4338651761755671)
    (230, 0.4245710938155758)
    (240, 0.41587657565741426)
    (250, 0.4032003368157228)
    (260, 0.3937043399039081)
    (270, 0.37034040349157327)
    (280, 0.3799722969329284)
    (290, 0.3591214708476776)
    (300, 0.3528141115592283)
    (310, 0.34236810907361864)
    (320, 0.3209533025581541)
    (330, 0.30677746272268763)
    (340, 0.2963330494570825)
    (350, 0.29344903921240706)
    (360, 0.25929693536995835)
    (370, 0.2676602677103051)
    (380, 0.25847610710363206)
    (390, 0.22579090432982232)
    (400, 0.21987720410118083)
};
\addplot[name path=CF-Uni-OT-lower, orange, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.90382923510914)
    (20, 0.8591954713081446)
    (30, 0.8174539481855425)
    (40, 0.7792203499344882)
    (50, 0.7450877047093265)
    (60, 0.7036608252141563)
    (70, 0.6779587580489816)
    (80, 0.6503653565682384)
    (90, 0.621738555444051)
    (100, 0.5994671507800994)
    (110, 0.5747521059639782)
    (120, 0.5560661576291406)
    (130, 0.5314295920208003)
    (140, 0.5048319198531165)
    (150, 0.49689429708697747)
    (160, 0.48419832097244764)
    (170, 0.457229537335574)
    (180, 0.44904809562321013)
    (190, 0.43947873068231014)
    (200, 0.4252301809563959)
    (210, 0.40352609481303753)
    (220, 0.3869348238244329)
    (230, 0.3758289061844241)
    (240, 0.37252342434258595)
    (250, 0.35759966318427744)
    (260, 0.34629566009609225)
    (270, 0.329659596508427)
    (280, 0.33642770306707176)
    (290, 0.31287852915232256)
    (300, 0.3111858884407717)
    (310, 0.2984318909263816)
    (320, 0.28384669744184626)
    (330, 0.2656225372773123)
    (340, 0.25766695054291744)
    (350, 0.2529509607875928)
    (360, 0.2219030646300416)
    (370, 0.2259397322896948)
    (380, 0.21912389289636794)
    (390, 0.1874090956701773)
    (400, 0.1801227958988192)
};
\addplot[fill opacity=0.3, orange, forget plot] fill between[of=CF-Uni-OT-upper and CF-Uni-OT-lower];
\addplot[name path=CF-Rnd-OT-line, green, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.915)
    (20, 0.8778000000000001)
    (30, 0.8367999999999999)
    (40, 0.7989999999999998)
    (50, 0.777)
    (60, 0.7355999999999997)
    (70, 0.7106)
    (80, 0.6846)
    (90, 0.67)
    (100, 0.6345999999999999)
    (110, 0.6070000000000002)
    (120, 0.5848)
    (130, 0.5605999999999999)
    (140, 0.5427999999999998)
    (150, 0.5106000000000002)
    (160, 0.4981999999999999)
    (170, 0.4788000000000001)
    (180, 0.4692000000000002)
    (190, 0.45700000000000024)
    (200, 0.4296)
    (210, 0.4086)
    (220, 0.4172000000000002)
    (230, 0.38780000000000003)
    (240, 0.37280000000000024)
    (250, 0.3524000000000001)
    (260, 0.3404000000000002)
    (270, 0.33159999999999995)
    (280, 0.3198000000000001)
    (290, 0.316)
    (300, 0.29240000000000005)
    (310, 0.2884)
    (320, 0.275)
    (330, 0.26159999999999994)
    (340, 0.2582000000000001)
    (350, 0.24800000000000005)
    (360, 0.2327999999999999)
    (370, 0.23399999999999999)
    (380, 0.2318)
    (390, 0.21479999999999982)
    (400, 0.22319999999999993)
};
%\addlegendentry{CF-Rnd}
\addplot[name path=CF-Rnd-OT-upper, green, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.9233451350396503)
    (20, 0.8901100997672482)
    (30, 0.8520019978590183)
    (40, 0.8143340824476065)
    (50, 0.7934517086708341)
    (60, 0.7540667039354182)
    (70, 0.72873230500263)
    (80, 0.7039661858387345)
    (90, 0.6901907610762943)
    (100, 0.6549479631791587)
    (110, 0.626863577442898)
    (120, 0.6065329626636039)
    (130, 0.5806606359696894)
    (140, 0.5624584848645462)
    (150, 0.5331034142544727)
    (160, 0.5205999878815949)
    (170, 0.5027284443596655)
    (180, 0.4914120802718162)
    (190, 0.4787181066750767)
    (200, 0.45137995635235295)
    (210, 0.42882838254662003)
    (220, 0.43620865190510905)
    (230, 0.40863273186021465)
    (240, 0.3927971515874039)
    (250, 0.3725107837284976)
    (260, 0.36060105767009265)
    (270, 0.35106269687290015)
    (280, 0.3398182632795056)
    (290, 0.3342168072350783)
    (300, 0.3099575389760183)
    (310, 0.3072980212606082)
    (320, 0.2925475428715818)
    (330, 0.2793757874584053)
    (340, 0.2755668785973647)
    (350, 0.26472916008172565)
    (360, 0.25054749369825485)
    (370, 0.24910995550886897)
    (380, 0.24712616968637632)
    (390, 0.22935857461764697)
    (400, 0.23887898163356275)
};
\addplot[name path=CF-Rnd-OT-lower, green, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.9066548649603497)
    (20, 0.8654899002327521)
    (30, 0.8215980021409814)
    (40, 0.7836659175523931)
    (50, 0.7605482913291659)
    (60, 0.7171332960645812)
    (70, 0.69246769499737)
    (80, 0.6652338141612655)
    (90, 0.6498092389237058)
    (100, 0.6142520368208412)
    (110, 0.5871364225571024)
    (120, 0.5630670373363961)
    (130, 0.5405393640303103)
    (140, 0.5231415151354535)
    (150, 0.48809658574552756)
    (160, 0.475800012118405)
    (170, 0.45487155564033477)
    (180, 0.44698791972818414)
    (190, 0.4352818933249238)
    (200, 0.407820043647647)
    (210, 0.38837161745338)
    (220, 0.3981913480948913)
    (230, 0.3669672681397854)
    (240, 0.35280284841259657)
    (250, 0.3322892162715026)
    (260, 0.32019894232990775)
    (270, 0.31213730312709975)
    (280, 0.2997817367204946)
    (290, 0.2977831927649217)
    (300, 0.2748424610239818)
    (310, 0.2695019787393918)
    (320, 0.25745245712841824)
    (330, 0.24382421254159461)
    (340, 0.24083312140263552)
    (350, 0.2312708399182745)
    (360, 0.2150525063017449)
    (370, 0.218890044491131)
    (380, 0.2164738303136237)
    (390, 0.20024142538235268)
    (400, 0.2075210183664371)
};
\addplot[fill opacity=0.3, green, forget plot] fill between[of=CF-Rnd-OT-upper and CF-Rnd-OT-lower];
\addplot[name path=CF-OT-OT-line, red, solid] coordinates {
    (0, 0.9599999999999984)
    (10, 0.8890000000000003)
    (20, 0.8168)
    (30, 0.7551999999999995)
    (40, 0.6852000000000001)
    (50, 0.6363999999999999)
    (60, 0.5874)
    (70, 0.5287999999999999)
    (80, 0.4762000000000001)
    (90, 0.4262000000000004)
    (100, 0.3855999999999999)
    (110, 0.3494000000000002)
    (120, 0.3068000000000002)
    (130, 0.28420000000000006)
    (140, 0.24679999999999994)
    (150, 0.2155999999999999)
    (160, 0.19459999999999994)
    (170, 0.17139999999999994)
    (180, 0.14819999999999994)
    (190, 0.12359999999999995)
    (200, 0.11759999999999991)
    (210, 0.09659999999999994)
    (220, 0.08379999999999993)
    (230, 0.07679999999999994)
    (240, 0.06479999999999994)
    (250, 0.0508)
    (260, 0.04300000000000002)
    (270, 0.03720000000000003)
    (280, 0.02920000000000002)
    (290, 0.02660000000000002)
    (300, 0.023800000000000016)
    (310, 0.01900000000000001)
    (320, 0.018600000000000012)
    (330, 0.019000000000000013)
    (340, 0.017400000000000013)
    (350, 0.018400000000000014)
    (360, 0.01600000000000001)
    (370, 0.013000000000000006)
    (380, 0.012400000000000007)
    (390, 0.010000000000000004)
    (400, 0.004800000000000001)
};
%\addlegendentry{CF-OT}
\addplot[name path=CF-OT-OT-upper, red, opacity=0.3, forget plot] coordinates {
    (0, 0.959999999999999)
    (10, 0.8986454937556356)
    (20, 0.8295534636466178)
    (30, 0.7682688755100654)
    (40, 0.7013660137404867)
    (50, 0.6523436637992149)
    (60, 0.6059387028069496)
    (70, 0.548487112992859)
    (80, 0.4929988062630535)
    (90, 0.4453601782586597)
    (100, 0.40426504801275354)
    (110, 0.3658801240598609)
    (120, 0.32394405695002226)
    (130, 0.30218452460065603)
    (140, 0.2643190041356693)
    (150, 0.23181845402738488)
    (160, 0.2112214723541688)
    (170, 0.186271679067691)
    (180, 0.16178812413159369)
    (190, 0.13578576910918627)
    (200, 0.12772344980203873)
    (210, 0.10577026387605061)
    (220, 0.09381221509275538)
    (230, 0.08576312776800592)
    (240, 0.07420650474393113)
    (250, 0.059147470831431515)
    (260, 0.05052625149925249)
    (270, 0.044290253093479844)
    (280, 0.03489409577032212)
    (290, 0.03226625720881079)
    (300, 0.029590289811710656)
    (310, 0.024987449716699098)
    (320, 0.023720017606649425)
    (330, 0.025059373613666693)
    (340, 0.022205761559253655)
    (350, 0.023117048976468244)
    (360, 0.02101270185827963)
    (370, 0.017201667529683908)
    (380, 0.017306129376035657)
    (390, 0.014214536373078302)
    (400, 0.007611061162194808)
};
\addplot[name path=CF-OT-OT-lower, red, opacity=0.3, forget plot] coordinates {
    (0, 0.9599999999999979)
    (10, 0.8793545062443651)
    (20, 0.8040465363533822)
    (30, 0.7421311244899337)
    (40, 0.6690339862595136)
    (50, 0.6204563362007848)
    (60, 0.5688612971930505)
    (70, 0.5091128870071409)
    (80, 0.45940119373694677)
    (90, 0.4070398217413411)
    (100, 0.36693495198724624)
    (110, 0.3329198759401395)
    (120, 0.2896559430499781)
    (130, 0.2662154753993441)
    (140, 0.22928099586433057)
    (150, 0.19938154597261493)
    (160, 0.17797852764583108)
    (170, 0.1565283209323089)
    (180, 0.1346118758684062)
    (190, 0.1114142308908136)
    (200, 0.10747655019796108)
    (210, 0.08742973612394926)
    (220, 0.07378778490724448)
    (230, 0.06783687223199396)
    (240, 0.05539349525606875)
    (250, 0.04245252916856848)
    (260, 0.03547374850074755)
    (270, 0.030109746906520223)
    (280, 0.023505904229677924)
    (290, 0.02093374279118925)
    (300, 0.018009710188289375)
    (310, 0.013012550283300922)
    (320, 0.0134799823933506)
    (330, 0.012940626386333334)
    (340, 0.012594238440746369)
    (350, 0.013682951023531783)
    (360, 0.010987298141720392)
    (370, 0.008798332470316104)
    (380, 0.007493870623964354)
    (390, 0.005785463626921705)
    (400, 0.001988938837805195)
};
\addplot[fill opacity=0.3, red, forget plot] fill between[of=CF-OT-OT-upper and CF-OT-OT-lower];
\end{axis}
\end{tikzpicture}


